Thermodynamical Properties of the Antiferromagnetic Heisenberg Model in Dimensions d=1,2,3

The evolution equation for the expectation values of the Boltzmann factor between valence bond states is evaluated in lowest order of the dimer cluster expansion. Explicit formulas are given for the internal energy and the specific heat of the d-dimensional antiferromagnetic Heisenberg model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% fig1.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 1) 190 h z
} def left
6651 3119 /out {
(d = 1) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(1) 160 h z
} def /alpha 0 def center
1384 1081 1384 1045 l
1384 1081 1384 1045 l
1384 5290 1384 5326 l
1495 1081 1495 1045 l
1495 1081 1495 1045 l
1495 5290 1495 5326 l
1606 1081 1606 1045 l
1606 1081 1606 1045 l
1606 5290 1606 5326 l
1716 1100 1716 1026 l
1716 1100 1716 1026 l
1716 5271 1716 5345 l
1716 859 /out {
(1.2) 160 h z
} def /alpha 0 def center
1827 1081 1827 1045 l
1827 1081 1827 1045 l
1827 5290 1827 5326 l
1938 1081 1938 1045 l
1938 1081 1938 1045 l
1938 5290 1938 5326 l
2048 1081 2048 1045 l
2048 1081 2048 1045 l
2048 5290 2048 5326 l
2159 1100 2159 1026 l
2159 1100 2159 1026 l
2159 5271 2159 5345 l
2159 859 /out {
(1.4) 160 h z
} def /alpha 0 def center
2270 1081 2270 1045 l
2270 1081 2270 1045 l
2270 5290 2270 5326 l
2380 1081 2380 1045 l
2380 1081 2380 1045 l
2380 5290 2380 5326 l
2491 1081 2491 1045 l
2491 1081 2491 1045 l
2491 5290 2491 5326 l
2602 1100 2602 1026 l
2602 1100 2602 1026 l
2602 5271 2602 5345 l
2602 859 /out {
(1.6) 160 h z
} def /alpha 0 def center
2713 1081 2713 1045 l
2713 1081 2713 1045 l
2713 5290 2713 5326 l
2823 1081 2823 1045 l
2823 1081 2823 1045 l
2823 5290 2823 5326 l
2934 1081 2934 1045 l
2934 1081 2934 1045 l
2934 5290 2934 5326 l
3045 1100 3045 1026 l
3045 1100 3045 1026 l
3045 5271 3045 5345 l
3045 859 /out {
(1.8) 160 h z
} def /alpha 0 def center
3155 1081 3155 1045 l
3155 1081 3155 1045 l
3155 5290 3155 5326 l
3266 1081 3266 1045 l
3266 1081 3266 1045 l
3266 5290 3266 5326 l
3377 1081 3377 1045 l
3377 1081 3377 1045 l
3377 5290 3377 5326 l
3487 1100 3487 1026 l
3487 1100 3487 1026 l
3487 5271 3487 5345 l
3487 859 /out {
(2) 160 h z
} def /alpha 0 def center
3598 1081 3598 1045 l
3598 1081 3598 1045 l
3598 5290 3598 5326 l
3709 1081 3709 1045 l
3709 1081 3709 1045 l
3709 5290 3709 5326 l
3820 1081 3820 1045 l
3820 1081 3820 1045 l
3820 5290 3820 5326 l
3930 1100 3930 1026 l
3930 1100 3930 1026 l
3930 5271 3930 5345 l
3930 859 /out {
(2.2) 160 h z
} def /alpha 0 def center
4041 1081 4041 1045 l
4041 1081 4041 1045 l
4041 5290 4041 5326 l
4152 1081 4152 1045 l
4152 1081 4152 1045 l
4152 5290 4152 5326 l
4262 1081 4262 1045 l
4262 1081 4262 1045 l
4262 5290 4262 5326 l
4373 1100 4373 1026 l
4373 1100 4373 1026 l
4373 5271 4373 5345 l
4373 859 /out {
(2.4) 160 h z
} def /alpha 0 def center
4484 1081 4484 1045 l
4484 1081 4484 1045 l
4484 5290 4484 5326 l
4594 1081 4594 1045 l
4594 1081 4594 1045 l
4594 5290 4594 5326 l
4705 1081 4705 1045 l
4705 1081 4705 1045 l
4705 5290 4705 5326 l
4816 1100 4816 1026 l
4816 1100 4816 1026 l
4816 5271 4816 5345 l
4816 859 /out {
(2.6) 160 h z
} def /alpha 0 def center
4927 1081 4927 1045 l
4927 1081 4927 1045 l
4927 5290 4927 5326 l
5037 1081 5037 1045 l
5037 1081 5037 1045 l
5037 5290 5037 5326 l
5148 1081 5148 1045 l
5148 1081 5148 1045 l
5148 5290 5148 5326 l
5259 1100 5259 1026 l
5259 1100 5259 1026 l
5259 5271 5259 5345 l
5259 859 /out {
(2.8) 160 h z
} def /alpha 0 def center
5369 1081 5369 1045 l
5369 1081 5369 1045 l
5369 5290 5369 5326 l
5480 1081 5480 1045 l
5480 1081 5480 1045 l
5480 5290 5480 5326 l
5591 1081 5591 1045 l
5591 1081 5591 1045 l
5591 5290 5591 5326 l
5701 1100 5701 1026 l
5701 1100 5701 1026 l
5701 5271 5701 5345 l
5701 859 /out {
(3) 160 h z
} def /alpha 0 def center
5812 1081 5812 1045 l
5812 1081 5812 1045 l
5812 5290 5812 5326 l
5923 1081 5923 1045 l
5923 1081 5923 1045 l
5923 5290 5923 5326 l
6033 1081 6033 1045 l
6033 1081 6033 1045 l
6033 5290 6033 5326 l
6144 1100 6144 1026 l
6144 1100 6144 1026 l
6144 5271 6144 5345 l
6144 859 /out {
(3.2) 160 h z
} def /alpha 0 def center
6255 1081 6255 1045 l
6255 1081 6255 1045 l
6255 5290 6255 5326 l
6366 1081 6366 1045 l
6366 1081 6366 1045 l
6366 5290 6366 5326 l
6476 1081 6476 1045 l
6476 1081 6476 1045 l
6476 5290 6476 5326 l
6587 1100 6587 1026 l
6587 1100 6587 1026 l
6587 5271 6587 5345 l
6587 859 /out {
(3.4) 160 h z
} def /alpha 0 def center
6698 1081 6698 1045 l
6698 1081 6698 1045 l
6698 5290 6698 5326 l
6808 1081 6808 1045 l
6808 1081 6808 1045 l
6808 5290 6808 5326 l
6919 1081 6919 1045 l
6919 1081 6919 1045 l
6919 5290 6919 5326 l
7030 1100 7030 1026 l
7030 1100 7030 1026 l
7030 5271 7030 5345 l
7030 859 /out {
(3.6) 160 h z
} def /alpha 0 def center
7140 1081 7140 1045 l
7140 1081 7140 1045 l
7140 5290 7140 5326 l
7251 1081 7251 1045 l
7251 1081 7251 1045 l
7251 5290 7251 5326 l
7362 1081 7362 1045 l
7362 1081 7362 1045 l
7362 5290 7362 5326 l
7473 1100 7473 1026 l
7473 1100 7473 1026 l
7473 5271 7473 5345 l
7473 859 /out {
(3.8) 160 h z
} def /alpha 0 def center
7583 1081 7583 1045 l
7583 1081 7583 1045 l
7583 5290 7583 5326 l
7694 1081 7694 1045 l
7694 1081 7694 1045 l
7694 5290 7694 5326 l
4528 574 /out {
(R) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1216 1256 1216 l
1292 1216 1256 1216 l
7765 1216 7801 1216 l
1292 1369 1256 1369 l
1292 1369 1256 1369 l
7765 1369 7801 1369 l
1292 1522 1256 1522 l
1292 1522 1256 1522 l
7765 1522 7801 1522 l
1292 1674 1256 1674 l
1292 1674 1256 1674 l
7765 1674 7801 1674 l
1311 1827 1237 1827 l
1311 1827 1237 1827 l
7746 1827 7820 1827 l
1125 1771 /out {
(0.1) 160 h z
} def right
1292 1980 1256 1980 l
1292 1980 1256 1980 l
7765 1980 7801 1980 l
1292 2133 1256 2133 l
1292 2133 1256 2133 l
7765 2133 7801 2133 l
1292 2285 1256 2285 l
1292 2285 1256 2285 l
7765 2285 7801 2285 l
1292 2438 1256 2438 l
1292 2438 1256 2438 l
7765 2438 7801 2438 l
1311 2591 1237 2591 l
1311 2591 1237 2591 l
7746 2591 7820 2591 l
1125 2535 /out {
(0.2) 160 h z
} def right
1292 2744 1256 2744 l
1292 2744 1256 2744 l
7765 2744 7801 2744 l
1292 2896 1256 2896 l
1292 2896 1256 2896 l
7765 2896 7801 2896 l
1292 3049 1256 3049 l
1292 3049 1256 3049 l
7765 3049 7801 3049 l
1292 3202 1256 3202 l
1292 3202 1256 3202 l
7765 3202 7801 3202 l
1311 3354 1237 3354 l
1311 3354 1237 3354 l
7746 3354 7820 3354 l
1125 3298 /out {
(0.3) 160 h z
} def right
1292 3507 1256 3507 l
1292 3507 1256 3507 l
7765 3507 7801 3507 l
1292 3660 1256 3660 l
1292 3660 1256 3660 l
7765 3660 7801 3660 l
1292 3813 1256 3813 l
1292 3813 1256 3813 l
7765 3813 7801 3813 l
1292 3965 1256 3965 l
1292 3965 1256 3965 l
7765 3965 7801 3965 l
1311 4118 1237 4118 l
1311 4118 1237 4118 l
7746 4118 7820 4118 l
1125 4062 /out {
(0.4) 160 h z
} def right
1292 4271 1256 4271 l
1292 4271 1256 4271 l
7765 4271 7801 4271 l
1292 4424 1256 4424 l
1292 4424 1256 4424 l
7765 4424 7801 4424 l
1292 4576 1256 4576 l
1292 4576 1256 4576 l
7765 4576 7801 4576 l
1292 4729 1256 4729 l
1292 4729 1256 4729 l
7765 4729 7801 4729 l
1311 4882 1237 4882 l
1311 4882 1237 4882 l
7746 4882 7820 4882 l
1125 4826 /out {
(0.5) 160 h z
} def right
1292 5034 1256 5034 l
1292 5034 1256 5034 l
7765 5034 7801 5034 l
1292 5187 1256 5187 l
1292 5187 1256 5187 l
7765 5187 7801 5187 l
663 3216 /out {
(g) 190 h z
(\261) 124 s -76 push
(\(R,L\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
4345 1063 newpath moveto
4346 1076 t
4351 1118 t
4355 1160 t
4360 1200 t
4364 1240 t
4369 1279 t
4373 1317 t
4377 1355 t
4382 1391 t
4386 1427 t
4391 1463 t
4395 1497 t
4400 1531 t
4404 1564 t
4408 1597 t
4413 1629 t
4417 1661 t
4422 1691 t
4426 1722 t
4431 1752 t
4435 1781 t
4439 1810 t
4444 1838 t
4448 1866 t
4453 1893 t
4457 1920 t
4462 1946 t
4466 1972 t
4470 1998 t
4475 2023 t
4479 2048 t
4484 2072 t
4488 2096 t
4493 2120 t
4497 2143 t
4501 2166 t
4506 2188 t
4510 2211 t
4515 2232 t
4519 2254 t
4524 2275 t
4528 2296 t
4532 2317 t
4537 2337 t
4541 2357 t
4546 2377 t
4550 2396 t
4555 2416 t
4559 2434 t
4563 2453 t
4568 2472 t
4572 2490 t
4577 2508 t
4581 2525 t
4586 2543 t
4590 2560 t
4594 2577 t
4599 2594 t
4603 2611 t
4608 2627 t
4612 2643 t
4617 2659 t
4621 2675 t
4625 2690 t
4630 2706 t
4634 2721 t
4639 2736 t
4643 2751 t
4648 2765 t
4652 2780 t
4656 2794 t
4661 2808 t
4665 2822 t
4670 2836 t
4674 2850 t
4679 2863 t
4683 2877 t
4687 2890 t
4692 2903 t
4696 2916 t
4701 2929 t
4705 2941 t
4710 2954 t
4714 2966 t
4718 2978 t
4723 2990 t
4727 3002 t
4732 3014 t
4736 3026 t
4741 3037 t
4745 3049 t
4749 3060 t
4754 3071 t
4758 3082 t
4763 3093 t
4767 3104 t
4772 3115 t
4776 3125 t
4780 3136 t
4785 3146 t
4789 3157 t
4794 3167 t
4798 3177 t
4803 3187 t
4807 3197 t
4811 3207 t
4816 3217 t
4820 3226 t
4825 3236 t
4829 3245 t
4834 3255 t
4838 3264 t
4842 3273 t
4847 3282 t
4851 3291 t
4856 3300 t
4860 3309 t
4865 3318 t
4869 3326 t
4873 3335 t
4878 3343 t
4882 3352 t
4887 3360 t
4891 3369 t
4896 3377 t
4900 3385 t
4904 3393 t
4909 3401 t
4913 3409 t
4918 3417 t
4922 3425 t
4927 3432 t
4931 3440 t
4935 3448 t
4940 3455 t
4944 3463 t
4949 3470 t
4953 3477 t
4958 3485 t
4962 3492 t
4966 3499 t
4971 3506 t
4975 3513 t
4980 3520 t
4984 3527 t
4989 3534 t
4993 3541 t
4997 3548 t
5002 3554 t
5006 3561 t
5011 3568 t
5015 3574 t
5019 3581 t
5024 3587 t
5028 3594 t
5033 3600 t
5037 3606 t
5042 3612 t
5046 3619 t
5050 3625 t
5055 3631 t
5059 3637 t
5064 3643 t
5068 3649 t
5073 3655 t
5077 3661 t
5081 3667 t
5086 3672 t
5090 3678 t
5095 3684 t
5099 3689 t
5104 3695 t
5108 3701 t
5112 3706 t
5117 3712 t
5121 3717 t
5126 3722 t
5130 3728 t
5135 3733 t
5139 3738 t
5143 3744 t
5148 3749 t
5152 3754 t
5157 3759 t
5161 3764 t
5166 3769 t
5170 3775 t
5174 3780 t
5179 3784 t
5183 3789 t
5188 3794 t
5192 3799 t
5197 3804 t
5201 3809 t
5205 3814 t
5210 3818 t
5214 3823 t
5219 3828 t
5223 3832 t
5228 3837 t
5232 3841 t
5236 3846 t
5241 3851 t
5245 3855 t
5250 3859 t
5254 3864 t
5259 3868 t
5263 3873 t
5267 3877 t
5272 3881 t
5276 3886 t
5281 3890 t
5285 3894 t
5290 3898 t
5294 3902 t
5298 3907 t
5303 3911 t
5307 3915 t
5312 3919 t
5316 3923 t
5321 3927 t
5325 3931 t
5329 3935 t
5334 3939 t
5338 3943 t
5343 3947 t
5347 3950 t
5352 3954 t
5356 3958 t
5360 3962 t
5365 3966 t
5369 3969 t
5374 3973 t
5378 3977 t
5383 3980 t
5387 3984 t
5391 3988 t
5396 3991 t
5400 3995 t
5405 3998 t
5409 4002 t
5414 4006 t
5418 4009 t
5422 4013 t
5427 4016 t
5431 4019 t
5436 4023 t
5440 4026 t
5445 4030 t
5449 4033 t
5453 4036 t
5458 4040 t
5462 4043 t
5467 4046 t
5471 4049 t
5476 4053 t
5480 4056 t
5484 4059 t
5489 4062 t
5493 4065 t
5498 4069 t
5502 4072 t
5507 4075 t
5511 4078 t
5515 4081 t
5520 4084 t
5524 4087 t
5529 4090 t
5533 4093 t
5538 4096 t
5542 4099 t
5546 4102 t
5551 4105 t
5555 4108 t
5560 4111 t
5564 4114 t
5569 4117 t
5573 4120 t
5577 4122 t
5582 4125 t
5586 4128 t
5591 4131 t
5595 4134 t
5600 4136 t
5604 4139 t
5608 4142 t
5613 4145 t
5617 4147 t
5622 4150 t
5626 4153 t
5631 4155 t
5635 4158 t
5639 4161 t
5644 4163 t
5648 4166 t
5653 4169 t
5657 4171 t
5662 4174 t
5666 4176 t
5670 4179 t
5675 4181 t
5679 4184 t
5684 4186 t
5688 4189 t
5693 4191 t
5697 4194 t
5701 4196 t
5706 4199 t
5710 4201 t
5715 4204 t
5719 4206 t
5724 4208 t
5728 4211 t
5732 4213 t
5737 4215 t
5741 4218 t
5746 4220 t
5750 4222 t
5755 4225 t
5759 4227 t
5763 4229 t
5768 4232 t
5772 4234 t
5777 4236 t
5781 4238 t
5786 4241 t
5790 4243 t
5794 4245 t
5799 4247 t
5803 4249 t
5808 4252 t
5812 4254 t
5817 4256 t
5821 4258 t
5825 4260 t
5830 4262 t
5834 4264 t
5839 4266 t
5843 4269 t
5848 4271 t
5852 4273 t
5856 4275 t
5861 4277 t
5865 4279 t
5870 4281 t
5874 4283 t
5879 4285 t
5883 4287 t
5887 4289 t
5892 4291 t
5896 4293 t
5901 4295 t
5905 4297 t
5910 4299 t
5914 4301 t
5918 4303 t
5923 4305 t
5927 4306 t
5932 4308 t
5936 4310 t
5940 4312 t
5945 4314 t
5949 4316 t
5954 4318 t
5958 4320 t
5963 4321 t
5967 4323 t
5971 4325 t
5976 4327 t
5980 4329 t
5985 4331 t
5989 4332 t
5994 4334 t
5998 4336 t
6002 4338 t
6007 4339 t
6011 4341 t
6016 4343 t
6020 4345 t
6025 4346 t
6029 4348 t
6033 4350 t
6038 4352 t
6042 4353 t
6047 4355 t
6051 4357 t
6056 4358 t
6060 4360 t
6064 4362 t
6069 4363 t
6073 4365 t
6078 4367 t
6082 4368 t
6087 4370 t
6091 4371 t
6095 4373 t
6100 4375 t
6104 4376 t
6109 4378 t
6113 4379 t
6118 4381 t
6122 4383 t
6126 4384 t
6131 4386 t
6135 4387 t
6140 4389 t
6144 4390 t
6149 4392 t
6153 4393 t
6157 4395 t
6162 4396 t
6166 4398 t
6171 4399 t
6175 4401 t
6180 4402 t
6184 4404 t
6188 4405 t
6193 4407 t
6197 4408 t
6202 4410 t
6206 4411 t
6211 4413 t
6215 4414 t
6219 4415 t
6224 4417 t
6228 4418 t
6233 4420 t
6237 4421 t
6242 4423 t
6246 4424 t
6250 4425 t
6255 4427 t
6259 4428 t
6264 4429 t
6268 4431 t
6273 4432 t
6277 4434 t
6281 4435 t
6286 4436 t
6290 4438 t
6295 4439 t
6299 4440 t
6304 4442 t
6308 4443 t
6312 4444 t
6317 4445 t
6321 4447 t
6326 4448 t
6330 4449 t
6335 4451 t
6339 4452 t
6343 4453 t
6348 4454 t
6352 4456 t
6357 4457 t
6361 4458 t
6366 4460 t
6370 4461 t
6374 4462 t
6379 4463 t
6383 4464 t
6388 4466 t
6392 4467 t
6397 4468 t
6401 4469 t
6405 4471 t
6410 4472 t
6414 4473 t
6419 4474 t
6423 4475 t
6428 4477 t
6432 4478 t
6436 4479 t
6441 4480 t
6445 4481 t
6450 4482 t
6454 4484 t
6459 4485 t
6463 4486 t
6467 4487 t
6472 4488 t
6476 4489 t
6481 4490 t
6485 4491 t
6490 4493 t
6494 4494 t
6498 4495 t
6503 4496 t
6507 4497 t
6512 4498 t
6516 4499 t
6521 4500 t
6525 4501 t
6529 4503 t
6534 4504 t
6538 4505 t
6543 4506 t
6547 4507 t
6552 4508 t
6556 4509 t
6560 4510 t
6565 4511 t
6569 4512 t
6574 4513 t
6578 4514 t
6583 4515 t
6587 4516 t
6591 4517 t
6596 4518 t
6600 4519 t
6605 4520 t
6609 4521 t
6614 4522 t
6618 4523 t
6622 4524 t
6627 4525 t
6631 4526 t
6636 4527 t
6640 4528 t
6645 4529 t
6649 4530 t
6653 4531 t
6658 4532 t
6662 4533 t
6667 4534 t
6671 4535 t
6676 4536 t
6680 4537 t
6684 4538 t
6689 4539 t
6693 4540 t
6698 4541 t
6702 4542 t
6707 4543 t
6711 4544 t
6715 4545 t
6720 4546 t
6724 4546 t
6729 4547 t
6733 4548 t
6738 4549 t
6742 4550 t
6746 4551 t
6751 4552 t
6755 4553 t
6760 4554 t
6764 4555 t
6769 4556 t
6773 4556 t
6777 4557 t
6782 4558 t
6786 4559 t
6791 4560 t
6795 4561 t
6800 4562 t
6804 4563 t
6808 4563 t
6813 4564 t
6817 4565 t
6822 4566 t
6826 4567 t
6831 4568 t
6835 4569 t
6839 4569 t
6844 4570 t
6848 4571 t
6853 4572 t
6857 4573 t
6861 4574 t
6866 4574 t
6870 4575 t
6875 4576 t
6879 4577 t
6884 4578 t
6888 4578 t
6892 4579 t
6897 4580 t
6901 4581 t
6906 4582 t
6910 4582 t
6915 4583 t
6919 4584 t
6923 4585 t
6928 4586 t
6932 4586 t
6937 4587 t
6941 4588 t
6946 4589 t
6950 4590 t
6954 4590 t
6959 4591 t
6963 4592 t
6968 4593 t
6972 4593 t
6977 4594 t
6981 4595 t
6985 4596 t
6990 4596 t
6994 4597 t
6999 4598 t
7003 4599 t
7008 4599 t
7012 4600 t
7016 4601 t
7021 4602 t
7025 4602 t
7030 4603 t
7034 4604 t
7039 4605 t
7043 4605 t
7047 4606 t
7052 4607 t
7056 4607 t
7061 4608 t
7065 4609 t
7070 4610 t
7074 4610 t
7078 4611 t
7083 4612 t
7087 4612 t
7092 4613 t
7096 4614 t
7101 4614 t
7105 4615 t
7109 4616 t
7114 4616 t
7118 4617 t
7123 4618 t
7127 4619 t
7132 4619 t
7136 4620 t
7140 4621 t
7145 4621 t
7149 4622 t
7154 4623 t
7158 4623 t
7163 4624 t
7167 4625 t
7171 4625 t
7176 4626 t
7180 4627 t
7185 4627 t
7189 4628 t
7194 4628 t
7198 4629 t
7202 4630 t
7207 4630 t
7211 4631 t
7216 4632 t
7220 4632 t
7225 4633 t
7229 4634 t
7233 4634 t
7238 4635 t
7242 4635 t
7247 4636 t
7251 4637 t
7256 4637 t
7260 4638 t
7264 4639 t
7269 4639 t
7273 4640 t
7278 4640 t
7282 4641 t
7287 4642 t
7291 4642 t
7295 4643 t
7300 4643 t
7304 4644 t
7309 4645 t
7313 4645 t
7318 4646 t
7322 4646 t
7326 4647 t
7331 4648 t
7335 4648 t
7340 4649 t
7344 4649 t
7349 4650 t
7353 4651 t
7357 4651 t
7362 4652 t
7366 4652 t
7371 4653 t
7375 4653 t
7380 4654 t
7384 4655 t
7388 4655 t
7393 4656 t
7397 4656 t
7402 4657 t
7406 4657 t
7411 4658 t
7415 4658 t
7419 4659 t
7424 4660 t
7428 4660 t
7433 4661 t
7437 4661 t
7442 4662 t
7446 4662 t
7450 4663 t
7455 4663 t
7459 4664 t
7464 4664 t
7468 4665 t
7473 4666 t
stroke
li
6659 2850 /out {
(L=2.588...) 150 h z
} def left
10 setlinewidth
6509 2903 6226 2903 l1 ld li
/t {lineto} def
l1
1274 5106 newpath moveto
1276 5105 t
1278 5104 t
1280 5103 t
1282 5102 t
1285 5100 t
1287 5099 t
1289 5098 t
1291 5097 t
1293 5096 t
1296 5095 t
1298 5093 t
1300 5092 t
1302 5091 t
1304 5090 t
1307 5089 t
1309 5088 t
1311 5087 t
1313 5086 t
1316 5084 t
1318 5083 t
1320 5082 t
1322 5081 t
1324 5080 t
1327 5079 t
1329 5078 t
1331 5077 t
1333 5076 t
1335 5075 t
1338 5073 t
1340 5072 t
1342 5071 t
1344 5070 t
1347 5069 t
1349 5068 t
1351 5067 t
1353 5066 t
1355 5065 t
1358 5064 t
1360 5063 t
1362 5062 t
1364 5061 t
1366 5060 t
1369 5059 t
1371 5058 t
1373 5057 t
1375 5056 t
1378 5055 t
1380 5054 t
1382 5053 t
1384 5052 t
1386 5051 t
1389 5050 t
1391 5049 t
1393 5048 t
1395 5047 t
1397 5046 t
1400 5045 t
1402 5044 t
1404 5043 t
1406 5042 t
1409 5041 t
1411 5040 t
1413 5039 t
1415 5038 t
1417 5037 t
1420 5036 t
1422 5035 t
1424 5034 t
1426 5033 t
1428 5032 t
1431 5032 t
1433 5031 t
1435 5030 t
1437 5029 t
1440 5028 t
1442 5027 t
1444 5026 t
1446 5025 t
1448 5024 t
1451 5023 t
1453 5022 t
1455 5022 t
1457 5021 t
1459 5020 t
1462 5019 t
1464 5018 t
1466 5017 t
1468 5016 t
1471 5015 t
1473 5014 t
1475 5014 t
1477 5013 t
1479 5012 t
1482 5011 t
1484 5010 t
1486 5009 t
1488 5008 t
1490 5008 t
1493 5007 t
1495 5006 t
1497 5005 t
1499 5004 t
1502 5003 t
1504 5003 t
1506 5002 t
1508 5001 t
1510 5000 t
1513 4999 t
1515 4999 t
1517 4998 t
1519 4997 t
1521 4996 t
1524 4995 t
1526 4994 t
1528 4994 t
1530 4993 t
1533 4992 t
1535 4991 t
1537 4990 t
1539 4990 t
1541 4989 t
1544 4988 t
1546 4987 t
1548 4987 t
1550 4986 t
1552 4985 t
1555 4984 t
1557 4983 t
1559 4983 t
1561 4982 t
1564 4981 t
1566 4980 t
1568 4980 t
1570 4979 t
1572 4978 t
1575 4977 t
1577 4977 t
1579 4976 t
1581 4975 t
1583 4974 t
1586 4974 t
1588 4973 t
1590 4972 t
1592 4971 t
1595 4971 t
1597 4970 t
1599 4969 t
1601 4969 t
1603 4968 t
1606 4967 t
1608 4966 t
1610 4966 t
1612 4965 t
1614 4964 t
1617 4964 t
1619 4963 t
1621 4962 t
1623 4961 t
1626 4961 t
1628 4960 t
1630 4959 t
1632 4959 t
1634 4958 t
1637 4957 t
1639 4957 t
1641 4956 t
1643 4955 t
1645 4955 t
1648 4954 t
1650 4953 t
1652 4953 t
1654 4952 t
1657 4951 t
1659 4951 t
1661 4950 t
1663 4949 t
1665 4949 t
1668 4948 t
1670 4947 t
1672 4947 t
1674 4946 t
1676 4945 t
1679 4945 t
1681 4944 t
1683 4943 t
1685 4943 t
1688 4942 t
1690 4941 t
1692 4941 t
1694 4940 t
1696 4940 t
1699 4939 t
1701 4938 t
1703 4938 t
1705 4937 t
1707 4936 t
1710 4936 t
1712 4935 t
1714 4935 t
1716 4934 t
1719 4933 t
1721 4933 t
1723 4932 t
1725 4931 t
1727 4931 t
1730 4930 t
1732 4930 t
1734 4929 t
1736 4928 t
1738 4928 t
1741 4927 t
1743 4927 t
1745 4926 t
1747 4925 t
1749 4925 t
1752 4924 t
1754 4924 t
1756 4923 t
1758 4923 t
1761 4922 t
1763 4921 t
1765 4921 t
1767 4920 t
1769 4920 t
1772 4919 t
1774 4918 t
1776 4918 t
1778 4917 t
1780 4917 t
1783 4916 t
1785 4916 t
1787 4915 t
1789 4915 t
1792 4914 t
1794 4913 t
1796 4913 t
1798 4912 t
1800 4912 t
1803 4911 t
1805 4911 t
1807 4910 t
1809 4910 t
1811 4909 t
1814 4908 t
1816 4908 t
1818 4907 t
1820 4907 t
1823 4906 t
1825 4906 t
1827 4905 t
1829 4905 t
1831 4904 t
1834 4904 t
1836 4903 t
1838 4903 t
1840 4902 t
1842 4902 t
1845 4901 t
1847 4900 t
1849 4900 t
1851 4899 t
1854 4899 t
1856 4898 t
1858 4898 t
1860 4897 t
1862 4897 t
1865 4896 t
1867 4896 t
1869 4895 t
1871 4895 t
1873 4894 t
1876 4894 t
1878 4893 t
1880 4893 t
1882 4892 t
1885 4892 t
1887 4891 t
1889 4891 t
1891 4890 t
1893 4890 t
1896 4889 t
1898 4889 t
1900 4888 t
1902 4888 t
1904 4887 t
1907 4887 t
1909 4886 t
1911 4886 t
1913 4885 t
1916 4885 t
1918 4884 t
1920 4884 t
1922 4884 t
1924 4883 t
1927 4883 t
1929 4882 t
1931 4882 t
1933 4881 t
1935 4881 t
1938 4880 t
1940 4880 t
1942 4879 t
1944 4879 t
1947 4878 t
1949 4878 t
1951 4877 t
1953 4877 t
1955 4877 t
1958 4876 t
1960 4876 t
1962 4875 t
1964 4875 t
1966 4874 t
1969 4874 t
1971 4873 t
1973 4873 t
1975 4872 t
1978 4872 t
1980 4872 t
1982 4871 t
1984 4871 t
1986 4870 t
1989 4870 t
1991 4869 t
1993 4869 t
1995 4868 t
1997 4868 t
2000 4868 t
2002 4867 t
2004 4867 t
2006 4866 t
2009 4866 t
2011 4865 t
2013 4865 t
2015 4865 t
2017 4864 t
2020 4864 t
2022 4863 t
2024 4863 t
2026 4862 t
2028 4862 t
2031 4862 t
2033 4861 t
2035 4861 t
2037 4860 t
2040 4860 t
2042 4860 t
2044 4859 t
2046 4859 t
2048 4858 t
2051 4858 t
2053 4858 t
2055 4857 t
2057 4857 t
2059 4856 t
2062 4856 t
2064 4855 t
2066 4855 t
2068 4855 t
2071 4854 t
2073 4854 t
2075 4853 t
2077 4853 t
2079 4853 t
2082 4852 t
2084 4852 t
2086 4851 t
2088 4851 t
2090 4851 t
2093 4850 t
2095 4850 t
2097 4850 t
2099 4849 t
2102 4849 t
2104 4848 t
2106 4848 t
2108 4848 t
2110 4847 t
2113 4847 t
2115 4846 t
2117 4846 t
2119 4846 t
2121 4845 t
2124 4845 t
2126 4845 t
2128 4844 t
2130 4844 t
2133 4843 t
2135 4843 t
2137 4843 t
2139 4842 t
2141 4842 t
2144 4842 t
2146 4841 t
2148 4841 t
2150 4840 t
2152 4840 t
2155 4840 t
2157 4839 t
2159 4839 t
2161 4839 t
2164 4838 t
2166 4838 t
2168 4838 t
2170 4837 t
2172 4837 t
2175 4837 t
2177 4836 t
2179 4836 t
2181 4835 t
2183 4835 t
2186 4835 t
2188 4834 t
2190 4834 t
2192 4834 t
2195 4833 t
2197 4833 t
2199 4833 t
2201 4832 t
2203 4832 t
2206 4832 t
2208 4831 t
2210 4831 t
2212 4831 t
2214 4830 t
2217 4830 t
2219 4830 t
2221 4829 t
2223 4829 t
2225 4829 t
2228 4828 t
2230 4828 t
2232 4828 t
2234 4827 t
2237 4827 t
2239 4827 t
2241 4826 t
2243 4826 t
2245 4826 t
2248 4825 t
2250 4825 t
2252 4825 t
2254 4824 t
2256 4824 t
2259 4824 t
2261 4823 t
2263 4823 t
2265 4823 t
2268 4822 t
2270 4822 t
2272 4822 t
2274 4821 t
2276 4821 t
2279 4821 t
2281 4820 t
2283 4820 t
2285 4820 t
2287 4819 t
2290 4819 t
2292 4819 t
2294 4818 t
2296 4818 t
2299 4818 t
2301 4818 t
2303 4817 t
2305 4817 t
2307 4817 t
2310 4816 t
2312 4816 t
2314 4816 t
2316 4815 t
2318 4815 t
2321 4815 t
2323 4814 t
2325 4814 t
2327 4814 t
2330 4814 t
2332 4813 t
2334 4813 t
2336 4813 t
2338 4812 t
2341 4812 t
2343 4812 t
2345 4811 t
2347 4811 t
2349 4811 t
2352 4811 t
2354 4810 t
2356 4810 t
2358 4810 t
2361 4809 t
2363 4809 t
2365 4809 t
2367 4808 t
2369 4808 t
2372 4808 t
2374 4808 t
2376 4807 t
2378 4807 t
2380 4807 t
2383 4806 t
2385 4806 t
2387 4806 t
2389 4806 t
2392 4805 t
2394 4805 t
2396 4805 t
2398 4804 t
2400 4804 t
2403 4804 t
2405 4804 t
2407 4803 t
2409 4803 t
2411 4803 t
2414 4803 t
2416 4802 t
2418 4802 t
2420 4802 t
2423 4801 t
2425 4801 t
2427 4801 t
2429 4801 t
2431 4800 t
2434 4800 t
2436 4800 t
2438 4799 t
2440 4799 t
2442 4799 t
2445 4799 t
2447 4798 t
2449 4798 t
2451 4798 t
2454 4798 t
2456 4797 t
2458 4797 t
2460 4797 t
2462 4797 t
2465 4796 t
2467 4796 t
2469 4796 t
2471 4796 t
2473 4795 t
2476 4795 t
2478 4795 t
2480 4794 t
2482 4794 t
2485 4794 t
2487 4794 t
2489 4793 t
2491 4793 t
2493 4793 t
2496 4793 t
2498 4792 t
2500 4792 t
2502 4792 t
2504 4792 t
2507 4791 t
2509 4791 t
2511 4791 t
2513 4791 t
2516 4790 t
2518 4790 t
2520 4790 t
2522 4790 t
2524 4789 t
2527 4789 t
2529 4789 t
2531 4789 t
2533 4788 t
2535 4788 t
2538 4788 t
2540 4788 t
2542 4787 t
2544 4787 t
2547 4787 t
2549 4787 t
2551 4786 t
2553 4786 t
2555 4786 t
2558 4786 t
2560 4785 t
2562 4785 t
2564 4785 t
2566 4785 t
2569 4785 t
2571 4784 t
2573 4784 t
2575 4784 t
2578 4784 t
2580 4783 t
2582 4783 t
2584 4783 t
2586 4783 t
2589 4782 t
2591 4782 t
2593 4782 t
2595 4782 t
2597 4781 t
2600 4781 t
2602 4781 t
2604 4781 t
2606 4781 t
2609 4780 t
2611 4780 t
2613 4780 t
2615 4780 t
2617 4779 t
2620 4779 t
2622 4779 t
2624 4779 t
2626 4778 t
2628 4778 t
2631 4778 t
2633 4778 t
2635 4778 t
2637 4777 t
2640 4777 t
2642 4777 t
2644 4777 t
2646 4776 t
2648 4776 t
2651 4776 t
2653 4776 t
2655 4776 t
2657 4775 t
2659 4775 t
2662 4775 t
2664 4775 t
2666 4775 t
2668 4774 t
2670 4774 t
2673 4774 t
2675 4774 t
2677 4773 t
2679 4773 t
2682 4773 t
2684 4773 t
2686 4773 t
2688 4772 t
2690 4772 t
2693 4772 t
2695 4772 t
2697 4772 t
2699 4771 t
2701 4771 t
2704 4771 t
2706 4771 t
2708 4770 t
2710 4770 t
2713 4770 t
2715 4770 t
2717 4770 t
2719 4769 t
2721 4769 t
2724 4769 t
2726 4769 t
2728 4769 t
2730 4768 t
2732 4768 t
2735 4768 t
2737 4768 t
2739 4768 t
2741 4767 t
2744 4767 t
2746 4767 t
2748 4767 t
2750 4767 t
2752 4766 t
2755 4766 t
2757 4766 t
2759 4766 t
2761 4766 t
2763 4765 t
2766 4765 t
2768 4765 t
2770 4765 t
2772 4765 t
2775 4764 t
2777 4764 t
2779 4764 t
2781 4764 t
2783 4764 t
2786 4763 t
2788 4763 t
2790 4763 t
2792 4763 t
2794 4763 t
2797 4762 t
2799 4762 t
2801 4762 t
2803 4762 t
2806 4762 t
2808 4762 t
2810 4761 t
2812 4761 t
2814 4761 t
2817 4761 t
2819 4761 t
2821 4760 t
2823 4760 t
2825 4760 t
2828 4760 t
2830 4760 t
2832 4759 t
2834 4759 t
2837 4759 t
2839 4759 t
2841 4759 t
2843 4759 t
2845 4758 t
2848 4758 t
2850 4758 t
2852 4758 t
2854 4758 t
2856 4757 t
2859 4757 t
2861 4757 t
2863 4757 t
2865 4757 t
2868 4757 t
2870 4756 t
2872 4756 t
2874 4756 t
2876 4756 t
2879 4756 t
2881 4755 t
2883 4755 t
2885 4755 t
2887 4755 t
2890 4755 t
2892 4755 t
2894 4754 t
2896 4754 t
2899 4754 t
2901 4754 t
2903 4754 t
2905 4753 t
2907 4753 t
2910 4753 t
2912 4753 t
2914 4753 t
2916 4753 t
2918 4752 t
2921 4752 t
2923 4752 t
2925 4752 t
2927 4752 t
2930 4752 t
2932 4751 t
2934 4751 t
2936 4751 t
2938 4751 t
2941 4751 t
2943 4751 t
2945 4750 t
2947 4750 t
2949 4750 t
2952 4750 t
2954 4750 t
2956 4750 t
2958 4749 t
2961 4749 t
2963 4749 t
2965 4749 t
2967 4749 t
2969 4749 t
2972 4748 t
2974 4748 t
2976 4748 t
2978 4748 t
2980 4748 t
2983 4748 t
2985 4747 t
2987 4747 t
2989 4747 t
2992 4747 t
2994 4747 t
2996 4747 t
2998 4746 t
3000 4746 t
3003 4746 t
3005 4746 t
3007 4746 t
3009 4746 t
3011 4746 t
3014 4745 t
3016 4745 t
3018 4745 t
3020 4745 t
3023 4745 t
3025 4745 t
3027 4744 t
3029 4744 t
3031 4744 t
3034 4744 t
3036 4744 t
3038 4744 t
3040 4743 t
3042 4743 t
3045 4743 t
3047 4743 t
3049 4743 t
3051 4743 t
3054 4743 t
3056 4742 t
3058 4742 t
3060 4742 t
3062 4742 t
3065 4742 t
3067 4742 t
3069 4741 t
3071 4741 t
3073 4741 t
3076 4741 t
3078 4741 t
3080 4741 t
3082 4741 t
3085 4740 t
3087 4740 t
3089 4740 t
3091 4740 t
3093 4740 t
3096 4740 t
3098 4740 t
3100 4739 t
3102 4739 t
3104 4739 t
3107 4739 t
3109 4739 t
3111 4739 t
3113 4739 t
3116 4738 t
3118 4738 t
3120 4738 t
3122 4738 t
3124 4738 t
3127 4738 t
3129 4738 t
3131 4737 t
3133 4737 t
3135 4737 t
3138 4737 t
3140 4737 t
3142 4737 t
3144 4737 t
3146 4736 t
3149 4736 t
3151 4736 t
3153 4736 t
3155 4736 t
3158 4736 t
3160 4736 t
3162 4735 t
3164 4735 t
3166 4735 t
3169 4735 t
3171 4735 t
3173 4735 t
3175 4735 t
3177 4734 t
3180 4734 t
3182 4734 t
3184 4734 t
3186 4734 t
3189 4734 t
3191 4734 t
3193 4733 t
3195 4733 t
3197 4733 t
3200 4733 t
3202 4733 t
3204 4733 t
3206 4733 t
3208 4733 t
3211 4732 t
3213 4732 t
3215 4732 t
3217 4732 t
3220 4732 t
3222 4732 t
3224 4732 t
3226 4731 t
3228 4731 t
3231 4731 t
3233 4731 t
3235 4731 t
3237 4731 t
3239 4731 t
3242 4731 t
3244 4730 t
3246 4730 t
3248 4730 t
3251 4730 t
3253 4730 t
3255 4730 t
3257 4730 t
3259 4729 t
3262 4729 t
3264 4729 t
3266 4729 t
3268 4729 t
3270 4729 t
3273 4729 t
3275 4729 t
3277 4728 t
3279 4728 t
3282 4728 t
3284 4728 t
3286 4728 t
3288 4728 t
3290 4728 t
3293 4728 t
3295 4727 t
3297 4727 t
3299 4727 t
3301 4727 t
3304 4727 t
3306 4727 t
3308 4727 t
3310 4727 t
3313 4726 t
3315 4726 t
3317 4726 t
3319 4726 t
3321 4726 t
3324 4726 t
3326 4726 t
3328 4726 t
3330 4726 t
3332 4725 t
3335 4725 t
3337 4725 t
3339 4725 t
3341 4725 t
3344 4725 t
3346 4725 t
3348 4725 t
3350 4724 t
3352 4724 t
3355 4724 t
3357 4724 t
3359 4724 t
3361 4724 t
3363 4724 t
3366 4724 t
3368 4723 t
3370 4723 t
3372 4723 t
3375 4723 t
3377 4723 t
3379 4723 t
3381 4723 t
3383 4723 t
3386 4723 t
3388 4722 t
3390 4722 t
3392 4722 t
3394 4722 t
3397 4722 t
3399 4722 t
3401 4722 t
3403 4722 t
3406 4722 t
3408 4721 t
3410 4721 t
3412 4721 t
3414 4721 t
3417 4721 t
3419 4721 t
3421 4721 t
3423 4721 t
3425 4720 t
3428 4720 t
3430 4720 t
3432 4720 t
3434 4720 t
3437 4720 t
3439 4720 t
3441 4720 t
3443 4720 t
3445 4719 t
3448 4719 t
3450 4719 t
3452 4719 t
3454 4719 t
3456 4719 t
3459 4719 t
3461 4719 t
3463 4719 t
3465 4719 t
3468 4718 t
3470 4718 t
3472 4718 t
3474 4718 t
3476 4718 t
3479 4718 t
3481 4718 t
3483 4718 t
3485 4718 t
currentpoint stroke newpath moveto
3487 4717 t
3490 4717 t
3492 4717 t
3494 4717 t
3496 4717 t
3499 4717 t
3501 4717 t
3503 4717 t
3505 4717 t
3507 4716 t
3510 4716 t
3512 4716 t
3514 4716 t
3516 4716 t
3518 4716 t
3521 4716 t
3523 4716 t
3525 4716 t
3527 4716 t
3530 4715 t
3532 4715 t
3534 4715 t
3536 4715 t
3538 4715 t
3541 4715 t
3543 4715 t
3545 4715 t
3547 4715 t
3549 4715 t
3552 4714 t
3554 4714 t
3556 4714 t
3558 4714 t
3561 4714 t
3563 4714 t
3565 4714 t
3567 4714 t
3569 4714 t
3572 4714 t
3574 4713 t
3576 4713 t
3578 4713 t
3580 4713 t
3583 4713 t
3585 4713 t
3587 4713 t
3589 4713 t
3592 4713 t
3594 4713 t
3596 4712 t
3598 4712 t
3600 4712 t
3603 4712 t
3605 4712 t
3607 4712 t
3609 4712 t
3611 4712 t
3614 4712 t
3616 4712 t
3618 4711 t
3620 4711 t
3622 4711 t
3625 4711 t
3627 4711 t
3629 4711 t
3631 4711 t
3634 4711 t
3636 4711 t
3638 4711 t
3640 4711 t
3642 4710 t
3645 4710 t
3647 4710 t
3649 4710 t
3651 4710 t
3653 4710 t
3656 4710 t
3658 4710 t
3660 4710 t
3662 4710 t
3665 4709 t
3667 4709 t
3669 4709 t
3671 4709 t
3673 4709 t
3676 4709 t
3678 4709 t
3680 4709 t
3682 4709 t
3684 4709 t
3687 4709 t
3689 4708 t
3691 4708 t
3693 4708 t
3696 4708 t
3698 4708 t
3700 4708 t
3702 4708 t
3704 4708 t
3707 4708 t
3709 4708 t
3711 4708 t
3713 4707 t
3715 4707 t
3718 4707 t
3720 4707 t
3722 4707 t
3724 4707 t
3727 4707 t
3729 4707 t
3731 4707 t
3733 4707 t
3735 4707 t
3738 4707 t
3740 4706 t
3742 4706 t
3744 4706 t
3746 4706 t
3749 4706 t
3751 4706 t
3753 4706 t
3755 4706 t
3758 4706 t
3760 4706 t
3762 4706 t
3764 4705 t
3766 4705 t
3769 4705 t
3771 4705 t
3773 4705 t
3775 4705 t
3777 4705 t
3780 4705 t
3782 4705 t
3784 4705 t
3786 4705 t
3789 4705 t
3791 4704 t
3793 4704 t
3795 4704 t
3797 4704 t
3800 4704 t
3802 4704 t
3804 4704 t
3806 4704 t
3808 4704 t
3811 4704 t
3813 4704 t
3815 4704 t
3817 4703 t
3820 4703 t
3822 4703 t
3824 4703 t
3826 4703 t
3828 4703 t
3831 4703 t
3833 4703 t
3835 4703 t
3837 4703 t
3839 4703 t
3842 4703 t
3844 4702 t
3846 4702 t
3848 4702 t
3851 4702 t
3853 4702 t
3855 4702 t
3857 4702 t
3859 4702 t
3862 4702 t
3864 4702 t
3866 4702 t
3868 4702 t
3870 4702 t
3873 4701 t
3875 4701 t
3877 4701 t
3879 4701 t
3882 4701 t
3884 4701 t
3886 4701 t
3888 4701 t
3890 4701 t
3893 4701 t
3895 4701 t
3897 4701 t
3899 4701 t
3901 4700 t
3904 4700 t
3906 4700 t
3908 4700 t
3910 4700 t
3913 4700 t
3915 4700 t
3917 4700 t
3919 4700 t
3921 4700 t
3924 4700 t
3926 4700 t
3928 4700 t
3930 4699 t
3932 4699 t
3935 4699 t
3937 4699 t
3939 4699 t
3941 4699 t
3944 4699 t
3946 4699 t
3948 4699 t
3950 4699 t
3952 4699 t
3955 4699 t
3957 4699 t
3959 4698 t
3961 4698 t
3963 4698 t
3966 4698 t
3968 4698 t
3970 4698 t
3972 4698 t
3975 4698 t
3977 4698 t
3979 4698 t
3981 4698 t
3983 4698 t
3986 4698 t
3988 4698 t
3990 4697 t
3992 4697 t
3994 4697 t
3997 4697 t
3999 4697 t
4001 4697 t
4003 4697 t
4006 4697 t
4008 4697 t
4010 4697 t
4012 4697 t
4014 4697 t
4017 4697 t
4019 4697 t
4021 4696 t
4023 4696 t
4025 4696 t
4028 4696 t
4030 4696 t
4032 4696 t
4034 4696 t
4037 4696 t
4039 4696 t
4041 4696 t
4043 4696 t
4045 4696 t
4048 4696 t
4050 4696 t
4052 4695 t
4054 4695 t
4056 4695 t
4059 4695 t
4061 4695 t
4063 4695 t
4065 4695 t
4067 4695 t
4070 4695 t
4072 4695 t
4074 4695 t
4076 4695 t
4079 4695 t
4081 4695 t
4083 4695 t
4085 4694 t
4087 4694 t
4090 4694 t
4092 4694 t
4094 4694 t
4096 4694 t
4098 4694 t
4101 4694 t
4103 4694 t
4105 4694 t
4107 4694 t
4110 4694 t
4112 4694 t
4114 4694 t
4116 4694 t
4118 4693 t
4121 4693 t
4123 4693 t
4125 4693 t
4127 4693 t
4129 4693 t
4132 4693 t
4134 4693 t
4136 4693 t
4138 4693 t
4141 4693 t
4143 4693 t
4145 4693 t
4147 4693 t
4149 4693 t
4152 4693 t
4154 4692 t
4156 4692 t
4158 4692 t
4160 4692 t
4163 4692 t
4165 4692 t
4167 4692 t
4169 4692 t
4172 4692 t
4174 4692 t
4176 4692 t
4178 4692 t
4180 4692 t
4183 4692 t
4185 4692 t
4187 4692 t
4189 4691 t
4191 4691 t
4194 4691 t
4196 4691 t
4198 4691 t
4200 4691 t
4203 4691 t
4205 4691 t
4207 4691 t
4209 4691 t
4211 4691 t
4214 4691 t
4216 4691 t
4218 4691 t
4220 4691 t
4222 4691 t
4225 4690 t
4227 4690 t
4229 4690 t
4231 4690 t
4234 4690 t
4236 4690 t
4238 4690 t
4240 4690 t
4242 4690 t
4245 4690 t
4247 4690 t
4249 4690 t
4251 4690 t
4253 4690 t
4256 4690 t
4258 4690 t
4260 4690 t
4262 4689 t
4265 4689 t
4267 4689 t
4269 4689 t
4271 4689 t
4273 4689 t
4276 4689 t
4278 4689 t
4280 4689 t
4282 4689 t
4284 4689 t
4287 4689 t
4289 4689 t
4291 4689 t
4293 4689 t
4296 4689 t
4298 4689 t
4300 4688 t
4302 4688 t
4304 4688 t
4307 4688 t
4309 4688 t
4311 4688 t
4313 4688 t
4315 4688 t
4318 4688 t
4320 4688 t
4322 4688 t
4324 4688 t
4327 4688 t
4329 4688 t
4331 4688 t
4333 4688 t
4335 4688 t
4338 4688 t
4340 4687 t
4342 4687 t
4344 4687 t
4346 4687 t
4349 4687 t
4351 4687 t
4353 4687 t
4355 4687 t
4358 4687 t
4360 4687 t
4362 4687 t
4364 4687 t
4366 4687 t
4369 4687 t
4371 4687 t
4373 4687 t
4375 4687 t
4377 4687 t
4380 4686 t
4382 4686 t
4384 4686 t
4386 4686 t
4389 4686 t
4391 4686 t
4393 4686 t
4395 4686 t
4397 4686 t
4400 4686 t
4402 4686 t
4404 4686 t
4406 4686 t
4408 4686 t
4411 4686 t
4413 4686 t
4415 4686 t
4417 4686 t
4420 4686 t
4422 4685 t
4424 4685 t
4426 4685 t
4428 4685 t
4431 4685 t
4433 4685 t
4435 4685 t
4437 4685 t
4439 4685 t
4442 4685 t
4444 4685 t
4446 4685 t
4448 4685 t
4451 4685 t
4453 4685 t
4455 4685 t
4457 4685 t
4459 4685 t
4462 4685 t
4464 4685 t
4466 4684 t
4468 4684 t
4470 4684 t
4473 4684 t
4475 4684 t
4477 4684 t
4479 4684 t
4482 4684 t
4484 4684 t
4486 4684 t
4488 4684 t
4490 4684 t
4493 4684 t
4495 4684 t
4497 4684 t
4499 4684 t
4501 4684 t
4504 4684 t
4506 4684 t
4508 4684 t
4510 4683 t
4513 4683 t
4515 4683 t
4517 4683 t
4519 4683 t
4521 4683 t
4524 4683 t
4526 4683 t
4528 4683 t
4530 4683 t
4532 4683 t
4535 4683 t
4537 4683 t
4539 4683 t
4541 4683 t
4543 4683 t
4546 4683 t
4548 4683 t
4550 4683 t
4552 4683 t
4555 4683 t
4557 4682 t
4559 4682 t
4561 4682 t
4563 4682 t
4566 4682 t
4568 4682 t
4570 4682 t
4572 4682 t
4574 4682 t
4577 4682 t
4579 4682 t
4581 4682 t
4583 4682 t
4586 4682 t
4588 4682 t
4590 4682 t
4592 4682 t
4594 4682 t
4597 4682 t
4599 4682 t
4601 4682 t
4603 4681 t
4605 4681 t
4608 4681 t
4610 4681 t
4612 4681 t
4614 4681 t
4617 4681 t
4619 4681 t
4621 4681 t
4623 4681 t
4625 4681 t
4628 4681 t
4630 4681 t
4632 4681 t
4634 4681 t
4636 4681 t
4639 4681 t
4641 4681 t
4643 4681 t
4645 4681 t
4648 4681 t
4650 4681 t
4652 4680 t
4654 4680 t
4656 4680 t
4659 4680 t
4661 4680 t
4663 4680 t
4665 4680 t
4667 4680 t
4670 4680 t
4672 4680 t
4674 4680 t
4676 4680 t
4679 4680 t
4681 4680 t
4683 4680 t
4685 4680 t
4687 4680 t
4690 4680 t
4692 4680 t
4694 4680 t
4696 4680 t
4698 4680 t
4701 4680 t
4703 4680 t
4705 4679 t
4707 4679 t
4710 4679 t
4712 4679 t
4714 4679 t
4716 4679 t
4718 4679 t
4721 4679 t
4723 4679 t
4725 4679 t
4727 4679 t
4729 4679 t
4732 4679 t
4734 4679 t
4736 4679 t
4738 4679 t
4741 4679 t
4743 4679 t
4745 4679 t
4747 4679 t
4749 4679 t
4752 4679 t
4754 4679 t
4756 4679 t
4758 4678 t
4760 4678 t
4763 4678 t
4765 4678 t
4767 4678 t
4769 4678 t
4772 4678 t
4774 4678 t
4776 4678 t
4778 4678 t
4780 4678 t
4783 4678 t
4785 4678 t
4787 4678 t
4789 4678 t
4791 4678 t
4794 4678 t
4796 4678 t
4798 4678 t
4800 4678 t
4803 4678 t
4805 4678 t
4807 4678 t
4809 4678 t
4811 4678 t
4814 4677 t
4816 4677 t
4818 4677 t
4820 4677 t
4822 4677 t
4825 4677 t
4827 4677 t
4829 4677 t
4831 4677 t
4834 4677 t
4836 4677 t
4838 4677 t
4840 4677 t
4842 4677 t
4845 4677 t
4847 4677 t
4849 4677 t
4851 4677 t
4853 4677 t
4856 4677 t
4858 4677 t
4860 4677 t
4862 4677 t
4865 4677 t
4867 4677 t
4869 4677 t
4871 4676 t
4873 4676 t
4876 4676 t
4878 4676 t
4880 4676 t
4882 4676 t
4884 4676 t
4887 4676 t
4889 4676 t
4891 4676 t
4893 4676 t
4896 4676 t
4898 4676 t
4900 4676 t
4902 4676 t
4904 4676 t
4907 4676 t
4909 4676 t
4911 4676 t
4913 4676 t
4915 4676 t
4918 4676 t
4920 4676 t
4922 4676 t
4924 4676 t
4927 4676 t
4929 4676 t
4931 4675 t
4933 4675 t
4935 4675 t
4938 4675 t
4940 4675 t
4942 4675 t
4944 4675 t
4946 4675 t
4949 4675 t
4951 4675 t
4953 4675 t
4955 4675 t
4958 4675 t
4960 4675 t
4962 4675 t
4964 4675 t
4966 4675 t
4969 4675 t
4971 4675 t
4973 4675 t
4975 4675 t
4977 4675 t
4980 4675 t
4982 4675 t
4984 4675 t
4986 4675 t
4989 4675 t
4991 4675 t
4993 4675 t
4995 4674 t
4997 4674 t
5000 4674 t
5002 4674 t
5004 4674 t
5006 4674 t
5008 4674 t
5011 4674 t
5013 4674 t
5015 4674 t
5017 4674 t
5019 4674 t
5022 4674 t
5024 4674 t
5026 4674 t
5028 4674 t
5031 4674 t
5033 4674 t
5035 4674 t
5037 4674 t
5039 4674 t
5042 4674 t
5044 4674 t
5046 4674 t
5048 4674 t
5050 4674 t
5053 4674 t
5055 4674 t
5057 4674 t
5059 4674 t
5062 4673 t
5064 4673 t
5066 4673 t
5068 4673 t
5070 4673 t
5073 4673 t
5075 4673 t
5077 4673 t
5079 4673 t
5081 4673 t
5084 4673 t
5086 4673 t
5088 4673 t
5090 4673 t
5093 4673 t
5095 4673 t
5097 4673 t
5099 4673 t
5101 4673 t
5104 4673 t
5106 4673 t
5108 4673 t
5110 4673 t
5112 4673 t
5115 4673 t
5117 4673 t
5119 4673 t
5121 4673 t
5124 4673 t
5126 4673 t
5128 4673 t
5130 4672 t
5132 4672 t
5135 4672 t
5137 4672 t
5139 4672 t
5141 4672 t
5143 4672 t
5146 4672 t
5148 4672 t
5150 4672 t
5152 4672 t
5155 4672 t
5157 4672 t
5159 4672 t
5161 4672 t
5163 4672 t
5166 4672 t
5168 4672 t
5170 4672 t
5172 4672 t
5174 4672 t
5177 4672 t
5179 4672 t
5181 4672 t
5183 4672 t
5186 4672 t
5188 4672 t
5190 4672 t
5192 4672 t
5194 4672 t
5197 4672 t
5199 4672 t
5201 4672 t
5203 4671 t
5205 4671 t
5208 4671 t
5210 4671 t
5212 4671 t
5214 4671 t
5217 4671 t
5219 4671 t
5221 4671 t
5223 4671 t
5225 4671 t
5228 4671 t
5230 4671 t
5232 4671 t
5234 4671 t
5236 4671 t
5239 4671 t
5241 4671 t
5243 4671 t
5245 4671 t
5248 4671 t
5250 4671 t
5252 4671 t
5254 4671 t
5256 4671 t
5259 4671 t
5261 4671 t
5263 4671 t
5265 4671 t
5267 4671 t
5270 4671 t
5272 4671 t
5274 4671 t
5276 4671 t
5279 4671 t
5281 4670 t
5283 4670 t
5285 4670 t
5287 4670 t
5290 4670 t
5292 4670 t
5294 4670 t
5296 4670 t
5298 4670 t
5301 4670 t
5303 4670 t
5305 4670 t
5307 4670 t
5310 4670 t
5312 4670 t
5314 4670 t
5316 4670 t
5318 4670 t
5321 4670 t
5323 4670 t
5325 4670 t
5327 4670 t
5329 4670 t
5332 4670 t
5334 4670 t
5336 4670 t
5338 4670 t
5341 4670 t
5343 4670 t
5345 4670 t
5347 4670 t
5349 4670 t
5352 4670 t
5354 4670 t
5356 4670 t
5358 4670 t
5360 4670 t
5363 4670 t
5365 4669 t
5367 4669 t
5369 4669 t
5372 4669 t
5374 4669 t
5376 4669 t
5378 4669 t
5380 4669 t
5383 4669 t
5385 4669 t
5387 4669 t
5389 4669 t
5391 4669 t
5394 4669 t
5396 4669 t
5398 4669 t
5400 4669 t
5403 4669 t
5405 4669 t
5407 4669 t
5409 4669 t
5411 4669 t
5414 4669 t
5416 4669 t
5418 4669 t
5420 4669 t
5422 4669 t
5425 4669 t
5427 4669 t
5429 4669 t
5431 4669 t
5434 4669 t
5436 4669 t
5438 4669 t
5440 4669 t
5442 4669 t
5445 4669 t
5447 4669 t
5449 4669 t
5451 4669 t
5453 4668 t
5456 4668 t
5458 4668 t
5460 4668 t
5462 4668 t
5464 4668 t
5467 4668 t
5469 4668 t
5471 4668 t
5473 4668 t
5476 4668 t
5478 4668 t
5480 4668 t
5482 4668 t
5484 4668 t
5487 4668 t
5489 4668 t
5491 4668 t
5493 4668 t
5495 4668 t
5498 4668 t
5500 4668 t
5502 4668 t
5504 4668 t
5507 4668 t
5509 4668 t
5511 4668 t
5513 4668 t
5515 4668 t
5518 4668 t
5520 4668 t
5522 4668 t
5524 4668 t
5526 4668 t
5529 4668 t
5531 4668 t
5533 4668 t
5535 4668 t
5538 4668 t
5540 4668 t
5542 4668 t
5544 4668 t
5546 4667 t
5549 4667 t
5551 4667 t
5553 4667 t
5555 4667 t
5557 4667 t
5560 4667 t
5562 4667 t
5564 4667 t
5566 4667 t
5569 4667 t
5571 4667 t
5573 4667 t
5575 4667 t
5577 4667 t
5580 4667 t
5582 4667 t
5584 4667 t
5586 4667 t
5588 4667 t
5591 4667 t
5593 4667 t
5595 4667 t
5597 4667 t
5600 4667 t
5602 4667 t
5604 4667 t
5606 4667 t
5608 4667 t
5611 4667 t
5613 4667 t
5615 4667 t
5617 4667 t
5619 4667 t
5622 4667 t
5624 4667 t
5626 4667 t
5628 4667 t
5631 4667 t
5633 4667 t
5635 4667 t
5637 4667 t
5639 4667 t
5642 4667 t
5644 4667 t
5646 4667 t
5648 4666 t
5650 4666 t
5653 4666 t
5655 4666 t
5657 4666 t
5659 4666 t
5662 4666 t
5664 4666 t
5666 4666 t
5668 4666 t
5670 4666 t
5673 4666 t
5675 4666 t
5677 4666 t
5679 4666 t
5681 4666 t
5684 4666 t
5686 4666 t
5688 4666 t
5690 4666 t
5693 4666 t
5695 4666 t
5697 4666 t
5699 4666 t
currentpoint stroke newpath moveto
5701 4666 t
5704 4666 t
5706 4666 t
5708 4666 t
5710 4666 t
5712 4666 t
5715 4666 t
5717 4666 t
5719 4666 t
5721 4666 t
5724 4666 t
5726 4666 t
5728 4666 t
5730 4666 t
5732 4666 t
5735 4666 t
5737 4666 t
5739 4666 t
5741 4666 t
5743 4666 t
5746 4666 t
5748 4666 t
5750 4666 t
5752 4666 t
5755 4666 t
5757 4666 t
5759 4665 t
5761 4665 t
5763 4665 t
5766 4665 t
5768 4665 t
5770 4665 t
5772 4665 t
5774 4665 t
5777 4665 t
5779 4665 t
5781 4665 t
5783 4665 t
5786 4665 t
5788 4665 t
5790 4665 t
5792 4665 t
5794 4665 t
5797 4665 t
5799 4665 t
5801 4665 t
5803 4665 t
5805 4665 t
5808 4665 t
5810 4665 t
5812 4665 t
5814 4665 t
5817 4665 t
5819 4665 t
5821 4665 t
5823 4665 t
5825 4665 t
5828 4665 t
5830 4665 t
5832 4665 t
5834 4665 t
5836 4665 t
5839 4665 t
5841 4665 t
5843 4665 t
5845 4665 t
5848 4665 t
5850 4665 t
5852 4665 t
5854 4665 t
5856 4665 t
5859 4665 t
5861 4665 t
5863 4665 t
5865 4665 t
5867 4665 t
5870 4665 t
5872 4665 t
5874 4665 t
5876 4665 t
5879 4664 t
5881 4664 t
5883 4664 t
5885 4664 t
5887 4664 t
5890 4664 t
5892 4664 t
5894 4664 t
5896 4664 t
5898 4664 t
5901 4664 t
5903 4664 t
5905 4664 t
5907 4664 t
5910 4664 t
5912 4664 t
5914 4664 t
5916 4664 t
5918 4664 t
5921 4664 t
5923 4664 t
5925 4664 t
5927 4664 t
5929 4664 t
5932 4664 t
5934 4664 t
5936 4664 t
5938 4664 t
5940 4664 t
5943 4664 t
5945 4664 t
5947 4664 t
5949 4664 t
5952 4664 t
5954 4664 t
5956 4664 t
5958 4664 t
5960 4664 t
5963 4664 t
5965 4664 t
5967 4664 t
5969 4664 t
5971 4664 t
5974 4664 t
5976 4664 t
5978 4664 t
5980 4664 t
5983 4664 t
5985 4664 t
5987 4664 t
5989 4664 t
5991 4664 t
5994 4664 t
5996 4664 t
5998 4664 t
6000 4664 t
6002 4664 t
6005 4664 t
6007 4664 t
6009 4664 t
6011 4664 t
6014 4663 t
6016 4663 t
6018 4663 t
6020 4663 t
6022 4663 t
6025 4663 t
6027 4663 t
6029 4663 t
6031 4663 t
6033 4663 t
6036 4663 t
6038 4663 t
6040 4663 t
6042 4663 t
6045 4663 t
6047 4663 t
6049 4663 t
6051 4663 t
6053 4663 t
6056 4663 t
6058 4663 t
6060 4663 t
6062 4663 t
6064 4663 t
6067 4663 t
6069 4663 t
6071 4663 t
6073 4663 t
6076 4663 t
6078 4663 t
6080 4663 t
6082 4663 t
6084 4663 t
6087 4663 t
6089 4663 t
6091 4663 t
6093 4663 t
6095 4663 t
6098 4663 t
6100 4663 t
6102 4663 t
6104 4663 t
6107 4663 t
6109 4663 t
6111 4663 t
6113 4663 t
6115 4663 t
6118 4663 t
6120 4663 t
6122 4663 t
6124 4663 t
6126 4663 t
6129 4663 t
6131 4663 t
6133 4663 t
6135 4663 t
6138 4663 t
6140 4663 t
6142 4663 t
6144 4663 t
6146 4663 t
6149 4663 t
6151 4663 t
6153 4663 t
6155 4663 t
6157 4663 t
6160 4663 t
6162 4663 t
6164 4662 t
6166 4662 t
6169 4662 t
6171 4662 t
6173 4662 t
6175 4662 t
6177 4662 t
6180 4662 t
6182 4662 t
6184 4662 t
6186 4662 t
6188 4662 t
6191 4662 t
6193 4662 t
6195 4662 t
6197 4662 t
6200 4662 t
6202 4662 t
6204 4662 t
6206 4662 t
6208 4662 t
6211 4662 t
6213 4662 t
6215 4662 t
6217 4662 t
6219 4662 t
6222 4662 t
6224 4662 t
6226 4662 t
6228 4662 t
6231 4662 t
6233 4662 t
6235 4662 t
6237 4662 t
6239 4662 t
6242 4662 t
6244 4662 t
6246 4662 t
6248 4662 t
6250 4662 t
6253 4662 t
6255 4662 t
6257 4662 t
6259 4662 t
6262 4662 t
6264 4662 t
6266 4662 t
6268 4662 t
6270 4662 t
6273 4662 t
6275 4662 t
6277 4662 t
6279 4662 t
6281 4662 t
6284 4662 t
6286 4662 t
6288 4662 t
6290 4662 t
6293 4662 t
6295 4662 t
6297 4662 t
6299 4662 t
6301 4662 t
6304 4662 t
6306 4662 t
6308 4662 t
6310 4662 t
6312 4662 t
6315 4662 t
6317 4662 t
6319 4662 t
6321 4662 t
6324 4662 t
6326 4662 t
6328 4662 t
6330 4662 t
6332 4662 t
6335 4661 t
6337 4661 t
6339 4661 t
6341 4661 t
6343 4661 t
6346 4661 t
6348 4661 t
6350 4661 t
6352 4661 t
6355 4661 t
6357 4661 t
6359 4661 t
6361 4661 t
6363 4661 t
6366 4661 t
6368 4661 t
6370 4661 t
6372 4661 t
6374 4661 t
6377 4661 t
6379 4661 t
6381 4661 t
6383 4661 t
6386 4661 t
6388 4661 t
6390 4661 t
6392 4661 t
6394 4661 t
6397 4661 t
6399 4661 t
6401 4661 t
6403 4661 t
6405 4661 t
6408 4661 t
6410 4661 t
6412 4661 t
6414 4661 t
6416 4661 t
6419 4661 t
6421 4661 t
6423 4661 t
6425 4661 t
6428 4661 t
6430 4661 t
6432 4661 t
6434 4661 t
6436 4661 t
6439 4661 t
6441 4661 t
6443 4661 t
6445 4661 t
6447 4661 t
6450 4661 t
6452 4661 t
6454 4661 t
6456 4661 t
6459 4661 t
6461 4661 t
6463 4661 t
6465 4661 t
6467 4661 t
6470 4661 t
6472 4661 t
6474 4661 t
6476 4661 t
6478 4661 t
6481 4661 t
6483 4661 t
6485 4661 t
6487 4661 t
6490 4661 t
6492 4661 t
6494 4661 t
6496 4661 t
6498 4661 t
6501 4661 t
6503 4661 t
6505 4661 t
6507 4661 t
6509 4661 t
6512 4661 t
6514 4661 t
6516 4661 t
6518 4661 t
6521 4661 t
6523 4661 t
6525 4661 t
6527 4661 t
6529 4661 t
6532 4661 t
6534 4661 t
6536 4661 t
6538 4660 t
6540 4660 t
6543 4660 t
6545 4660 t
6547 4660 t
6549 4660 t
6552 4660 t
6554 4660 t
6556 4660 t
6558 4660 t
6560 4660 t
6563 4660 t
6565 4660 t
6567 4660 t
6569 4660 t
6571 4660 t
6574 4660 t
6576 4660 t
6578 4660 t
6580 4660 t
6583 4660 t
6585 4660 t
6587 4660 t
6589 4660 t
6591 4660 t
6594 4660 t
6596 4660 t
6598 4660 t
6600 4660 t
6602 4660 t
6605 4660 t
6607 4660 t
6609 4660 t
6611 4660 t
6614 4660 t
6616 4660 t
6618 4660 t
6620 4660 t
6622 4660 t
6625 4660 t
6627 4660 t
6629 4660 t
6631 4660 t
6633 4660 t
6636 4660 t
6638 4660 t
6640 4660 t
6642 4660 t
6645 4660 t
6647 4660 t
6649 4660 t
6651 4660 t
6653 4660 t
6656 4660 t
6658 4660 t
6660 4660 t
6662 4660 t
6664 4660 t
6667 4660 t
6669 4660 t
6671 4660 t
6673 4660 t
6676 4660 t
6678 4660 t
6680 4660 t
6682 4660 t
6684 4660 t
6687 4660 t
6689 4660 t
6691 4660 t
6693 4660 t
6695 4660 t
6698 4660 t
6700 4660 t
6702 4660 t
6704 4660 t
6707 4660 t
6709 4660 t
6711 4660 t
6713 4660 t
6715 4660 t
6718 4660 t
6720 4660 t
6722 4660 t
6724 4660 t
6726 4660 t
6729 4660 t
6731 4660 t
6733 4660 t
6735 4660 t
6738 4660 t
6740 4660 t
6742 4660 t
6744 4660 t
6746 4660 t
6749 4660 t
6751 4660 t
6753 4660 t
6755 4660 t
6757 4660 t
6760 4660 t
6762 4660 t
6764 4660 t
6766 4660 t
6769 4660 t
6771 4660 t
6773 4660 t
6775 4660 t
6777 4660 t
6780 4660 t
6782 4660 t
6784 4660 t
6786 4660 t
6788 4659 t
6791 4659 t
6793 4659 t
6795 4659 t
6797 4659 t
6800 4659 t
6802 4659 t
6804 4659 t
6806 4659 t
6808 4659 t
6811 4659 t
6813 4659 t
6815 4659 t
6817 4659 t
6819 4659 t
6822 4659 t
6824 4659 t
6826 4659 t
6828 4659 t
6831 4659 t
6833 4659 t
6835 4659 t
6837 4659 t
6839 4659 t
6842 4659 t
6844 4659 t
6846 4659 t
6848 4659 t
6850 4659 t
6853 4659 t
6855 4659 t
6857 4659 t
6859 4659 t
6861 4659 t
6864 4659 t
6866 4659 t
6868 4659 t
6870 4659 t
6873 4659 t
6875 4659 t
6877 4659 t
6879 4659 t
6881 4659 t
6884 4659 t
6886 4659 t
6888 4659 t
6890 4659 t
6892 4659 t
6895 4659 t
6897 4659 t
6899 4659 t
6901 4659 t
6904 4659 t
6906 4659 t
6908 4659 t
6910 4659 t
6912 4659 t
6915 4659 t
6917 4659 t
6919 4659 t
6921 4659 t
6923 4659 t
6926 4659 t
6928 4659 t
6930 4659 t
6932 4659 t
6935 4659 t
6937 4659 t
6939 4659 t
6941 4659 t
6943 4659 t
6946 4659 t
6948 4659 t
6950 4659 t
6952 4659 t
6954 4659 t
6957 4659 t
6959 4659 t
6961 4659 t
6963 4659 t
6966 4659 t
6968 4659 t
6970 4659 t
6972 4659 t
6974 4659 t
6977 4659 t
6979 4659 t
6981 4659 t
6983 4659 t
6985 4659 t
6988 4659 t
6990 4659 t
6992 4659 t
6994 4659 t
6997 4659 t
6999 4659 t
7001 4659 t
7003 4659 t
7005 4659 t
7008 4659 t
7010 4659 t
7012 4659 t
7014 4659 t
7016 4659 t
7019 4659 t
7021 4659 t
7023 4659 t
7025 4659 t
7028 4659 t
7030 4659 t
7032 4659 t
7034 4659 t
7036 4659 t
7039 4659 t
7041 4659 t
7043 4659 t
7045 4659 t
7047 4659 t
7050 4659 t
7052 4659 t
7054 4659 t
7056 4659 t
7059 4659 t
7061 4659 t
7063 4659 t
7065 4659 t
7067 4659 t
7070 4659 t
7072 4659 t
7074 4659 t
7076 4659 t
7078 4659 t
7081 4659 t
7083 4659 t
7085 4659 t
7087 4659 t
7090 4659 t
7092 4659 t
7094 4659 t
7096 4659 t
7098 4659 t
7101 4659 t
7103 4659 t
7105 4659 t
7107 4659 t
7109 4659 t
7112 4659 t
7114 4659 t
7116 4659 t
7118 4659 t
7121 4659 t
7123 4659 t
7125 4659 t
7127 4659 t
7129 4658 t
7132 4658 t
7134 4658 t
7136 4658 t
7138 4658 t
7140 4658 t
7143 4658 t
7145 4658 t
7147 4658 t
7149 4658 t
7152 4658 t
7154 4658 t
7156 4658 t
7158 4658 t
7160 4658 t
7163 4658 t
7165 4658 t
7167 4658 t
7169 4658 t
7171 4658 t
7174 4658 t
7176 4658 t
7178 4658 t
7180 4658 t
7183 4658 t
7185 4658 t
7187 4658 t
7189 4658 t
7191 4658 t
7194 4658 t
7196 4658 t
7198 4658 t
7200 4658 t
7202 4658 t
7205 4658 t
7207 4658 t
7209 4658 t
7211 4658 t
7214 4658 t
7216 4658 t
7218 4658 t
7220 4658 t
7222 4658 t
7225 4658 t
7227 4658 t
7229 4658 t
7231 4658 t
7233 4658 t
7236 4658 t
7238 4658 t
7240 4658 t
7242 4658 t
7245 4658 t
7247 4658 t
7249 4658 t
7251 4658 t
7253 4658 t
7256 4658 t
7258 4658 t
7260 4658 t
7262 4658 t
7264 4658 t
7267 4658 t
7269 4658 t
7271 4658 t
7273 4658 t
7276 4658 t
7278 4658 t
7280 4658 t
7282 4658 t
7284 4658 t
7287 4658 t
7289 4658 t
7291 4658 t
7293 4658 t
7295 4658 t
7298 4658 t
7300 4658 t
7302 4658 t
7304 4658 t
7307 4658 t
7309 4658 t
7311 4658 t
7313 4658 t
7315 4658 t
7318 4658 t
7320 4658 t
7322 4658 t
7324 4658 t
7326 4658 t
7329 4658 t
7331 4658 t
7333 4658 t
7335 4658 t
7337 4658 t
7340 4658 t
7342 4658 t
7344 4658 t
7346 4658 t
7349 4658 t
7351 4658 t
7353 4658 t
7355 4658 t
7357 4658 t
7360 4658 t
7362 4658 t
7364 4658 t
7366 4658 t
7368 4658 t
7371 4658 t
7373 4658 t
7375 4658 t
7377 4658 t
7380 4658 t
7382 4658 t
7384 4658 t
7386 4658 t
7388 4658 t
7391 4658 t
7393 4658 t
7395 4658 t
7397 4658 t
7399 4658 t
7402 4658 t
7404 4658 t
7406 4658 t
7408 4658 t
7411 4658 t
7409 4657 t
7406 4657 t
7404 4656 t
7402 4656 t
7400 4655 t
7397 4655 t
7395 4654 t
7393 4653 t
7391 4653 t
7389 4652 t
7386 4652 t
7384 4651 t
7382 4651 t
7380 4650 t
7378 4649 t
7375 4649 t
7373 4648 t
7371 4648 t
7369 4647 t
7366 4647 t
7364 4646 t
7362 4645 t
7360 4645 t
7358 4644 t
7355 4644 t
7353 4643 t
7351 4642 t
7349 4642 t
7347 4641 t
7344 4641 t
7342 4640 t
7340 4640 t
7338 4639 t
7336 4638 t
7333 4638 t
7331 4637 t
7329 4637 t
7327 4636 t
7324 4635 t
7322 4635 t
7320 4634 t
7318 4634 t
7316 4633 t
7313 4632 t
7311 4632 t
7309 4631 t
7307 4631 t
7305 4630 t
7302 4629 t
7300 4629 t
7298 4628 t
7296 4628 t
7293 4627 t
7291 4626 t
7289 4626 t
7287 4625 t
7285 4624 t
7282 4624 t
7280 4623 t
7278 4623 t
7276 4622 t
7274 4621 t
7271 4621 t
7269 4620 t
7267 4620 t
7265 4619 t
7262 4618 t
7260 4618 t
7258 4617 t
7256 4616 t
7254 4616 t
7251 4615 t
7249 4615 t
7247 4614 t
7245 4613 t
7243 4613 t
7240 4612 t
7238 4611 t
7236 4611 t
7234 4610 t
7231 4609 t
7229 4609 t
7227 4608 t
7225 4608 t
7223 4607 t
7220 4606 t
7218 4606 t
7216 4605 t
7214 4604 t
7212 4604 t
7209 4603 t
7207 4602 t
7205 4602 t
7203 4601 t
7200 4600 t
7198 4600 t
7196 4599 t
7194 4598 t
7192 4598 t
7189 4597 t
7187 4596 t
7185 4596 t
7183 4595 t
7181 4594 t
7178 4594 t
7176 4593 t
7174 4592 t
7172 4592 t
7169 4591 t
7167 4590 t
7165 4590 t
7163 4589 t
7161 4588 t
7158 4588 t
7156 4587 t
7154 4586 t
7152 4586 t
7150 4585 t
7147 4584 t
7145 4584 t
7143 4583 t
7141 4582 t
7138 4582 t
7136 4581 t
7134 4580 t
7132 4580 t
7130 4579 t
7127 4578 t
7125 4578 t
7123 4577 t
7121 4576 t
7119 4575 t
7116 4575 t
7114 4574 t
7112 4573 t
7110 4573 t
7107 4572 t
7105 4571 t
7103 4571 t
7101 4570 t
7099 4569 t
7096 4568 t
7094 4568 t
7092 4567 t
7090 4566 t
7088 4566 t
7085 4565 t
7083 4564 t
7081 4563 t
7079 4563 t
7076 4562 t
7074 4561 t
7072 4561 t
7070 4560 t
7068 4559 t
7065 4558 t
7063 4558 t
7061 4557 t
7059 4556 t
7057 4556 t
7054 4555 t
7052 4554 t
7050 4553 t
7048 4553 t
7045 4552 t
7043 4551 t
7041 4550 t
7039 4550 t
7037 4549 t
7034 4548 t
7032 4547 t
7030 4547 t
7028 4546 t
7026 4545 t
7023 4544 t
7021 4544 t
7019 4543 t
7017 4542 t
7014 4541 t
7012 4541 t
7010 4540 t
7008 4539 t
7006 4538 t
7003 4538 t
7001 4537 t
6999 4536 t
6997 4535 t
6995 4535 t
6992 4534 t
6990 4533 t
6988 4532 t
6986 4532 t
6983 4531 t
6981 4530 t
6979 4529 t
6977 4528 t
6975 4528 t
6972 4527 t
6970 4526 t
6968 4525 t
6966 4525 t
6964 4524 t
6961 4523 t
6959 4522 t
6957 4521 t
6955 4521 t
6952 4520 t
6950 4519 t
6948 4518 t
6946 4517 t
6944 4517 t
6941 4516 t
6939 4515 t
6937 4514 t
6935 4513 t
6933 4513 t
6930 4512 t
6928 4511 t
6926 4510 t
6924 4509 t
6921 4509 t
6919 4508 t
6917 4507 t
6915 4506 t
6913 4505 t
6910 4504 t
6908 4504 t
currentpoint stroke newpath moveto
6906 4503 t
6904 4502 t
6902 4501 t
6899 4500 t
6897 4500 t
6895 4499 t
6893 4498 t
6891 4497 t
6888 4496 t
6886 4495 t
6884 4495 t
6882 4494 t
6879 4493 t
6877 4492 t
6875 4491 t
6873 4490 t
6871 4490 t
6868 4489 t
6866 4488 t
6864 4487 t
6862 4486 t
6860 4485 t
6857 4484 t
6855 4484 t
6853 4483 t
6851 4482 t
6848 4481 t
6846 4480 t
6844 4479 t
6842 4478 t
6840 4478 t
6837 4477 t
6835 4476 t
6833 4475 t
6831 4474 t
6829 4473 t
6826 4472 t
6824 4471 t
6822 4471 t
6820 4470 t
6817 4469 t
6815 4468 t
6813 4467 t
6811 4466 t
6809 4465 t
6806 4464 t
6804 4463 t
6802 4463 t
6800 4462 t
6798 4461 t
6795 4460 t
6793 4459 t
6791 4458 t
6789 4457 t
6786 4456 t
6784 4455 t
6782 4454 t
6780 4453 t
6778 4453 t
6775 4452 t
6773 4451 t
6771 4450 t
6769 4449 t
6767 4448 t
6764 4447 t
6762 4446 t
6760 4445 t
6758 4444 t
6755 4443 t
6753 4442 t
6751 4441 t
6749 4441 t
6747 4440 t
6744 4439 t
6742 4438 t
6740 4437 t
6738 4436 t
6736 4435 t
6733 4434 t
6731 4433 t
6729 4432 t
6727 4431 t
6724 4430 t
6722 4429 t
6720 4428 t
6718 4427 t
6716 4426 t
6713 4425 t
6711 4424 t
6709 4423 t
6707 4422 t
6705 4421 t
6702 4420 t
6700 4419 t
6698 4419 t
6696 4418 t
6693 4417 t
6691 4416 t
6689 4415 t
6687 4414 t
6685 4413 t
6682 4412 t
6680 4411 t
6678 4410 t
6676 4409 t
6674 4408 t
6671 4407 t
6669 4406 t
6667 4405 t
6665 4404 t
6662 4403 t
6660 4402 t
6658 4401 t
6656 4400 t
6654 4399 t
6651 4398 t
6649 4397 t
6647 4396 t
6645 4394 t
6643 4393 t
6640 4392 t
6638 4391 t
6636 4390 t
6634 4389 t
6631 4388 t
6629 4387 t
6627 4386 t
6625 4385 t
6623 4384 t
6620 4383 t
6618 4382 t
6616 4381 t
6614 4380 t
6612 4379 t
6609 4378 t
6607 4377 t
6605 4376 t
6603 4375 t
6600 4374 t
6598 4373 t
6596 4371 t
6594 4370 t
6592 4369 t
6589 4368 t
6587 4367 t
6585 4366 t
6583 4365 t
6581 4364 t
6578 4363 t
6576 4362 t
6574 4361 t
6572 4360 t
6569 4358 t
6567 4357 t
6565 4356 t
6563 4355 t
6561 4354 t
6558 4353 t
6556 4352 t
6554 4351 t
6552 4350 t
6550 4349 t
6547 4347 t
6545 4346 t
6543 4345 t
6541 4344 t
6538 4343 t
6536 4342 t
6534 4341 t
6532 4340 t
6530 4338 t
6527 4337 t
6525 4336 t
6523 4335 t
6521 4334 t
6519 4333 t
6516 4332 t
6514 4330 t
6512 4329 t
6510 4328 t
6507 4327 t
6505 4326 t
6503 4325 t
6501 4323 t
6499 4322 t
6496 4321 t
6494 4320 t
6492 4319 t
6490 4318 t
6488 4316 t
6485 4315 t
6483 4314 t
6481 4313 t
6479 4312 t
6476 4311 t
6474 4309 t
6472 4308 t
6470 4307 t
6468 4306 t
6465 4305 t
6463 4303 t
6461 4302 t
6459 4301 t
6457 4300 t
6454 4298 t
6452 4297 t
6450 4296 t
6448 4295 t
6445 4294 t
6443 4292 t
6441 4291 t
6439 4290 t
6437 4289 t
6434 4287 t
6432 4286 t
6430 4285 t
6428 4284 t
6426 4282 t
6423 4281 t
6421 4280 t
6419 4279 t
6417 4277 t
6415 4276 t
6412 4275 t
6410 4274 t
6408 4272 t
6406 4271 t
6403 4270 t
6401 4269 t
6399 4267 t
6397 4266 t
6395 4265 t
6392 4263 t
6390 4262 t
6388 4261 t
6386 4260 t
6384 4258 t
6381 4257 t
6379 4256 t
6377 4254 t
6375 4253 t
6372 4252 t
6370 4250 t
6368 4249 t
6366 4248 t
6364 4246 t
6361 4245 t
6359 4244 t
6357 4242 t
6355 4241 t
6353 4240 t
6350 4238 t
6348 4237 t
6346 4236 t
6344 4234 t
6341 4233 t
6339 4232 t
6337 4230 t
6335 4229 t
6333 4228 t
6330 4226 t
6328 4225 t
6326 4223 t
6324 4222 t
6322 4221 t
6319 4219 t
6317 4218 t
6315 4217 t
6313 4215 t
6310 4214 t
6308 4212 t
6306 4211 t
6304 4210 t
6302 4208 t
6299 4207 t
6297 4205 t
6295 4204 t
6293 4202 t
6291 4201 t
6288 4200 t
6286 4198 t
6284 4197 t
6282 4195 t
6279 4194 t
6277 4192 t
6275 4191 t
6273 4190 t
6271 4188 t
6268 4187 t
6266 4185 t
6264 4184 t
6262 4182 t
6260 4181 t
6257 4179 t
6255 4178 t
6253 4176 t
6251 4175 t
6248 4173 t
6246 4172 t
6244 4170 t
6242 4169 t
6240 4167 t
6237 4166 t
6235 4164 t
6233 4163 t
6231 4161 t
6229 4160 t
6226 4158 t
6224 4157 t
6222 4155 t
6220 4154 t
6217 4152 t
6215 4151 t
6213 4149 t
6211 4148 t
6209 4146 t
6206 4145 t
6204 4143 t
6202 4142 t
6200 4140 t
6198 4138 t
6195 4137 t
6193 4135 t
6191 4134 t
6189 4132 t
6186 4131 t
6184 4129 t
6182 4127 t
6180 4126 t
6178 4124 t
6175 4123 t
6173 4121 t
6171 4119 t
6169 4118 t
6167 4116 t
6164 4115 t
6162 4113 t
6160 4111 t
6158 4110 t
6155 4108 t
6153 4106 t
6151 4105 t
6149 4103 t
6147 4101 t
6144 4100 t
6142 4098 t
6140 4097 t
6138 4095 t
6136 4093 t
6133 4092 t
6131 4090 t
6129 4088 t
6127 4086 t
6124 4085 t
6122 4083 t
6120 4081 t
6118 4080 t
6116 4078 t
6113 4076 t
6111 4075 t
6109 4073 t
6107 4071 t
6105 4069 t
6102 4068 t
6100 4066 t
6098 4064 t
6096 4063 t
6093 4061 t
6091 4059 t
6089 4057 t
6087 4056 t
6085 4054 t
6082 4052 t
6080 4050 t
6078 4048 t
6076 4047 t
6074 4045 t
6071 4043 t
6069 4041 t
6067 4040 t
6065 4038 t
6062 4036 t
6060 4034 t
6058 4032 t
6056 4031 t
6054 4029 t
6051 4027 t
6049 4025 t
6047 4023 t
6045 4021 t
6043 4020 t
6040 4018 t
6038 4016 t
6036 4014 t
6034 4012 t
6031 4010 t
6029 4008 t
6027 4007 t
6025 4005 t
6023 4003 t
6020 4001 t
6018 3999 t
6016 3997 t
6014 3995 t
6012 3993 t
6009 3991 t
6007 3990 t
6005 3988 t
6003 3986 t
6000 3984 t
5998 3982 t
5996 3980 t
5994 3978 t
5992 3976 t
5989 3974 t
5987 3972 t
5985 3970 t
5983 3968 t
5981 3966 t
5978 3964 t
5976 3962 t
5974 3960 t
5972 3958 t
5970 3956 t
5967 3954 t
5965 3952 t
5963 3950 t
5961 3948 t
5958 3946 t
5956 3944 t
5954 3942 t
5952 3940 t
5950 3938 t
5947 3936 t
5945 3934 t
5943 3932 t
5941 3930 t
5939 3928 t
5936 3926 t
5934 3924 t
5932 3922 t
5930 3919 t
5927 3917 t
5925 3915 t
5923 3913 t
5921 3911 t
5919 3909 t
5916 3907 t
5914 3905 t
5912 3903 t
5910 3900 t
5908 3898 t
5905 3896 t
5903 3894 t
5901 3892 t
5899 3890 t
5896 3888 t
5894 3885 t
5892 3883 t
5890 3881 t
5888 3879 t
5885 3877 t
5883 3874 t
5881 3872 t
5879 3870 t
5877 3868 t
5874 3866 t
5872 3863 t
5870 3861 t
5868 3859 t
5865 3857 t
5863 3854 t
5861 3852 t
5859 3850 t
5857 3847 t
5854 3845 t
5852 3843 t
5850 3841 t
5848 3838 t
5846 3836 t
5843 3834 t
5841 3831 t
5839 3829 t
5837 3827 t
5834 3824 t
5832 3822 t
5830 3820 t
5828 3817 t
5826 3815 t
5823 3813 t
5821 3810 t
5819 3808 t
5817 3806 t
5815 3803 t
5812 3801 t
5810 3798 t
5808 3796 t
5806 3794 t
5803 3791 t
5801 3789 t
5799 3786 t
5797 3784 t
5795 3781 t
5792 3779 t
5790 3776 t
5788 3774 t
5786 3771 t
5784 3769 t
5781 3766 t
5779 3764 t
5777 3761 t
5775 3759 t
5772 3756 t
5770 3754 t
5768 3751 t
5766 3749 t
5764 3746 t
5761 3744 t
5759 3741 t
5757 3739 t
5755 3736 t
5753 3733 t
5750 3731 t
5748 3728 t
5746 3726 t
5744 3723 t
5741 3720 t
5739 3718 t
5737 3715 t
5735 3713 t
5733 3710 t
5730 3707 t
5728 3705 t
5726 3702 t
5724 3699 t
5722 3697 t
5719 3694 t
5717 3691 t
5715 3688 t
5713 3686 t
5710 3683 t
5708 3680 t
5706 3678 t
5704 3675 t
5702 3672 t
5699 3669 t
5697 3667 t
5695 3664 t
5693 3661 t
5691 3658 t
5688 3655 t
5686 3653 t
5684 3650 t
5682 3647 t
5679 3644 t
5677 3641 t
5675 3638 t
5673 3636 t
5671 3633 t
5668 3630 t
5666 3627 t
5664 3624 t
5662 3621 t
5660 3618 t
5657 3615 t
5655 3612 t
5653 3609 t
5651 3607 t
5648 3604 t
5646 3601 t
5644 3598 t
5642 3595 t
5640 3592 t
5637 3589 t
5635 3586 t
5633 3583 t
5631 3580 t
5629 3577 t
5626 3574 t
5624 3571 t
5622 3567 t
5620 3564 t
5617 3561 t
5615 3558 t
5613 3555 t
5611 3552 t
5609 3549 t
5606 3546 t
5604 3543 t
5602 3540 t
5600 3536 t
5598 3533 t
5595 3530 t
5593 3527 t
5591 3524 t
5589 3521 t
5586 3517 t
5584 3514 t
5582 3511 t
5580 3508 t
5578 3504 t
5575 3501 t
5573 3498 t
5571 3495 t
5569 3491 t
5567 3488 t
5564 3485 t
5562 3481 t
5560 3478 t
5558 3475 t
5555 3471 t
5553 3468 t
5551 3465 t
5549 3461 t
5547 3458 t
5544 3454 t
5542 3451 t
5540 3448 t
5538 3444 t
5536 3441 t
5533 3437 t
5531 3434 t
5529 3430 t
5527 3427 t
5524 3423 t
5522 3420 t
5520 3416 t
5518 3413 t
5516 3409 t
5513 3406 t
5511 3402 t
5509 3399 t
5507 3395 t
5505 3391 t
5502 3388 t
5500 3384 t
5498 3381 t
5496 3377 t
5494 3373 t
5491 3370 t
5489 3366 t
5487 3362 t
5485 3359 t
5482 3355 t
5480 3351 t
5478 3347 t
5476 3344 t
5474 3340 t
5471 3336 t
5469 3332 t
5467 3328 t
5465 3325 t
5463 3321 t
5460 3317 t
5458 3313 t
5456 3309 t
5454 3305 t
5451 3302 t
5449 3298 t
5447 3294 t
5445 3290 t
5443 3286 t
5440 3282 t
5438 3278 t
5436 3274 t
5434 3270 t
5432 3266 t
5429 3262 t
5427 3258 t
5425 3254 t
5423 3250 t
5420 3246 t
5418 3242 t
5416 3238 t
5414 3233 t
5412 3229 t
5409 3225 t
5407 3221 t
5405 3217 t
5403 3213 t
5401 3208 t
5398 3204 t
5396 3200 t
5394 3196 t
5392 3191 t
5389 3187 t
5387 3183 t
5385 3179 t
5383 3174 t
5381 3170 t
5378 3166 t
5376 3161 t
5374 3157 t
5372 3152 t
5370 3148 t
5367 3144 t
5365 3139 t
5363 3135 t
5361 3130 t
5358 3126 t
5356 3121 t
5354 3117 t
5352 3112 t
5350 3108 t
5347 3103 t
5345 3099 t
5343 3094 t
5341 3089 t
5339 3085 t
5336 3080 t
5334 3075 t
5332 3071 t
5330 3066 t
5327 3061 t
5325 3057 t
5323 3052 t
5321 3047 t
5319 3042 t
5316 3038 t
5314 3033 t
5312 3028 t
5310 3023 t
5308 3018 t
5305 3013 t
5303 3008 t
5301 3003 t
5299 2999 t
5296 2994 t
5294 2989 t
5292 2984 t
5290 2979 t
5288 2974 t
5285 2969 t
5283 2963 t
5281 2958 t
5279 2953 t
5277 2948 t
5274 2943 t
5272 2938 t
5270 2933 t
5268 2927 t
5265 2922 t
5263 2917 t
5261 2912 t
5259 2906 t
5257 2901 t
5254 2896 t
5252 2891 t
5250 2885 t
5248 2880 t
5246 2874 t
5243 2869 t
5241 2864 t
5239 2858 t
5237 2853 t
5234 2847 t
5232 2842 t
5230 2836 t
5228 2830 t
5226 2825 t
5223 2819 t
5221 2814 t
5219 2808 t
5217 2802 t
5215 2797 t
5212 2791 t
5210 2785 t
5208 2779 t
5206 2774 t
5203 2768 t
5201 2762 t
5199 2756 t
5197 2750 t
5195 2744 t
5192 2738 t
5190 2732 t
5188 2726 t
5186 2720 t
5184 2714 t
5181 2708 t
5179 2702 t
5177 2696 t
5175 2690 t
5172 2684 t
5170 2678 t
5168 2672 t
5166 2665 t
5164 2659 t
5161 2653 t
5159 2647 t
5157 2640 t
5155 2634 t
5153 2628 t
5150 2621 t
5148 2615 t
5146 2608 t
5144 2602 t
5141 2595 t
5139 2589 t
5137 2582 t
5135 2576 t
5133 2569 t
5130 2562 t
5128 2556 t
5126 2549 t
5124 2542 t
5122 2536 t
5119 2529 t
5117 2522 t
5115 2515 t
5113 2508 t
5110 2501 t
5108 2494 t
5106 2487 t
5104 2480 t
5102 2473 t
5099 2466 t
5097 2459 t
5095 2452 t
5093 2445 t
5091 2438 t
5088 2431 t
5086 2424 t
5084 2416 t
5082 2409 t
5079 2402 t
5077 2394 t
5075 2387 t
5073 2379 t
5071 2372 t
5068 2365 t
5066 2357 t
5064 2349 t
5062 2342 t
5060 2334 t
5057 2327 t
5055 2319 t
5053 2311 t
5051 2303 t
5048 2296 t
5046 2288 t
5044 2280 t
5042 2272 t
5040 2264 t
5037 2256 t
5035 2248 t
5033 2240 t
5031 2232 t
5029 2224 t
5026 2216 t
5024 2208 t
5022 2199 t
5020 2191 t
5018 2183 t
5015 2175 t
5013 2166 t
5011 2158 t
5009 2149 t
5006 2141 t
5004 2132 t
5002 2124 t
5000 2115 t
4998 2106 t
4995 2098 t
4993 2089 t
4991 2080 t
4989 2071 t
4987 2063 t
4984 2054 t
4982 2045 t
4980 2036 t
4978 2027 t
4975 2018 t
4973 2008 t
4971 1999 t
4969 1990 t
4967 1981 t
4964 1972 t
4962 1962 t
4960 1953 t
4958 1943 t
4956 1934 t
4953 1924 t
4951 1915 t
4949 1905 t
4947 1896 t
4944 1886 t
4942 1876 t
4940 1866 t
4938 1856 t
4936 1846 t
4933 1837 t
4931 1826 t
4929 1816 t
4927 1806 t
4925 1796 t
4922 1786 t
4920 1776 t
4918 1765 t
4916 1755 t
4913 1745 t
4911 1734 t
4909 1724 t
4907 1713 t
4905 1702 t
4902 1692 t
4900 1681 t
4898 1670 t
4896 1659 t
4894 1648 t
4891 1637 t
4889 1626 t
4887 1615 t
4885 1604 t
4882 1593 t
4880 1582 t
4878 1570 t
4876 1559 t
4874 1547 t
4871 1536 t
4869 1524 t
4867 1513 t
4865 1501 t
4863 1489 t
4860 1477 t
4858 1465 t
4856 1453 t
4854 1441 t
4851 1429 t
4849 1417 t
4847 1405 t
4845 1393 t
4843 1380 t
4840 1368 t
4838 1355 t
4836 1343 t
4834 1330 t
4832 1317 t
4829 1305 t
4827 1292 t
4825 1279 t
4823 1266 t
4820 1253 t
4818 1240 t
4816 1226 t
4814 1213 t
4812 1200 t
4809 1186 t
4807 1173 t
4805 1159 t
4803 1145 t
4801 1132 t
4798 1118 t
4796 1104 t
4794 1090 t
4792 1076 t
4790 1063 t stroke
li
6659 2625 /out {
(L=2.57) 150 h z
} def left
10 setlinewidth
6509 2678 6226 2678 l2 ld li
/t {lineto} def
l2
1274 5060 newpath moveto
1276 5059 t
1278 5058 t
1280 5056 t
1282 5055 t
1285 5054 t
1287 5053 t
1289 5052 t
1291 5050 t
1293 5049 t
1296 5048 t
1298 5047 t
1300 5046 t
1302 5045 t
1304 5043 t
1307 5042 t
1309 5041 t
1311 5040 t
1313 5039 t
1316 5038 t
1318 5037 t
1320 5035 t
1322 5034 t
1324 5033 t
1327 5032 t
1329 5031 t
1331 5030 t
1333 5029 t
1335 5028 t
1338 5027 t
1340 5025 t
1342 5024 t
1344 5023 t
1347 5022 t
1349 5021 t
1351 5020 t
1353 5019 t
1355 5018 t
1358 5017 t
1360 5016 t
1362 5015 t
1364 5014 t
1366 5013 t
1369 5012 t
1371 5011 t
1373 5010 t
1375 5009 t
1378 5008 t
1380 5006 t
1382 5005 t
1384 5004 t
1386 5003 t
1389 5002 t
1391 5001 t
1393 5000 t
1395 4999 t
1397 4998 t
1400 4997 t
1402 4996 t
1404 4995 t
1406 4994 t
1409 4993 t
1411 4993 t
1413 4992 t
1415 4991 t
1417 4990 t
1420 4989 t
1422 4988 t
1424 4987 t
1426 4986 t
1428 4985 t
1431 4984 t
1433 4983 t
1435 4982 t
1437 4981 t
1440 4980 t
1442 4979 t
1444 4978 t
1446 4977 t
1448 4976 t
1451 4975 t
1453 4975 t
1455 4974 t
1457 4973 t
1459 4972 t
1462 4971 t
1464 4970 t
1466 4969 t
1468 4968 t
1471 4967 t
1473 4966 t
1475 4966 t
1477 4965 t
1479 4964 t
1482 4963 t
1484 4962 t
1486 4961 t
1488 4960 t
1490 4959 t
1493 4959 t
1495 4958 t
1497 4957 t
1499 4956 t
1502 4955 t
1504 4954 t
1506 4953 t
1508 4953 t
1510 4952 t
1513 4951 t
1515 4950 t
1517 4949 t
1519 4948 t
1521 4948 t
1524 4947 t
1526 4946 t
1528 4945 t
1530 4944 t
1533 4943 t
1535 4943 t
1537 4942 t
1539 4941 t
1541 4940 t
1544 4939 t
1546 4939 t
1548 4938 t
1550 4937 t
1552 4936 t
1555 4935 t
1557 4935 t
1559 4934 t
1561 4933 t
1564 4932 t
1566 4931 t
1568 4931 t
1570 4930 t
1572 4929 t
1575 4928 t
1577 4928 t
1579 4927 t
1581 4926 t
1583 4925 t
1586 4925 t
1588 4924 t
1590 4923 t
1592 4922 t
1595 4921 t
1597 4921 t
1599 4920 t
1601 4919 t
1603 4919 t
1606 4918 t
1608 4917 t
1610 4916 t
1612 4916 t
1614 4915 t
1617 4914 t
1619 4913 t
1621 4913 t
1623 4912 t
1626 4911 t
1628 4910 t
1630 4910 t
1632 4909 t
1634 4908 t
1637 4908 t
1639 4907 t
1641 4906 t
1643 4906 t
1645 4905 t
1648 4904 t
1650 4903 t
1652 4903 t
1654 4902 t
1657 4901 t
1659 4901 t
1661 4900 t
1663 4899 t
1665 4899 t
1668 4898 t
1670 4897 t
1672 4897 t
1674 4896 t
1676 4895 t
1679 4894 t
1681 4894 t
1683 4893 t
1685 4892 t
1688 4892 t
1690 4891 t
1692 4890 t
1694 4890 t
1696 4889 t
1699 4889 t
1701 4888 t
1703 4887 t
1705 4887 t
1707 4886 t
1710 4885 t
1712 4885 t
1714 4884 t
1716 4883 t
1719 4883 t
1721 4882 t
1723 4881 t
1725 4881 t
1727 4880 t
1730 4879 t
1732 4879 t
1734 4878 t
1736 4878 t
1738 4877 t
1741 4876 t
1743 4876 t
1745 4875 t
1747 4874 t
1749 4874 t
1752 4873 t
1754 4873 t
1756 4872 t
1758 4871 t
1761 4871 t
1763 4870 t
1765 4870 t
1767 4869 t
1769 4868 t
1772 4868 t
1774 4867 t
1776 4867 t
1778 4866 t
1780 4865 t
1783 4865 t
1785 4864 t
1787 4864 t
1789 4863 t
1792 4862 t
1794 4862 t
1796 4861 t
1798 4861 t
1800 4860 t
1803 4860 t
1805 4859 t
1807 4858 t
1809 4858 t
1811 4857 t
1814 4857 t
1816 4856 t
1818 4856 t
1820 4855 t
1823 4854 t
1825 4854 t
1827 4853 t
1829 4853 t
1831 4852 t
1834 4852 t
1836 4851 t
1838 4850 t
1840 4850 t
1842 4849 t
1845 4849 t
1847 4848 t
1849 4848 t
1851 4847 t
1854 4847 t
1856 4846 t
1858 4846 t
1860 4845 t
1862 4844 t
1865 4844 t
1867 4843 t
1869 4843 t
1871 4842 t
1873 4842 t
1876 4841 t
1878 4841 t
1880 4840 t
1882 4840 t
1885 4839 t
1887 4839 t
1889 4838 t
1891 4838 t
1893 4837 t
1896 4837 t
1898 4836 t
1900 4835 t
1902 4835 t
1904 4834 t
1907 4834 t
1909 4833 t
1911 4833 t
1913 4832 t
1916 4832 t
1918 4831 t
1920 4831 t
1922 4830 t
1924 4830 t
1927 4829 t
1929 4829 t
1931 4828 t
1933 4828 t
1935 4827 t
1938 4827 t
1940 4826 t
1942 4826 t
1944 4825 t
1947 4825 t
1949 4824 t
1951 4824 t
1953 4823 t
1955 4823 t
1958 4822 t
1960 4822 t
1962 4821 t
1964 4821 t
1966 4821 t
1969 4820 t
1971 4820 t
1973 4819 t
1975 4819 t
1978 4818 t
1980 4818 t
1982 4817 t
1984 4817 t
1986 4816 t
1989 4816 t
1991 4815 t
1993 4815 t
1995 4814 t
1997 4814 t
2000 4813 t
2002 4813 t
2004 4812 t
2006 4812 t
2009 4812 t
2011 4811 t
2013 4811 t
2015 4810 t
2017 4810 t
2020 4809 t
2022 4809 t
2024 4808 t
2026 4808 t
2028 4807 t
2031 4807 t
2033 4807 t
2035 4806 t
2037 4806 t
2040 4805 t
2042 4805 t
2044 4804 t
2046 4804 t
2048 4803 t
2051 4803 t
2053 4803 t
2055 4802 t
2057 4802 t
2059 4801 t
2062 4801 t
2064 4800 t
2066 4800 t
2068 4800 t
2071 4799 t
2073 4799 t
2075 4798 t
2077 4798 t
2079 4797 t
2082 4797 t
2084 4797 t
2086 4796 t
2088 4796 t
2090 4795 t
2093 4795 t
2095 4794 t
2097 4794 t
2099 4794 t
2102 4793 t
2104 4793 t
2106 4792 t
2108 4792 t
2110 4791 t
2113 4791 t
2115 4791 t
2117 4790 t
2119 4790 t
2121 4789 t
2124 4789 t
2126 4789 t
2128 4788 t
2130 4788 t
2133 4787 t
2135 4787 t
2137 4787 t
2139 4786 t
2141 4786 t
2144 4785 t
2146 4785 t
2148 4785 t
2150 4784 t
2152 4784 t
2155 4783 t
2157 4783 t
2159 4783 t
2161 4782 t
2164 4782 t
2166 4781 t
2168 4781 t
2170 4781 t
2172 4780 t
2175 4780 t
2177 4779 t
2179 4779 t
2181 4779 t
2183 4778 t
2186 4778 t
2188 4777 t
2190 4777 t
2192 4777 t
2195 4776 t
2197 4776 t
2199 4776 t
2201 4775 t
2203 4775 t
2206 4774 t
2208 4774 t
2210 4774 t
2212 4773 t
2214 4773 t
2217 4773 t
2219 4772 t
2221 4772 t
2223 4771 t
2225 4771 t
2228 4771 t
2230 4770 t
2232 4770 t
2234 4770 t
2237 4769 t
2239 4769 t
2241 4768 t
2243 4768 t
2245 4768 t
2248 4767 t
2250 4767 t
2252 4767 t
2254 4766 t
2256 4766 t
2259 4766 t
2261 4765 t
2263 4765 t
2265 4764 t
2268 4764 t
2270 4764 t
2272 4763 t
2274 4763 t
2276 4763 t
2279 4762 t
2281 4762 t
2283 4762 t
2285 4761 t
2287 4761 t
2290 4761 t
2292 4760 t
2294 4760 t
2296 4760 t
2299 4759 t
2301 4759 t
2303 4758 t
2305 4758 t
2307 4758 t
2310 4757 t
2312 4757 t
2314 4757 t
2316 4756 t
2318 4756 t
2321 4756 t
2323 4755 t
2325 4755 t
2327 4755 t
2330 4754 t
2332 4754 t
2334 4754 t
2336 4753 t
2338 4753 t
2341 4753 t
2343 4752 t
2345 4752 t
2347 4752 t
2349 4751 t
2352 4751 t
2354 4751 t
2356 4750 t
2358 4750 t
2361 4750 t
2363 4749 t
2365 4749 t
2367 4749 t
2369 4748 t
2372 4748 t
2374 4748 t
2376 4747 t
2378 4747 t
2380 4747 t
2383 4746 t
2385 4746 t
2387 4746 t
2389 4745 t
2392 4745 t
2394 4745 t
2396 4745 t
2398 4744 t
2400 4744 t
2403 4744 t
2405 4743 t
2407 4743 t
2409 4743 t
2411 4742 t
2414 4742 t
2416 4742 t
2418 4741 t
2420 4741 t
2423 4741 t
2425 4740 t
2427 4740 t
2429 4740 t
2431 4739 t
2434 4739 t
2436 4739 t
2438 4739 t
2440 4738 t
2442 4738 t
2445 4738 t
2447 4737 t
2449 4737 t
2451 4737 t
2454 4736 t
2456 4736 t
2458 4736 t
2460 4736 t
2462 4735 t
2465 4735 t
2467 4735 t
2469 4734 t
2471 4734 t
2473 4734 t
2476 4733 t
2478 4733 t
2480 4733 t
2482 4733 t
2485 4732 t
2487 4732 t
2489 4732 t
2491 4731 t
2493 4731 t
2496 4731 t
2498 4730 t
2500 4730 t
2502 4730 t
2504 4730 t
2507 4729 t
2509 4729 t
2511 4729 t
2513 4728 t
2516 4728 t
2518 4728 t
2520 4728 t
2522 4727 t
2524 4727 t
2527 4727 t
2529 4726 t
2531 4726 t
2533 4726 t
2535 4726 t
2538 4725 t
2540 4725 t
2542 4725 t
2544 4724 t
2547 4724 t
2549 4724 t
2551 4724 t
2553 4723 t
2555 4723 t
2558 4723 t
2560 4722 t
2562 4722 t
2564 4722 t
2566 4722 t
2569 4721 t
2571 4721 t
2573 4721 t
2575 4720 t
2578 4720 t
2580 4720 t
2582 4720 t
2584 4719 t
2586 4719 t
2589 4719 t
2591 4719 t
2593 4718 t
2595 4718 t
2597 4718 t
2600 4717 t
2602 4717 t
2604 4717 t
2606 4717 t
2609 4716 t
2611 4716 t
2613 4716 t
2615 4716 t
2617 4715 t
2620 4715 t
2622 4715 t
2624 4714 t
2626 4714 t
2628 4714 t
2631 4714 t
2633 4713 t
2635 4713 t
2637 4713 t
2640 4713 t
2642 4712 t
2644 4712 t
2646 4712 t
2648 4712 t
2651 4711 t
2653 4711 t
2655 4711 t
2657 4711 t
2659 4710 t
2662 4710 t
2664 4710 t
2666 4709 t
2668 4709 t
2670 4709 t
2673 4709 t
2675 4708 t
2677 4708 t
2679 4708 t
2682 4708 t
2684 4707 t
2686 4707 t
2688 4707 t
2690 4707 t
2693 4706 t
2695 4706 t
2697 4706 t
2699 4706 t
2701 4705 t
2704 4705 t
2706 4705 t
2708 4705 t
2710 4704 t
2713 4704 t
2715 4704 t
2717 4704 t
2719 4703 t
2721 4703 t
2724 4703 t
2726 4703 t
2728 4702 t
2730 4702 t
2732 4702 t
2735 4702 t
2737 4701 t
2739 4701 t
2741 4701 t
2744 4701 t
2746 4700 t
2748 4700 t
2750 4700 t
2752 4700 t
2755 4699 t
2757 4699 t
2759 4699 t
2761 4699 t
2763 4698 t
2766 4698 t
2768 4698 t
2770 4698 t
2772 4697 t
2775 4697 t
2777 4697 t
2779 4697 t
2781 4697 t
2783 4696 t
2786 4696 t
2788 4696 t
2790 4696 t
2792 4695 t
2794 4695 t
2797 4695 t
2799 4695 t
2801 4694 t
2803 4694 t
2806 4694 t
2808 4694 t
2810 4693 t
2812 4693 t
2814 4693 t
2817 4693 t
2819 4693 t
2821 4692 t
2823 4692 t
2825 4692 t
2828 4692 t
2830 4691 t
2832 4691 t
2834 4691 t
2837 4691 t
2839 4690 t
2841 4690 t
2843 4690 t
2845 4690 t
2848 4690 t
2850 4689 t
2852 4689 t
2854 4689 t
2856 4689 t
2859 4688 t
2861 4688 t
2863 4688 t
2865 4688 t
2868 4687 t
2870 4687 t
2872 4687 t
2874 4687 t
2876 4687 t
2879 4686 t
2881 4686 t
2883 4686 t
2885 4686 t
2887 4685 t
2890 4685 t
2892 4685 t
2894 4685 t
2896 4685 t
2899 4684 t
2901 4684 t
2903 4684 t
2905 4684 t
2907 4683 t
2910 4683 t
2912 4683 t
2914 4683 t
2916 4683 t
2918 4682 t
2921 4682 t
2923 4682 t
2925 4682 t
2927 4681 t
2930 4681 t
2932 4681 t
2934 4681 t
2936 4681 t
2938 4680 t
2941 4680 t
2943 4680 t
2945 4680 t
2947 4679 t
2949 4679 t
2952 4679 t
2954 4679 t
2956 4679 t
2958 4678 t
2961 4678 t
2963 4678 t
2965 4678 t
2967 4678 t
2969 4677 t
2972 4677 t
2974 4677 t
2976 4677 t
2978 4676 t
2980 4676 t
2983 4676 t
2985 4676 t
2987 4676 t
2989 4675 t
2992 4675 t
2994 4675 t
2996 4675 t
2998 4675 t
3000 4674 t
3003 4674 t
3005 4674 t
3007 4674 t
3009 4674 t
3011 4673 t
3014 4673 t
3016 4673 t
3018 4673 t
3020 4672 t
3023 4672 t
3025 4672 t
3027 4672 t
3029 4672 t
3031 4671 t
3034 4671 t
3036 4671 t
3038 4671 t
3040 4671 t
3042 4670 t
3045 4670 t
3047 4670 t
3049 4670 t
3051 4670 t
3054 4669 t
3056 4669 t
3058 4669 t
3060 4669 t
3062 4669 t
3065 4668 t
3067 4668 t
3069 4668 t
3071 4668 t
3073 4668 t
3076 4667 t
3078 4667 t
3080 4667 t
3082 4667 t
3085 4667 t
3087 4666 t
3089 4666 t
3091 4666 t
3093 4666 t
3096 4666 t
3098 4665 t
3100 4665 t
3102 4665 t
3104 4665 t
3107 4665 t
3109 4664 t
3111 4664 t
3113 4664 t
3116 4664 t
3118 4664 t
3120 4663 t
3122 4663 t
3124 4663 t
3127 4663 t
3129 4663 t
3131 4662 t
3133 4662 t
3135 4662 t
3138 4662 t
3140 4662 t
3142 4661 t
3144 4661 t
3146 4661 t
3149 4661 t
3151 4661 t
3153 4660 t
3155 4660 t
3158 4660 t
3160 4660 t
3162 4660 t
3164 4659 t
3166 4659 t
3169 4659 t
3171 4659 t
3173 4659 t
3175 4659 t
3177 4658 t
3180 4658 t
3182 4658 t
3184 4658 t
3186 4658 t
3189 4657 t
3191 4657 t
3193 4657 t
3195 4657 t
3197 4657 t
3200 4656 t
3202 4656 t
3204 4656 t
3206 4656 t
3208 4656 t
3211 4655 t
3213 4655 t
3215 4655 t
3217 4655 t
3220 4655 t
3222 4655 t
3224 4654 t
3226 4654 t
3228 4654 t
3231 4654 t
3233 4654 t
3235 4653 t
3237 4653 t
3239 4653 t
3242 4653 t
3244 4653 t
3246 4652 t
3248 4652 t
3251 4652 t
3253 4652 t
3255 4652 t
3257 4652 t
3259 4651 t
3262 4651 t
3264 4651 t
3266 4651 t
3268 4651 t
3270 4650 t
3273 4650 t
3275 4650 t
3277 4650 t
3279 4650 t
3282 4650 t
3284 4649 t
3286 4649 t
3288 4649 t
3290 4649 t
3293 4649 t
3295 4648 t
3297 4648 t
3299 4648 t
3301 4648 t
3304 4648 t
3306 4648 t
3308 4647 t
3310 4647 t
3313 4647 t
3315 4647 t
3317 4647 t
3319 4646 t
3321 4646 t
3324 4646 t
3326 4646 t
3328 4646 t
3330 4646 t
3332 4645 t
3335 4645 t
3337 4645 t
3339 4645 t
3341 4645 t
3344 4644 t
3346 4644 t
3348 4644 t
3350 4644 t
3352 4644 t
3355 4644 t
3357 4643 t
3359 4643 t
3361 4643 t
3363 4643 t
3366 4643 t
3368 4642 t
3370 4642 t
3372 4642 t
3375 4642 t
3377 4642 t
3379 4642 t
3381 4641 t
3383 4641 t
3386 4641 t
3388 4641 t
3390 4641 t
3392 4641 t
3394 4640 t
3397 4640 t
3399 4640 t
3401 4640 t
3403 4640 t
3406 4639 t
3408 4639 t
3410 4639 t
3412 4639 t
3414 4639 t
3417 4639 t
3419 4638 t
3421 4638 t
3423 4638 t
3425 4638 t
3428 4638 t
3430 4638 t
3432 4637 t
3434 4637 t
3437 4637 t
3439 4637 t
3441 4637 t
3443 4637 t
3445 4636 t
3448 4636 t
3450 4636 t
3452 4636 t
3454 4636 t
3456 4635 t
3459 4635 t
3461 4635 t
3463 4635 t
3465 4635 t
3468 4635 t
3470 4634 t
3472 4634 t
3474 4634 t
3476 4634 t
3479 4634 t
3481 4634 t
3483 4633 t
3485 4633 t
currentpoint stroke newpath moveto
3487 4633 t
3490 4633 t
3492 4633 t
3494 4633 t
3496 4632 t
3499 4632 t
3501 4632 t
3503 4632 t
3505 4632 t
3507 4632 t
3510 4631 t
3512 4631 t
3514 4631 t
3516 4631 t
3518 4631 t
3521 4631 t
3523 4630 t
3525 4630 t
3527 4630 t
3530 4630 t
3532 4630 t
3534 4630 t
3536 4629 t
3538 4629 t
3541 4629 t
3543 4629 t
3545 4629 t
3547 4628 t
3549 4628 t
3552 4628 t
3554 4628 t
3556 4628 t
3558 4628 t
3561 4627 t
3563 4627 t
3565 4627 t
3567 4627 t
3569 4627 t
3572 4627 t
3574 4626 t
3576 4626 t
3578 4626 t
3580 4626 t
3583 4626 t
3585 4626 t
3587 4625 t
3589 4625 t
3592 4625 t
3594 4625 t
3596 4625 t
3598 4625 t
3600 4624 t
3603 4624 t
3605 4624 t
3607 4624 t
3609 4624 t
3611 4624 t
3614 4623 t
3616 4623 t
3618 4623 t
3620 4623 t
3622 4623 t
3625 4623 t
3627 4622 t
3629 4622 t
3631 4622 t
3634 4622 t
3636 4622 t
3638 4622 t
3640 4621 t
3642 4621 t
3645 4621 t
3647 4621 t
3649 4621 t
3651 4621 t
3653 4621 t
3656 4620 t
3658 4620 t
3660 4620 t
3662 4620 t
3665 4620 t
3667 4620 t
3669 4619 t
3671 4619 t
3673 4619 t
3676 4619 t
3678 4619 t
3680 4619 t
3682 4618 t
3684 4618 t
3687 4618 t
3689 4618 t
3691 4618 t
3693 4618 t
3696 4617 t
3698 4617 t
3700 4617 t
3702 4617 t
3704 4617 t
3707 4617 t
3709 4616 t
3711 4616 t
3713 4616 t
3715 4616 t
3718 4616 t
3720 4616 t
3722 4615 t
3724 4615 t
3727 4615 t
3729 4615 t
3731 4615 t
3733 4615 t
3735 4614 t
3738 4614 t
3740 4614 t
3742 4614 t
3744 4614 t
3746 4614 t
3749 4613 t
3751 4613 t
3753 4613 t
3755 4613 t
3758 4613 t
3760 4613 t
3762 4613 t
3764 4612 t
3766 4612 t
3769 4612 t
3771 4612 t
3773 4612 t
3775 4612 t
3777 4611 t
3780 4611 t
3782 4611 t
3784 4611 t
3786 4611 t
3789 4611 t
3791 4610 t
3793 4610 t
3795 4610 t
3797 4610 t
3800 4610 t
3802 4610 t
3804 4609 t
3806 4609 t
3808 4609 t
3811 4609 t
3813 4609 t
3815 4609 t
3817 4608 t
3820 4608 t
3822 4608 t
3824 4608 t
3826 4608 t
3828 4608 t
3831 4607 t
3833 4607 t
3835 4607 t
3837 4607 t
3839 4607 t
3842 4607 t
3844 4607 t
3846 4606 t
3848 4606 t
3851 4606 t
3853 4606 t
3855 4606 t
3857 4606 t
3859 4605 t
3862 4605 t
3864 4605 t
3866 4605 t
3868 4605 t
3870 4605 t
3873 4604 t
3875 4604 t
3877 4604 t
3879 4604 t
3882 4604 t
3884 4604 t
3886 4603 t
3888 4603 t
3890 4603 t
3893 4603 t
3895 4603 t
3897 4603 t
3899 4603 t
3901 4602 t
3904 4602 t
3906 4602 t
3908 4602 t
3910 4602 t
3913 4602 t
3915 4601 t
3917 4601 t
3919 4601 t
3921 4601 t
3924 4601 t
3926 4601 t
3928 4600 t
3930 4600 t
3932 4600 t
3935 4600 t
3937 4600 t
3939 4600 t
3941 4599 t
3944 4599 t
3946 4599 t
3948 4599 t
3950 4599 t
3952 4599 t
3955 4598 t
3957 4598 t
3959 4598 t
3961 4598 t
3963 4598 t
3966 4598 t
3968 4598 t
3970 4597 t
3972 4597 t
3975 4597 t
3977 4597 t
3979 4597 t
3981 4597 t
3983 4596 t
3986 4596 t
3988 4596 t
3990 4596 t
3992 4596 t
3994 4596 t
3997 4595 t
3999 4595 t
4001 4595 t
4003 4595 t
4006 4595 t
4008 4595 t
4010 4594 t
4012 4594 t
4014 4594 t
4017 4594 t
4019 4594 t
4021 4594 t
4023 4593 t
4025 4593 t
4028 4593 t
4030 4593 t
4032 4593 t
4034 4593 t
4037 4593 t
4039 4592 t
4041 4592 t
4043 4592 t
4045 4592 t
4048 4592 t
4050 4592 t
4052 4591 t
4054 4591 t
4056 4591 t
4059 4591 t
4061 4591 t
4063 4591 t
4065 4590 t
4067 4590 t
4070 4590 t
4072 4590 t
4074 4590 t
4076 4590 t
4079 4589 t
4081 4589 t
4083 4589 t
4085 4589 t
4087 4589 t
4090 4589 t
4092 4588 t
4094 4588 t
4096 4588 t
4098 4588 t
4101 4588 t
4103 4588 t
4105 4587 t
4107 4587 t
4110 4587 t
4112 4587 t
4114 4587 t
4116 4587 t
4118 4587 t
4121 4586 t
4123 4586 t
4125 4586 t
4127 4586 t
4129 4586 t
4132 4586 t
4134 4585 t
4136 4585 t
4138 4585 t
4141 4585 t
4143 4585 t
4145 4585 t
4147 4584 t
4149 4584 t
4152 4584 t
4154 4584 t
4156 4584 t
4158 4584 t
4160 4583 t
4163 4583 t
4165 4583 t
4167 4583 t
4169 4583 t
4172 4583 t
4174 4582 t
4176 4582 t
4178 4582 t
4180 4582 t
4183 4582 t
4185 4582 t
4187 4581 t
4189 4581 t
4191 4581 t
4194 4581 t
4196 4581 t
4198 4581 t
4200 4580 t
4203 4580 t
4205 4580 t
4207 4580 t
4209 4580 t
4211 4580 t
4214 4579 t
4216 4579 t
4218 4579 t
4220 4579 t
4222 4579 t
4225 4579 t
4227 4578 t
4229 4578 t
4231 4578 t
4234 4578 t
4236 4578 t
4238 4578 t
4240 4577 t
4242 4577 t
4245 4577 t
4247 4577 t
4249 4577 t
4251 4577 t
4253 4576 t
4256 4576 t
4258 4576 t
4260 4576 t
4262 4576 t
4265 4576 t
4267 4575 t
4269 4575 t
4271 4575 t
4273 4575 t
4276 4575 t
4278 4575 t
4280 4574 t
4282 4574 t
4284 4574 t
4287 4574 t
4289 4574 t
4291 4574 t
4293 4573 t
4296 4573 t
4298 4573 t
4300 4573 t
4302 4573 t
4304 4573 t
4307 4572 t
4309 4572 t
4311 4572 t
4313 4572 t
4315 4572 t
4318 4571 t
4320 4571 t
4322 4571 t
4324 4571 t
4327 4571 t
4329 4571 t
4331 4570 t
4333 4570 t
4335 4570 t
4338 4570 t
4340 4570 t
4342 4570 t
4344 4569 t
4346 4569 t
4349 4569 t
4351 4569 t
4353 4569 t
4355 4569 t
4358 4568 t
4360 4568 t
4362 4568 t
4364 4568 t
4366 4568 t
4369 4568 t
4371 4567 t
4373 4567 t
4375 4567 t
4377 4567 t
4380 4567 t
4382 4566 t
4384 4566 t
4386 4566 t
4389 4566 t
4391 4566 t
4393 4566 t
4395 4565 t
4397 4565 t
4400 4565 t
4402 4565 t
4404 4565 t
4406 4565 t
4408 4564 t
4411 4564 t
4413 4564 t
4415 4564 t
4417 4564 t
4420 4563 t
4422 4563 t
4424 4563 t
4426 4563 t
4428 4563 t
4431 4563 t
4433 4562 t
4435 4562 t
4437 4562 t
4439 4562 t
4442 4562 t
4444 4561 t
4446 4561 t
4448 4561 t
4451 4561 t
4453 4561 t
4455 4561 t
4457 4560 t
4459 4560 t
4462 4560 t
4464 4560 t
4466 4560 t
4468 4560 t
4470 4559 t
4473 4559 t
4475 4559 t
4477 4559 t
4479 4559 t
4482 4558 t
4484 4558 t
4486 4558 t
4488 4558 t
4490 4558 t
4493 4557 t
4495 4557 t
4497 4557 t
4499 4557 t
4501 4557 t
4504 4557 t
4506 4556 t
4508 4556 t
4510 4556 t
4513 4556 t
4515 4556 t
4517 4555 t
4519 4555 t
4521 4555 t
4524 4555 t
4526 4555 t
4528 4555 t
4530 4554 t
4532 4554 t
4535 4554 t
4537 4554 t
4539 4554 t
4541 4553 t
4543 4553 t
4546 4553 t
4548 4553 t
4550 4553 t
4552 4552 t
4555 4552 t
4557 4552 t
4559 4552 t
4561 4552 t
4563 4552 t
4566 4551 t
4568 4551 t
4570 4551 t
4572 4551 t
4574 4551 t
4577 4550 t
4579 4550 t
4581 4550 t
4583 4550 t
4586 4550 t
4588 4549 t
4590 4549 t
4592 4549 t
4594 4549 t
4597 4549 t
4599 4548 t
4601 4548 t
4603 4548 t
4605 4548 t
4608 4548 t
4610 4547 t
4612 4547 t
4614 4547 t
4617 4547 t
4619 4547 t
4621 4546 t
4623 4546 t
4625 4546 t
4628 4546 t
4630 4546 t
4632 4545 t
4634 4545 t
4636 4545 t
4639 4545 t
4641 4545 t
4643 4544 t
4645 4544 t
4648 4544 t
4650 4544 t
4652 4544 t
4654 4543 t
4656 4543 t
4659 4543 t
4661 4543 t
4663 4543 t
4665 4542 t
4667 4542 t
4670 4542 t
4672 4542 t
4674 4542 t
4676 4541 t
4679 4541 t
4681 4541 t
4683 4541 t
4685 4541 t
4687 4540 t
4690 4540 t
4692 4540 t
4694 4540 t
4696 4540 t
4698 4539 t
4701 4539 t
4703 4539 t
4705 4539 t
4707 4539 t
4710 4538 t
4712 4538 t
4714 4538 t
4716 4538 t
4718 4537 t
4721 4537 t
4723 4537 t
4725 4537 t
4727 4537 t
4729 4536 t
4732 4536 t
4734 4536 t
4736 4536 t
4738 4536 t
4741 4535 t
4743 4535 t
4745 4535 t
4747 4535 t
4749 4534 t
4752 4534 t
4754 4534 t
4756 4534 t
4758 4534 t
4760 4533 t
4763 4533 t
4765 4533 t
4767 4533 t
4769 4532 t
4772 4532 t
4774 4532 t
4776 4532 t
4778 4532 t
4780 4531 t
4783 4531 t
4785 4531 t
4787 4531 t
4789 4530 t
4791 4530 t
4794 4530 t
4796 4530 t
4798 4530 t
4800 4529 t
4803 4529 t
4805 4529 t
4807 4529 t
4809 4528 t
4811 4528 t
4814 4528 t
4816 4528 t
4818 4528 t
4820 4527 t
4822 4527 t
4825 4527 t
4827 4527 t
4829 4526 t
4831 4526 t
4834 4526 t
4836 4526 t
4838 4525 t
4840 4525 t
4842 4525 t
4845 4525 t
4847 4525 t
4849 4524 t
4851 4524 t
4853 4524 t
4856 4524 t
4858 4523 t
4860 4523 t
4862 4523 t
4865 4523 t
4867 4522 t
4869 4522 t
4871 4522 t
4873 4522 t
4876 4521 t
4878 4521 t
4880 4521 t
4882 4521 t
4884 4520 t
4887 4520 t
4889 4520 t
4891 4520 t
4893 4519 t
4896 4519 t
4898 4519 t
4900 4519 t
4902 4518 t
4904 4518 t
4907 4518 t
4909 4518 t
4911 4517 t
4913 4517 t
4915 4517 t
4918 4517 t
4920 4516 t
4922 4516 t
4924 4516 t
4927 4516 t
4929 4515 t
4931 4515 t
4933 4515 t
4935 4515 t
4938 4514 t
4940 4514 t
4942 4514 t
4944 4514 t
4946 4513 t
4949 4513 t
4951 4513 t
4953 4513 t
4955 4512 t
4958 4512 t
4960 4512 t
4962 4512 t
4964 4511 t
4966 4511 t
4969 4511 t
4971 4510 t
4973 4510 t
4975 4510 t
4977 4510 t
4980 4509 t
4982 4509 t
4984 4509 t
4986 4509 t
4989 4508 t
4991 4508 t
4993 4508 t
4995 4507 t
4997 4507 t
5000 4507 t
5002 4507 t
5004 4506 t
5006 4506 t
5008 4506 t
5011 4506 t
5013 4505 t
5015 4505 t
5017 4505 t
5019 4504 t
5022 4504 t
5024 4504 t
5026 4504 t
5028 4503 t
5031 4503 t
5033 4503 t
5035 4502 t
5037 4502 t
5039 4502 t
5042 4502 t
5044 4501 t
5046 4501 t
5048 4501 t
5050 4500 t
5053 4500 t
5055 4500 t
5057 4499 t
5059 4499 t
5062 4499 t
5064 4499 t
5066 4498 t
5068 4498 t
5070 4498 t
5073 4497 t
5075 4497 t
5077 4497 t
5079 4496 t
5081 4496 t
5084 4496 t
5086 4496 t
5088 4495 t
5090 4495 t
5093 4495 t
5095 4494 t
5097 4494 t
5099 4494 t
5101 4493 t
5104 4493 t
5106 4493 t
5108 4492 t
5110 4492 t
5112 4492 t
5115 4491 t
5117 4491 t
5119 4491 t
5121 4490 t
5124 4490 t
5126 4490 t
5128 4489 t
5130 4489 t
5132 4489 t
5135 4488 t
5137 4488 t
5139 4488 t
5141 4487 t
5143 4487 t
5146 4487 t
5148 4486 t
5150 4486 t
5152 4486 t
5155 4485 t
5157 4485 t
5159 4485 t
5161 4484 t
5163 4484 t
5166 4484 t
5168 4483 t
5170 4483 t
5172 4483 t
5174 4482 t
5177 4482 t
5179 4482 t
5181 4481 t
5183 4481 t
5186 4480 t
5188 4480 t
5190 4480 t
5192 4479 t
5194 4479 t
5197 4479 t
5199 4478 t
5201 4478 t
5203 4478 t
5205 4477 t
5208 4477 t
5210 4476 t
5212 4476 t
5214 4476 t
5217 4475 t
5219 4475 t
5221 4475 t
5223 4474 t
5225 4474 t
5228 4473 t
5230 4473 t
5232 4473 t
5234 4472 t
5236 4472 t
5239 4471 t
5241 4471 t
5243 4471 t
5245 4470 t
5248 4470 t
5250 4469 t
5252 4469 t
5254 4469 t
5256 4468 t
5259 4468 t
5261 4467 t
5263 4467 t
5265 4467 t
5267 4466 t
5270 4466 t
5272 4465 t
5274 4465 t
5276 4464 t
5279 4464 t
5281 4464 t
5283 4463 t
5285 4463 t
5287 4462 t
5290 4462 t
5292 4461 t
5294 4461 t
5296 4460 t
5298 4460 t
5301 4460 t
5303 4459 t
5305 4459 t
5307 4458 t
5310 4458 t
5312 4457 t
5314 4457 t
5316 4456 t
5318 4456 t
5321 4455 t
5323 4455 t
5325 4455 t
5327 4454 t
5329 4454 t
5332 4453 t
5334 4453 t
5336 4452 t
5338 4452 t
5341 4451 t
5343 4451 t
5345 4450 t
5347 4450 t
5349 4449 t
5352 4449 t
5354 4448 t
5356 4448 t
5358 4447 t
5360 4447 t
5363 4446 t
5365 4446 t
5367 4445 t
5369 4445 t
5372 4444 t
5374 4443 t
5376 4443 t
5378 4442 t
5380 4442 t
5383 4441 t
5385 4441 t
5387 4440 t
5389 4440 t
5391 4439 t
5394 4439 t
5396 4438 t
5398 4437 t
5400 4437 t
5403 4436 t
5405 4436 t
5407 4435 t
5409 4435 t
5411 4434 t
5414 4433 t
5416 4433 t
5418 4432 t
5420 4432 t
5422 4431 t
5425 4430 t
5427 4430 t
5429 4429 t
5431 4429 t
5434 4428 t
5436 4427 t
5438 4427 t
5440 4426 t
5442 4425 t
5445 4425 t
5447 4424 t
5449 4423 t
5451 4423 t
5453 4422 t
5456 4421 t
5458 4421 t
5460 4420 t
5462 4419 t
5464 4419 t
5467 4418 t
5469 4417 t
5471 4417 t
5473 4416 t
5476 4415 t
5478 4414 t
5480 4414 t
5482 4413 t
5484 4412 t
5487 4411 t
5489 4411 t
5491 4410 t
5493 4409 t
5495 4408 t
5498 4408 t
5500 4407 t
5502 4406 t
5504 4405 t
5507 4404 t
5509 4404 t
5511 4403 t
5513 4402 t
5515 4401 t
5518 4400 t
5520 4399 t
5522 4398 t
5524 4398 t
5526 4397 t
5529 4396 t
5531 4395 t
5533 4394 t
5535 4393 t
5538 4392 t
5540 4391 t
5542 4390 t
5544 4389 t
5546 4388 t
5549 4387 t
5551 4386 t
5553 4385 t
5555 4384 t
5557 4383 t
5560 4382 t
5562 4381 t
5564 4380 t
5566 4379 t
5569 4378 t
5571 4377 t
5573 4376 t
5575 4375 t
5577 4374 t
5580 4372 t
5582 4371 t
5584 4370 t
5586 4369 t
5588 4368 t
5591 4366 t
5593 4365 t
5595 4364 t
5597 4362 t
5600 4361 t
5602 4360 t
5604 4358 t
5606 4357 t
5608 4356 t
5611 4354 t
5613 4353 t
5615 4351 t
5617 4350 t
5619 4348 t
5622 4347 t
5624 4345 t
5626 4343 t
5628 4342 t
5631 4340 t
5633 4338 t
5635 4337 t
5637 4335 t
5639 4333 t
5642 4331 t
5644 4329 t
5646 4327 t
5648 4325 t
5650 4323 t
5653 4321 t
5655 4318 t
5657 4316 t
5659 4314 t
5662 4311 t
5664 4309 t
5666 4306 t
5668 4303 t
5670 4301 t
5673 4298 t
5675 4294 t
5677 4291 t
5679 4288 t
5681 4284 t
5684 4280 t
5686 4276 t
5688 4271 t
5690 4267 t
5693 4261 t
5695 4255 t
5697 4248 t
5699 4239 t
currentpoint stroke newpath moveto
5701 4228 t
5701 4164 t
5699 4150 t
5697 4139 t
5695 4129 t
5693 4120 t
5690 4112 t
5688 4105 t
5686 4098 t
5684 4091 t
5681 4084 t
5679 4078 t
5677 4071 t
5675 4065 t
5673 4059 t
5670 4054 t
5668 4048 t
5666 4043 t
5664 4037 t
5662 4032 t
5659 4026 t
5657 4021 t
5655 4016 t
5653 4011 t
5650 4006 t
5648 4001 t
5646 3996 t
5644 3991 t
5642 3987 t
5639 3982 t
5637 3977 t
5635 3972 t
5633 3968 t
5631 3963 t
5628 3958 t
5626 3954 t
5624 3949 t
5622 3945 t
5619 3940 t
5617 3936 t
5615 3931 t
5613 3927 t
5611 3922 t
5608 3918 t
5606 3913 t
5604 3909 t
5602 3904 t
5600 3900 t
5597 3896 t
5595 3891 t
5593 3887 t
5591 3883 t
5588 3878 t
5586 3874 t
5584 3870 t
5582 3865 t
5580 3861 t
5577 3857 t
5575 3852 t
5573 3848 t
5571 3844 t
5569 3840 t
5566 3835 t
5564 3831 t
5562 3827 t
5560 3823 t
5557 3818 t
5555 3814 t
5553 3810 t
5551 3805 t
5549 3801 t
5546 3797 t
5544 3793 t
5542 3788 t
5540 3784 t
5538 3780 t
5535 3776 t
5533 3771 t
5531 3767 t
5529 3763 t
5526 3759 t
5524 3754 t
5522 3750 t
5520 3746 t
5518 3742 t
5515 3737 t
5513 3733 t
5511 3729 t
5509 3724 t
5507 3720 t
5504 3716 t
5502 3712 t
5500 3707 t
5498 3703 t
5495 3699 t
5493 3694 t
5491 3690 t
5489 3686 t
5487 3681 t
5484 3677 t
5482 3673 t
5480 3668 t
5478 3664 t
5476 3660 t
5473 3655 t
5471 3651 t
5469 3647 t
5467 3642 t
5464 3638 t
5462 3633 t
5460 3629 t
5458 3625 t
5456 3620 t
5453 3616 t
5451 3611 t
5449 3607 t
5447 3602 t
5445 3598 t
5442 3594 t
5440 3589 t
5438 3585 t
5436 3580 t
5434 3576 t
5431 3571 t
5429 3567 t
5427 3562 t
5425 3558 t
5422 3553 t
5420 3548 t
5418 3544 t
5416 3539 t
5414 3535 t
5411 3530 t
5409 3526 t
5407 3521 t
5405 3516 t
5403 3512 t
5400 3507 t
5398 3502 t
5396 3498 t
5394 3493 t
5391 3488 t
5389 3484 t
5387 3479 t
5385 3474 t
5383 3470 t
5380 3465 t
5378 3460 t
5376 3455 t
5374 3451 t
5372 3446 t
5369 3441 t
5367 3436 t
5365 3431 t
5363 3427 t
5360 3422 t
5358 3417 t
5356 3412 t
5354 3407 t
5352 3402 t
5349 3397 t
5347 3392 t
5345 3388 t
5343 3383 t
5341 3378 t
5338 3373 t
5336 3368 t
5334 3363 t
5332 3358 t
5329 3353 t
5327 3348 t
5325 3343 t
5323 3337 t
5321 3332 t
5318 3327 t
5316 3322 t
5314 3317 t
5312 3312 t
5310 3307 t
5307 3302 t
5305 3296 t
5303 3291 t
5301 3286 t
5298 3281 t
5296 3276 t
5294 3270 t
5292 3265 t
5290 3260 t
5287 3254 t
5285 3249 t
5283 3244 t
5281 3238 t
5279 3233 t
5276 3228 t
5274 3222 t
5272 3217 t
5270 3211 t
5267 3206 t
5265 3200 t
5263 3195 t
5261 3189 t
5259 3184 t
5256 3178 t
5254 3173 t
5252 3167 t
5250 3162 t
5248 3156 t
5245 3150 t
5243 3145 t
5241 3139 t
5239 3133 t
5236 3128 t
5234 3122 t
5232 3116 t
5230 3110 t
5228 3105 t
5225 3099 t
5223 3093 t
5221 3087 t
5219 3081 t
5217 3075 t
5214 3070 t
5212 3064 t
5210 3058 t
5208 3052 t
5205 3046 t
5203 3040 t
5201 3034 t
5199 3028 t
5197 3022 t
5194 3015 t
5192 3009 t
5190 3003 t
5188 2997 t
5186 2991 t
5183 2985 t
5181 2978 t
5179 2972 t
5177 2966 t
5174 2960 t
5172 2953 t
5170 2947 t
5168 2941 t
5166 2934 t
5163 2928 t
5161 2922 t
5159 2915 t
5157 2909 t
5155 2902 t
5152 2896 t
5150 2889 t
5148 2882 t
5146 2876 t
5143 2869 t
5141 2863 t
5139 2856 t
5137 2849 t
5135 2843 t
5132 2836 t
5130 2829 t
5128 2822 t
5126 2815 t
5124 2809 t
5121 2802 t
5119 2795 t
5117 2788 t
5115 2781 t
5112 2774 t
5110 2767 t
5108 2760 t
5106 2753 t
5104 2746 t
5101 2739 t
5099 2731 t
5097 2724 t
5095 2717 t
5093 2710 t
5090 2703 t
5088 2695 t
5086 2688 t
5084 2681 t
5081 2673 t
5079 2666 t
5077 2658 t
5075 2651 t
5073 2643 t
5070 2636 t
5068 2628 t
5066 2621 t
5064 2613 t
5062 2605 t
5059 2598 t
5057 2590 t
5055 2582 t
5053 2575 t
5050 2567 t
5048 2559 t
5046 2551 t
5044 2543 t
5042 2535 t
5039 2527 t
5037 2519 t
5035 2511 t
5033 2503 t
5031 2495 t
5028 2487 t
5026 2478 t
5024 2470 t
5022 2462 t
5019 2454 t
5017 2445 t
5015 2437 t
5013 2429 t
5011 2420 t
5008 2412 t
5006 2403 t
5004 2395 t
5002 2386 t
5000 2377 t
4997 2369 t
4995 2360 t
4993 2351 t
4991 2342 t
4989 2333 t
4986 2325 t
4984 2316 t
4982 2307 t
4980 2298 t
4977 2289 t
4975 2280 t
4973 2271 t
4971 2261 t
4969 2252 t
4966 2243 t
4964 2234 t
4962 2224 t
4960 2215 t
4958 2205 t
4955 2196 t
4953 2186 t
4951 2177 t
4949 2167 t
4946 2158 t
4944 2148 t
4942 2138 t
4940 2128 t
4938 2119 t
4935 2109 t
4933 2099 t
4931 2089 t
4929 2079 t
4927 2069 t
4924 2059 t
4922 2048 t
4920 2038 t
4918 2028 t
4915 2018 t
4913 2007 t
4911 1997 t
4909 1986 t
4907 1976 t
4904 1965 t
4902 1955 t
4900 1944 t
4898 1933 t
4896 1922 t
4893 1911 t
4891 1901 t
4889 1890 t
4887 1879 t
4884 1867 t
4882 1856 t
4880 1845 t
4878 1834 t
4876 1823 t
4873 1811 t
4871 1800 t
4869 1788 t
4867 1777 t
4865 1765 t
4862 1753 t
4860 1742 t
4858 1730 t
4856 1718 t
4853 1706 t
4851 1694 t
4849 1682 t
4847 1670 t
4845 1658 t
4842 1646 t
4840 1633 t
4838 1621 t
4836 1608 t
4834 1596 t
4831 1583 t
4829 1571 t
4827 1558 t
4825 1545 t
4822 1532 t
4820 1519 t
4818 1506 t
4816 1493 t
4814 1480 t
4811 1467 t
4809 1454 t
4807 1440 t
4805 1427 t
4803 1413 t
4800 1400 t
4798 1386 t
4796 1372 t
4794 1358 t
4791 1344 t
4789 1330 t
4787 1316 t
4785 1302 t
4783 1288 t
4780 1273 t
4778 1259 t
4776 1245 t
4774 1230 t
4772 1215 t
4769 1200 t
4767 1186 t
4765 1171 t
4763 1156 t
4760 1141 t
4758 1125 t
4756 1110 t
4754 1095 t
4752 1079 t
4749 1064 t
4749 1063 t stroke
li
6659 2400 /out {
(L=2.5) 150 h z
} def left
10 setlinewidth
6509 2453 6226 2453 l3 ld li
/t {lineto} def
l3
1274 4882 newpath moveto
1276 4880 t
1278 4879 t
1280 4878 t
1282 4877 t
1285 4875 t
1287 4874 t
1289 4873 t
1291 4872 t
1293 4870 t
1296 4869 t
1298 4868 t
1300 4867 t
1302 4866 t
1304 4864 t
1307 4863 t
1309 4862 t
1311 4861 t
1313 4860 t
1316 4858 t
1318 4857 t
1320 4856 t
1322 4855 t
1324 4854 t
1327 4852 t
1329 4851 t
1331 4850 t
1333 4849 t
1335 4848 t
1338 4847 t
1340 4845 t
1342 4844 t
1344 4843 t
1347 4842 t
1349 4841 t
1351 4840 t
1353 4839 t
1355 4837 t
1358 4836 t
1360 4835 t
1362 4834 t
1364 4833 t
1366 4832 t
1369 4831 t
1371 4830 t
1373 4828 t
1375 4827 t
1378 4826 t
1380 4825 t
1382 4824 t
1384 4823 t
1386 4822 t
1389 4821 t
1391 4820 t
1393 4819 t
1395 4818 t
1397 4817 t
1400 4815 t
1402 4814 t
1404 4813 t
1406 4812 t
1409 4811 t
1411 4810 t
1413 4809 t
1415 4808 t
1417 4807 t
1420 4806 t
1422 4805 t
1424 4804 t
1426 4803 t
1428 4802 t
1431 4801 t
1433 4800 t
1435 4799 t
1437 4798 t
1440 4797 t
1442 4796 t
1444 4795 t
1446 4794 t
1448 4793 t
1451 4792 t
1453 4791 t
1455 4790 t
1457 4789 t
1459 4788 t
1462 4787 t
1464 4786 t
1466 4785 t
1468 4784 t
1471 4783 t
1473 4782 t
1475 4781 t
1477 4780 t
1479 4779 t
1482 4778 t
1484 4777 t
1486 4776 t
1488 4775 t
1490 4774 t
1493 4773 t
1495 4772 t
1497 4771 t
1499 4770 t
1502 4770 t
1504 4769 t
1506 4768 t
1508 4767 t
1510 4766 t
1513 4765 t
1515 4764 t
1517 4763 t
1519 4762 t
1521 4761 t
1524 4760 t
1526 4759 t
1528 4758 t
1530 4758 t
1533 4757 t
1535 4756 t
1537 4755 t
1539 4754 t
1541 4753 t
1544 4752 t
1546 4751 t
1548 4750 t
1550 4750 t
1552 4749 t
1555 4748 t
1557 4747 t
1559 4746 t
1561 4745 t
1564 4744 t
1566 4743 t
1568 4743 t
1570 4742 t
1572 4741 t
1575 4740 t
1577 4739 t
1579 4738 t
1581 4737 t
1583 4737 t
1586 4736 t
1588 4735 t
1590 4734 t
1592 4733 t
1595 4732 t
1597 4731 t
1599 4731 t
1601 4730 t
1603 4729 t
1606 4728 t
1608 4727 t
1610 4726 t
1612 4726 t
1614 4725 t
1617 4724 t
1619 4723 t
1621 4722 t
1623 4722 t
1626 4721 t
1628 4720 t
1630 4719 t
1632 4718 t
1634 4717 t
1637 4717 t
1639 4716 t
1641 4715 t
1643 4714 t
1645 4713 t
1648 4713 t
1650 4712 t
1652 4711 t
1654 4710 t
1657 4709 t
1659 4709 t
1661 4708 t
1663 4707 t
1665 4706 t
1668 4706 t
1670 4705 t
1672 4704 t
1674 4703 t
1676 4702 t
1679 4702 t
1681 4701 t
1683 4700 t
1685 4699 t
1688 4699 t
1690 4698 t
1692 4697 t
1694 4696 t
1696 4696 t
1699 4695 t
1701 4694 t
1703 4693 t
1705 4693 t
1707 4692 t
1710 4691 t
1712 4690 t
1714 4690 t
1716 4689 t
1719 4688 t
1721 4687 t
1723 4687 t
1725 4686 t
1727 4685 t
1730 4684 t
1732 4684 t
1734 4683 t
1736 4682 t
1738 4682 t
1741 4681 t
1743 4680 t
1745 4679 t
1747 4679 t
1749 4678 t
1752 4677 t
1754 4676 t
1756 4676 t
1758 4675 t
1761 4674 t
1763 4674 t
1765 4673 t
1767 4672 t
1769 4671 t
1772 4671 t
1774 4670 t
1776 4669 t
1778 4669 t
1780 4668 t
1783 4667 t
1785 4667 t
1787 4666 t
1789 4665 t
1792 4665 t
1794 4664 t
1796 4663 t
1798 4662 t
1800 4662 t
1803 4661 t
1805 4660 t
1807 4660 t
1809 4659 t
1811 4658 t
1814 4658 t
1816 4657 t
1818 4656 t
1820 4656 t
1823 4655 t
1825 4654 t
1827 4654 t
1829 4653 t
1831 4652 t
1834 4652 t
1836 4651 t
1838 4650 t
1840 4650 t
1842 4649 t
1845 4648 t
1847 4648 t
1849 4647 t
1851 4646 t
1854 4646 t
1856 4645 t
1858 4644 t
1860 4644 t
1862 4643 t
1865 4642 t
1867 4642 t
1869 4641 t
1871 4640 t
1873 4640 t
1876 4639 t
1878 4639 t
1880 4638 t
1882 4637 t
1885 4637 t
1887 4636 t
1889 4635 t
1891 4635 t
1893 4634 t
1896 4633 t
1898 4633 t
1900 4632 t
1902 4632 t
1904 4631 t
1907 4630 t
1909 4630 t
1911 4629 t
1913 4628 t
1916 4628 t
1918 4627 t
1920 4627 t
1922 4626 t
1924 4625 t
1927 4625 t
1929 4624 t
1931 4623 t
1933 4623 t
1935 4622 t
1938 4622 t
1940 4621 t
1942 4620 t
1944 4620 t
1947 4619 t
1949 4619 t
1951 4618 t
1953 4617 t
1955 4617 t
1958 4616 t
1960 4616 t
1962 4615 t
1964 4614 t
1966 4614 t
1969 4613 t
1971 4613 t
1973 4612 t
1975 4611 t
1978 4611 t
1980 4610 t
1982 4610 t
1984 4609 t
1986 4608 t
1989 4608 t
1991 4607 t
1993 4607 t
1995 4606 t
1997 4605 t
2000 4605 t
2002 4604 t
2004 4604 t
2006 4603 t
2009 4603 t
2011 4602 t
2013 4601 t
2015 4601 t
2017 4600 t
2020 4600 t
2022 4599 t
2024 4598 t
2026 4598 t
2028 4597 t
2031 4597 t
2033 4596 t
2035 4596 t
2037 4595 t
2040 4594 t
2042 4594 t
2044 4593 t
2046 4593 t
2048 4592 t
2051 4592 t
2053 4591 t
2055 4591 t
2057 4590 t
2059 4589 t
2062 4589 t
2064 4588 t
2066 4588 t
2068 4587 t
2071 4587 t
2073 4586 t
2075 4585 t
2077 4585 t
2079 4584 t
2082 4584 t
2084 4583 t
2086 4583 t
2088 4582 t
2090 4582 t
2093 4581 t
2095 4581 t
2097 4580 t
2099 4579 t
2102 4579 t
2104 4578 t
2106 4578 t
2108 4577 t
2110 4577 t
2113 4576 t
2115 4576 t
2117 4575 t
2119 4575 t
2121 4574 t
2124 4573 t
2126 4573 t
2128 4572 t
2130 4572 t
2133 4571 t
2135 4571 t
2137 4570 t
2139 4570 t
2141 4569 t
2144 4569 t
2146 4568 t
2148 4568 t
2150 4567 t
2152 4567 t
2155 4566 t
2157 4565 t
2159 4565 t
2161 4564 t
2164 4564 t
2166 4563 t
2168 4563 t
2170 4562 t
2172 4562 t
2175 4561 t
2177 4561 t
2179 4560 t
2181 4560 t
2183 4559 t
2186 4559 t
2188 4558 t
2190 4558 t
2192 4557 t
2195 4557 t
2197 4556 t
2199 4556 t
2201 4555 t
2203 4555 t
2206 4554 t
2208 4553 t
2210 4553 t
2212 4552 t
2214 4552 t
2217 4551 t
2219 4551 t
2221 4550 t
2223 4550 t
2225 4549 t
2228 4549 t
2230 4548 t
2232 4548 t
2234 4547 t
2237 4547 t
2239 4546 t
2241 4546 t
2243 4545 t
2245 4545 t
2248 4544 t
2250 4544 t
2252 4543 t
2254 4543 t
2256 4542 t
2259 4542 t
2261 4541 t
2263 4541 t
2265 4540 t
2268 4540 t
2270 4539 t
2272 4539 t
2274 4538 t
2276 4538 t
2279 4537 t
2281 4537 t
2283 4536 t
2285 4536 t
2287 4535 t
2290 4535 t
2292 4534 t
2294 4534 t
2296 4533 t
2299 4533 t
2301 4532 t
2303 4532 t
2305 4531 t
2307 4531 t
2310 4530 t
2312 4530 t
2314 4529 t
2316 4529 t
2318 4529 t
2321 4528 t
2323 4528 t
2325 4527 t
2327 4527 t
2330 4526 t
2332 4526 t
2334 4525 t
2336 4525 t
2338 4524 t
2341 4524 t
2343 4523 t
2345 4523 t
2347 4522 t
2349 4522 t
2352 4521 t
2354 4521 t
2356 4520 t
2358 4520 t
2361 4519 t
2363 4519 t
2365 4518 t
2367 4518 t
2369 4517 t
2372 4517 t
2374 4516 t
2376 4516 t
2378 4516 t
2380 4515 t
2383 4515 t
2385 4514 t
2387 4514 t
2389 4513 t
2392 4513 t
2394 4512 t
2396 4512 t
2398 4511 t
2400 4511 t
2403 4510 t
2405 4510 t
2407 4509 t
2409 4509 t
2411 4508 t
2414 4508 t
2416 4508 t
2418 4507 t
2420 4507 t
2423 4506 t
2425 4506 t
2427 4505 t
2429 4505 t
2431 4504 t
2434 4504 t
2436 4503 t
2438 4503 t
2440 4502 t
2442 4502 t
2445 4501 t
2447 4501 t
2449 4501 t
2451 4500 t
2454 4500 t
2456 4499 t
2458 4499 t
2460 4498 t
2462 4498 t
2465 4497 t
2467 4497 t
2469 4496 t
2471 4496 t
2473 4496 t
2476 4495 t
2478 4495 t
2480 4494 t
2482 4494 t
2485 4493 t
2487 4493 t
2489 4492 t
2491 4492 t
2493 4491 t
2496 4491 t
2498 4490 t
2500 4490 t
2502 4490 t
2504 4489 t
2507 4489 t
2509 4488 t
2511 4488 t
2513 4487 t
2516 4487 t
2518 4486 t
2520 4486 t
2522 4485 t
2524 4485 t
2527 4485 t
2529 4484 t
2531 4484 t
2533 4483 t
2535 4483 t
2538 4482 t
2540 4482 t
2542 4481 t
2544 4481 t
2547 4481 t
2549 4480 t
2551 4480 t
2553 4479 t
2555 4479 t
2558 4478 t
2560 4478 t
2562 4477 t
2564 4477 t
2566 4477 t
2569 4476 t
2571 4476 t
2573 4475 t
2575 4475 t
2578 4474 t
2580 4474 t
2582 4473 t
2584 4473 t
2586 4473 t
2589 4472 t
2591 4472 t
2593 4471 t
2595 4471 t
2597 4470 t
2600 4470 t
2602 4469 t
2604 4469 t
2606 4469 t
2609 4468 t
2611 4468 t
2613 4467 t
2615 4467 t
2617 4466 t
2620 4466 t
2622 4465 t
2624 4465 t
2626 4465 t
2628 4464 t
2631 4464 t
2633 4463 t
2635 4463 t
2637 4462 t
2640 4462 t
2642 4461 t
2644 4461 t
2646 4461 t
2648 4460 t
2651 4460 t
2653 4459 t
2655 4459 t
2657 4458 t
2659 4458 t
2662 4458 t
2664 4457 t
2666 4457 t
2668 4456 t
2670 4456 t
2673 4455 t
2675 4455 t
2677 4454 t
2679 4454 t
2682 4454 t
2684 4453 t
2686 4453 t
2688 4452 t
2690 4452 t
2693 4451 t
2695 4451 t
2697 4451 t
2699 4450 t
2701 4450 t
2704 4449 t
2706 4449 t
2708 4448 t
2710 4448 t
2713 4448 t
2715 4447 t
2717 4447 t
2719 4446 t
2721 4446 t
2724 4445 t
2726 4445 t
2728 4444 t
2730 4444 t
2732 4444 t
2735 4443 t
2737 4443 t
2739 4442 t
2741 4442 t
2744 4441 t
2746 4441 t
2748 4441 t
2750 4440 t
2752 4440 t
2755 4439 t
2757 4439 t
2759 4438 t
2761 4438 t
2763 4438 t
2766 4437 t
2768 4437 t
2770 4436 t
2772 4436 t
2775 4435 t
2777 4435 t
2779 4435 t
2781 4434 t
2783 4434 t
2786 4433 t
2788 4433 t
2790 4432 t
2792 4432 t
2794 4432 t
2797 4431 t
2799 4431 t
2801 4430 t
2803 4430 t
2806 4429 t
2808 4429 t
2810 4429 t
2812 4428 t
2814 4428 t
2817 4427 t
2819 4427 t
2821 4426 t
2823 4426 t
2825 4426 t
2828 4425 t
2830 4425 t
2832 4424 t
2834 4424 t
2837 4423 t
2839 4423 t
2841 4423 t
2843 4422 t
2845 4422 t
2848 4421 t
2850 4421 t
2852 4420 t
2854 4420 t
2856 4420 t
2859 4419 t
2861 4419 t
2863 4418 t
2865 4418 t
2868 4417 t
2870 4417 t
2872 4417 t
2874 4416 t
2876 4416 t
2879 4415 t
2881 4415 t
2883 4414 t
2885 4414 t
2887 4413 t
2890 4413 t
2892 4413 t
2894 4412 t
2896 4412 t
2899 4411 t
2901 4411 t
2903 4410 t
2905 4410 t
2907 4410 t
2910 4409 t
2912 4409 t
2914 4408 t
2916 4408 t
2918 4407 t
2921 4407 t
2923 4407 t
2925 4406 t
2927 4406 t
2930 4405 t
2932 4405 t
2934 4404 t
2936 4404 t
2938 4404 t
2941 4403 t
2943 4403 t
2945 4402 t
2947 4402 t
2949 4401 t
2952 4401 t
2954 4401 t
2956 4400 t
2958 4400 t
2961 4399 t
2963 4399 t
2965 4398 t
2967 4398 t
2969 4398 t
2972 4397 t
2974 4397 t
2976 4396 t
2978 4396 t
2980 4395 t
2983 4395 t
2985 4395 t
2987 4394 t
2989 4394 t
2992 4393 t
2994 4393 t
2996 4392 t
2998 4392 t
3000 4392 t
3003 4391 t
3005 4391 t
3007 4390 t
3009 4390 t
3011 4389 t
3014 4389 t
3016 4389 t
3018 4388 t
3020 4388 t
3023 4387 t
3025 4387 t
3027 4386 t
3029 4386 t
3031 4386 t
3034 4385 t
3036 4385 t
3038 4384 t
3040 4384 t
3042 4383 t
3045 4383 t
3047 4382 t
3049 4382 t
3051 4382 t
3054 4381 t
3056 4381 t
3058 4380 t
3060 4380 t
3062 4379 t
3065 4379 t
3067 4379 t
3069 4378 t
3071 4378 t
3073 4377 t
3076 4377 t
3078 4376 t
3080 4376 t
3082 4376 t
3085 4375 t
3087 4375 t
3089 4374 t
3091 4374 t
3093 4373 t
3096 4373 t
3098 4372 t
3100 4372 t
3102 4372 t
3104 4371 t
3107 4371 t
3109 4370 t
3111 4370 t
3113 4369 t
3116 4369 t
3118 4369 t
3120 4368 t
3122 4368 t
3124 4367 t
3127 4367 t
3129 4366 t
3131 4366 t
3133 4365 t
3135 4365 t
3138 4365 t
3140 4364 t
3142 4364 t
3144 4363 t
3146 4363 t
3149 4362 t
3151 4362 t
3153 4361 t
3155 4361 t
3158 4361 t
3160 4360 t
3162 4360 t
3164 4359 t
3166 4359 t
3169 4358 t
3171 4358 t
3173 4357 t
3175 4357 t
3177 4357 t
3180 4356 t
3182 4356 t
3184 4355 t
3186 4355 t
3189 4354 t
3191 4354 t
3193 4353 t
3195 4353 t
3197 4353 t
3200 4352 t
3202 4352 t
3204 4351 t
3206 4351 t
3208 4350 t
3211 4350 t
3213 4349 t
3215 4349 t
3217 4349 t
3220 4348 t
3222 4348 t
3224 4347 t
3226 4347 t
3228 4346 t
3231 4346 t
3233 4345 t
3235 4345 t
3237 4345 t
3239 4344 t
3242 4344 t
3244 4343 t
3246 4343 t
3248 4342 t
3251 4342 t
3253 4341 t
3255 4341 t
3257 4340 t
3259 4340 t
3262 4340 t
3264 4339 t
3266 4339 t
3268 4338 t
3270 4338 t
3273 4337 t
3275 4337 t
3277 4336 t
3279 4336 t
3282 4335 t
3284 4335 t
3286 4335 t
3288 4334 t
3290 4334 t
3293 4333 t
3295 4333 t
3297 4332 t
3299 4332 t
3301 4331 t
3304 4331 t
3306 4330 t
3308 4330 t
3310 4329 t
3313 4329 t
3315 4329 t
3317 4328 t
3319 4328 t
3321 4327 t
3324 4327 t
3326 4326 t
3328 4326 t
3330 4325 t
3332 4325 t
3335 4324 t
3337 4324 t
3339 4323 t
3341 4323 t
3344 4322 t
3346 4322 t
3348 4322 t
3350 4321 t
3352 4321 t
3355 4320 t
3357 4320 t
3359 4319 t
3361 4319 t
3363 4318 t
3366 4318 t
3368 4317 t
3370 4317 t
3372 4316 t
3375 4316 t
3377 4315 t
3379 4315 t
3381 4314 t
3383 4314 t
3386 4313 t
3388 4313 t
3390 4313 t
3392 4312 t
3394 4312 t
3397 4311 t
3399 4311 t
3401 4310 t
3403 4310 t
3406 4309 t
3408 4309 t
3410 4308 t
3412 4308 t
3414 4307 t
3417 4307 t
3419 4306 t
3421 4306 t
3423 4305 t
3425 4305 t
3428 4304 t
3430 4304 t
3432 4303 t
3434 4303 t
3437 4302 t
3439 4302 t
3441 4301 t
3443 4301 t
3445 4300 t
3448 4300 t
3450 4299 t
3452 4299 t
3454 4299 t
3456 4298 t
3459 4298 t
3461 4297 t
3463 4297 t
3465 4296 t
3468 4296 t
3470 4295 t
3472 4295 t
3474 4294 t
3476 4294 t
3479 4293 t
3481 4293 t
3483 4292 t
3485 4292 t
currentpoint stroke newpath moveto
3487 4291 t
3490 4291 t
3492 4290 t
3494 4290 t
3496 4289 t
3499 4289 t
3501 4288 t
3503 4288 t
3505 4287 t
3507 4287 t
3510 4286 t
3512 4286 t
3514 4285 t
3516 4285 t
3518 4284 t
3521 4284 t
3523 4283 t
3525 4283 t
3527 4282 t
3530 4281 t
3532 4281 t
3534 4280 t
3536 4280 t
3538 4279 t
3541 4279 t
3543 4278 t
3545 4278 t
3547 4277 t
3549 4277 t
3552 4276 t
3554 4276 t
3556 4275 t
3558 4275 t
3561 4274 t
3563 4274 t
3565 4273 t
3567 4273 t
3569 4272 t
3572 4272 t
3574 4271 t
3576 4271 t
3578 4270 t
3580 4270 t
3583 4269 t
3585 4269 t
3587 4268 t
3589 4267 t
3592 4267 t
3594 4266 t
3596 4266 t
3598 4265 t
3600 4265 t
3603 4264 t
3605 4264 t
3607 4263 t
3609 4263 t
3611 4262 t
3614 4262 t
3616 4261 t
3618 4261 t
3620 4260 t
3622 4259 t
3625 4259 t
3627 4258 t
3629 4258 t
3631 4257 t
3634 4257 t
3636 4256 t
3638 4256 t
3640 4255 t
3642 4255 t
3645 4254 t
3647 4253 t
3649 4253 t
3651 4252 t
3653 4252 t
3656 4251 t
3658 4251 t
3660 4250 t
3662 4250 t
3665 4249 t
3667 4248 t
3669 4248 t
3671 4247 t
3673 4247 t
3676 4246 t
3678 4246 t
3680 4245 t
3682 4245 t
3684 4244 t
3687 4243 t
3689 4243 t
3691 4242 t
3693 4242 t
3696 4241 t
3698 4241 t
3700 4240 t
3702 4239 t
3704 4239 t
3707 4238 t
3709 4238 t
3711 4237 t
3713 4237 t
3715 4236 t
3718 4235 t
3720 4235 t
3722 4234 t
3724 4234 t
3727 4233 t
3729 4233 t
3731 4232 t
3733 4231 t
3735 4231 t
3738 4230 t
3740 4230 t
3742 4229 t
3744 4228 t
3746 4228 t
3749 4227 t
3751 4227 t
3753 4226 t
3755 4225 t
3758 4225 t
3760 4224 t
3762 4224 t
3764 4223 t
3766 4222 t
3769 4222 t
3771 4221 t
3773 4221 t
3775 4220 t
3777 4219 t
3780 4219 t
3782 4218 t
3784 4218 t
3786 4217 t
3789 4216 t
3791 4216 t
3793 4215 t
3795 4215 t
3797 4214 t
3800 4213 t
3802 4213 t
3804 4212 t
3806 4212 t
3808 4211 t
3811 4210 t
3813 4210 t
3815 4209 t
3817 4208 t
3820 4208 t
3822 4207 t
3824 4206 t
3826 4206 t
3828 4205 t
3831 4205 t
3833 4204 t
3835 4203 t
3837 4203 t
3839 4202 t
3842 4201 t
3844 4201 t
3846 4200 t
3848 4199 t
3851 4199 t
3853 4198 t
3855 4198 t
3857 4197 t
3859 4196 t
3862 4196 t
3864 4195 t
3866 4194 t
3868 4194 t
3870 4193 t
3873 4192 t
3875 4192 t
3877 4191 t
3879 4190 t
3882 4190 t
3884 4189 t
3886 4188 t
3888 4188 t
3890 4187 t
3893 4186 t
3895 4186 t
3897 4185 t
3899 4184 t
3901 4184 t
3904 4183 t
3906 4182 t
3908 4182 t
3910 4181 t
3913 4180 t
3915 4180 t
3917 4179 t
3919 4178 t
3921 4177 t
3924 4177 t
3926 4176 t
3928 4175 t
3930 4175 t
3932 4174 t
3935 4173 t
3937 4173 t
3939 4172 t
3941 4171 t
3944 4170 t
3946 4170 t
3948 4169 t
3950 4168 t
3952 4168 t
3955 4167 t
3957 4166 t
3959 4165 t
3961 4165 t
3963 4164 t
3966 4163 t
3968 4163 t
3970 4162 t
3972 4161 t
3975 4160 t
3977 4160 t
3979 4159 t
3981 4158 t
3983 4157 t
3986 4157 t
3988 4156 t
3990 4155 t
3992 4154 t
3994 4154 t
3997 4153 t
3999 4152 t
4001 4151 t
4003 4151 t
4006 4150 t
4008 4149 t
4010 4148 t
4012 4148 t
4014 4147 t
4017 4146 t
4019 4145 t
4021 4145 t
4023 4144 t
4025 4143 t
4028 4142 t
4030 4141 t
4032 4141 t
4034 4140 t
4037 4139 t
4039 4138 t
4041 4138 t
4043 4137 t
4045 4136 t
4048 4135 t
4050 4134 t
4052 4134 t
4054 4133 t
4056 4132 t
4059 4131 t
4061 4130 t
4063 4130 t
4065 4129 t
4067 4128 t
4070 4127 t
4072 4126 t
4074 4125 t
4076 4125 t
4079 4124 t
4081 4123 t
4083 4122 t
4085 4121 t
4087 4120 t
4090 4120 t
4092 4119 t
4094 4118 t
4096 4117 t
4098 4116 t
4101 4115 t
4103 4114 t
4105 4114 t
4107 4113 t
4110 4112 t
4112 4111 t
4114 4110 t
4116 4109 t
4118 4108 t
4121 4108 t
4123 4107 t
4125 4106 t
4127 4105 t
4129 4104 t
4132 4103 t
4134 4102 t
4136 4101 t
4138 4100 t
4141 4099 t
4143 4099 t
4145 4098 t
4147 4097 t
4149 4096 t
4152 4095 t
4154 4094 t
4156 4093 t
4158 4092 t
4160 4091 t
4163 4090 t
4165 4089 t
4167 4088 t
4169 4087 t
4172 4087 t
4174 4086 t
4176 4085 t
4178 4084 t
4180 4083 t
4183 4082 t
4185 4081 t
4187 4080 t
4189 4079 t
4191 4078 t
4194 4077 t
4196 4076 t
4198 4075 t
4200 4074 t
4203 4073 t
4205 4072 t
4207 4071 t
4209 4070 t
4211 4069 t
4214 4068 t
4216 4067 t
4218 4066 t
4220 4065 t
4222 4064 t
4225 4063 t
4227 4062 t
4229 4061 t
4231 4060 t
4234 4059 t
4236 4058 t
4238 4057 t
4240 4055 t
4242 4054 t
4245 4053 t
4247 4052 t
4249 4051 t
4251 4050 t
4253 4049 t
4256 4048 t
4258 4047 t
4260 4046 t
4262 4045 t
4265 4044 t
4267 4042 t
4269 4041 t
4271 4040 t
4273 4039 t
4276 4038 t
4278 4037 t
4280 4036 t
4282 4035 t
4284 4033 t
4287 4032 t
4289 4031 t
4291 4030 t
4293 4029 t
4296 4028 t
4298 4026 t
4300 4025 t
4302 4024 t
4304 4023 t
4307 4022 t
4309 4021 t
4311 4019 t
4313 4018 t
4315 4017 t
4318 4016 t
4320 4014 t
4322 4013 t
4324 4012 t
4327 4011 t
4329 4009 t
4331 4008 t
4333 4007 t
4335 4006 t
4338 4004 t
4340 4003 t
4342 4002 t
4344 4001 t
4346 3999 t
4349 3998 t
4351 3997 t
4353 3995 t
4355 3994 t
4358 3993 t
4360 3991 t
4362 3990 t
4364 3989 t
4366 3987 t
4369 3986 t
4371 3985 t
4373 3983 t
4375 3982 t
4377 3980 t
4380 3979 t
4382 3978 t
4384 3976 t
4386 3975 t
4389 3973 t
4391 3972 t
4393 3971 t
4395 3969 t
4397 3968 t
4400 3966 t
4402 3965 t
4404 3963 t
4406 3962 t
4408 3960 t
4411 3959 t
4413 3957 t
4415 3956 t
4417 3954 t
4420 3953 t
4422 3951 t
4424 3950 t
4426 3948 t
4428 3946 t
4431 3945 t
4433 3943 t
4435 3942 t
4437 3940 t
4439 3938 t
4442 3937 t
4444 3935 t
4446 3933 t
4448 3932 t
4451 3930 t
4453 3928 t
4455 3927 t
4457 3925 t
4459 3923 t
4462 3922 t
4464 3920 t
4466 3918 t
4468 3916 t
4470 3915 t
4473 3913 t
4475 3911 t
4477 3909 t
4479 3907 t
4482 3906 t
4484 3904 t
4486 3902 t
4488 3900 t
4490 3898 t
4493 3896 t
4495 3894 t
4497 3892 t
4499 3891 t
4501 3889 t
4504 3887 t
4506 3885 t
4508 3883 t
4510 3881 t
4513 3879 t
4515 3877 t
4517 3875 t
4519 3872 t
4521 3870 t
4524 3868 t
4526 3866 t
4528 3864 t
4530 3862 t
4532 3860 t
4535 3858 t
4537 3855 t
4539 3853 t
4541 3851 t
4543 3849 t
4546 3846 t
4548 3844 t
4550 3842 t
4552 3839 t
4555 3837 t
4557 3835 t
4559 3832 t
4561 3830 t
4563 3827 t
4566 3825 t
4568 3823 t
4570 3820 t
4572 3818 t
4574 3815 t
4577 3812 t
4579 3810 t
4581 3807 t
4583 3805 t
4586 3802 t
4588 3799 t
4590 3796 t
4592 3794 t
4594 3791 t
4597 3788 t
4599 3785 t
4601 3782 t
4603 3779 t
4605 3776 t
4608 3773 t
4610 3770 t
4612 3767 t
4614 3764 t
4617 3761 t
4619 3758 t
4621 3755 t
4623 3752 t
4625 3748 t
4628 3745 t
4630 3742 t
4632 3738 t
4634 3735 t
4636 3731 t
4639 3728 t
4641 3724 t
4643 3721 t
4645 3717 t
4648 3713 t
4650 3709 t
4652 3706 t
4654 3702 t
4656 3698 t
4659 3694 t
4661 3690 t
4663 3685 t
4665 3681 t
4667 3677 t
4670 3673 t
4672 3668 t
4674 3664 t
4676 3659 t
4679 3654 t
4681 3650 t
4683 3645 t
4685 3640 t
4687 3635 t
4690 3630 t
4692 3624 t
4694 3619 t
4696 3614 t
4698 3608 t
4701 3602 t
4703 3596 t
4705 3590 t
4707 3584 t
4710 3578 t
4712 3571 t
4714 3565 t
4716 3558 t
4718 3551 t
4721 3543 t
4723 3536 t
4725 3528 t
4727 3520 t
4729 3512 t
4732 3503 t
4734 3494 t
4736 3485 t
4738 3475 t
4741 3465 t
4743 3454 t
4745 3443 t
4747 3431 t
4749 3418 t
4752 3404 t
4754 3390 t
4756 3374 t
4758 3356 t
4760 3337 t
4763 3315 t
4765 3289 t
4767 3256 t
4769 3211 t
4769 3006 t
4767 2947 t
4765 2902 t
4763 2863 t
4760 2827 t
4758 2794 t
4756 2763 t
4754 2734 t
4752 2705 t
4749 2678 t
4747 2651 t
4745 2625 t
4743 2600 t
4741 2575 t
4738 2550 t
4736 2526 t
4734 2502 t
4732 2479 t
4729 2455 t
4727 2432 t
4725 2409 t
4723 2387 t
4721 2364 t
4718 2342 t
4716 2320 t
4714 2297 t
4712 2275 t
4710 2253 t
4707 2231 t
4705 2209 t
4703 2188 t
4701 2166 t
4698 2144 t
4696 2122 t
4694 2100 t
4692 2079 t
4690 2057 t
4687 2035 t
4685 2014 t
4683 1992 t
4681 1970 t
4679 1948 t
4676 1926 t
4674 1904 t
4672 1883 t
4670 1861 t
4667 1839 t
4665 1816 t
4663 1794 t
4661 1772 t
4659 1750 t
4656 1728 t
4654 1705 t
4652 1683 t
4650 1660 t
4648 1638 t
4645 1615 t
4643 1592 t
4641 1569 t
4639 1546 t
4636 1523 t
4634 1500 t
4632 1477 t
4630 1454 t
4628 1430 t
4625 1406 t
4623 1383 t
4621 1359 t
4619 1335 t
4617 1311 t
4614 1287 t
4612 1263 t
4610 1238 t
4608 1214 t
4605 1189 t
4603 1164 t
4601 1139 t
4599 1114 t
4597 1089 t
4594 1064 t
4594 1063 t stroke
li
6659 2175 /out {
(L=2.387...) 150 h z
} def left
10 setlinewidth
6509 2228 6226 2228 l4 ld li
/t {lineto} def
l4
1274 4595 newpath moveto
1276 4594 t
1278 4592 t
1280 4591 t
1282 4590 t
1285 4588 t
1287 4587 t
1289 4586 t
1291 4584 t
1293 4583 t
1296 4582 t
1298 4580 t
1300 4579 t
1302 4578 t
1304 4576 t
1307 4575 t
1309 4574 t
1311 4572 t
1313 4571 t
1316 4570 t
1318 4569 t
1320 4567 t
1322 4566 t
1324 4565 t
1327 4563 t
1329 4562 t
1331 4561 t
1333 4560 t
1335 4558 t
1338 4557 t
1340 4556 t
1342 4555 t
1344 4553 t
1347 4552 t
1349 4551 t
1351 4549 t
1353 4548 t
1355 4547 t
1358 4546 t
1360 4545 t
1362 4543 t
1364 4542 t
1366 4541 t
1369 4540 t
1371 4538 t
1373 4537 t
1375 4536 t
1378 4535 t
1380 4534 t
1382 4532 t
1384 4531 t
1386 4530 t
1389 4529 t
1391 4528 t
1393 4526 t
1395 4525 t
1397 4524 t
1400 4523 t
1402 4522 t
1404 4520 t
1406 4519 t
1409 4518 t
1411 4517 t
1413 4516 t
1415 4515 t
1417 4513 t
1420 4512 t
1422 4511 t
1424 4510 t
1426 4509 t
1428 4508 t
1431 4506 t
1433 4505 t
1435 4504 t
1437 4503 t
1440 4502 t
1442 4501 t
1444 4500 t
1446 4499 t
1448 4497 t
1451 4496 t
1453 4495 t
1455 4494 t
1457 4493 t
1459 4492 t
1462 4491 t
1464 4490 t
1466 4488 t
1468 4487 t
1471 4486 t
1473 4485 t
1475 4484 t
1477 4483 t
1479 4482 t
1482 4481 t
1484 4480 t
1486 4479 t
1488 4478 t
1490 4476 t
1493 4475 t
1495 4474 t
1497 4473 t
1499 4472 t
1502 4471 t
1504 4470 t
1506 4469 t
1508 4468 t
1510 4467 t
1513 4466 t
1515 4465 t
1517 4464 t
1519 4463 t
1521 4461 t
1524 4460 t
1526 4459 t
1528 4458 t
1530 4457 t
1533 4456 t
1535 4455 t
1537 4454 t
1539 4453 t
1541 4452 t
1544 4451 t
1546 4450 t
1548 4449 t
1550 4448 t
1552 4447 t
1555 4446 t
1557 4445 t
1559 4444 t
1561 4443 t
1564 4442 t
1566 4441 t
1568 4440 t
1570 4439 t
1572 4438 t
1575 4437 t
1577 4436 t
1579 4435 t
1581 4434 t
1583 4433 t
1586 4432 t
1588 4431 t
1590 4430 t
1592 4429 t
1595 4428 t
1597 4427 t
1599 4426 t
1601 4425 t
1603 4424 t
1606 4423 t
1608 4422 t
1610 4421 t
1612 4420 t
1614 4419 t
1617 4418 t
1619 4417 t
1621 4416 t
1623 4415 t
1626 4414 t
1628 4413 t
1630 4412 t
1632 4411 t
1634 4410 t
1637 4409 t
1639 4408 t
1641 4407 t
1643 4406 t
1645 4406 t
1648 4405 t
1650 4404 t
1652 4403 t
1654 4402 t
1657 4401 t
1659 4400 t
1661 4399 t
1663 4398 t
1665 4397 t
1668 4396 t
1670 4395 t
1672 4394 t
1674 4393 t
1676 4392 t
1679 4391 t
1681 4391 t
1683 4390 t
1685 4389 t
1688 4388 t
1690 4387 t
1692 4386 t
1694 4385 t
1696 4384 t
1699 4383 t
1701 4382 t
1703 4381 t
1705 4380 t
1707 4379 t
1710 4379 t
1712 4378 t
1714 4377 t
1716 4376 t
1719 4375 t
1721 4374 t
1723 4373 t
1725 4372 t
1727 4371 t
1730 4370 t
1732 4370 t
1734 4369 t
1736 4368 t
1738 4367 t
1741 4366 t
1743 4365 t
1745 4364 t
1747 4363 t
1749 4362 t
1752 4361 t
1754 4361 t
1756 4360 t
1758 4359 t
1761 4358 t
1763 4357 t
1765 4356 t
1767 4355 t
1769 4354 t
1772 4354 t
1774 4353 t
1776 4352 t
1778 4351 t
1780 4350 t
1783 4349 t
1785 4348 t
1787 4347 t
1789 4347 t
1792 4346 t
1794 4345 t
1796 4344 t
1798 4343 t
1800 4342 t
1803 4341 t
1805 4341 t
1807 4340 t
1809 4339 t
1811 4338 t
1814 4337 t
1816 4336 t
1818 4335 t
1820 4335 t
1823 4334 t
1825 4333 t
1827 4332 t
1829 4331 t
1831 4330 t
1834 4329 t
1836 4329 t
1838 4328 t
1840 4327 t
1842 4326 t
1845 4325 t
1847 4324 t
1849 4324 t
1851 4323 t
1854 4322 t
1856 4321 t
1858 4320 t
1860 4319 t
1862 4319 t
1865 4318 t
1867 4317 t
1869 4316 t
1871 4315 t
1873 4314 t
1876 4314 t
1878 4313 t
1880 4312 t
1882 4311 t
1885 4310 t
1887 4309 t
1889 4309 t
1891 4308 t
1893 4307 t
1896 4306 t
1898 4305 t
1900 4304 t
1902 4304 t
1904 4303 t
1907 4302 t
1909 4301 t
1911 4300 t
1913 4300 t
1916 4299 t
1918 4298 t
1920 4297 t
1922 4296 t
1924 4295 t
1927 4295 t
1929 4294 t
1931 4293 t
1933 4292 t
1935 4291 t
1938 4291 t
1940 4290 t
1942 4289 t
1944 4288 t
1947 4287 t
1949 4287 t
1951 4286 t
1953 4285 t
1955 4284 t
1958 4283 t
1960 4283 t
1962 4282 t
1964 4281 t
1966 4280 t
1969 4279 t
1971 4279 t
1973 4278 t
1975 4277 t
1978 4276 t
1980 4275 t
1982 4275 t
1984 4274 t
1986 4273 t
1989 4272 t
1991 4271 t
1993 4271 t
1995 4270 t
1997 4269 t
2000 4268 t
2002 4268 t
2004 4267 t
2006 4266 t
2009 4265 t
2011 4264 t
2013 4264 t
2015 4263 t
2017 4262 t
2020 4261 t
2022 4260 t
2024 4260 t
2026 4259 t
2028 4258 t
2031 4257 t
2033 4257 t
2035 4256 t
2037 4255 t
2040 4254 t
2042 4253 t
2044 4253 t
2046 4252 t
2048 4251 t
2051 4250 t
2053 4250 t
2055 4249 t
2057 4248 t
2059 4247 t
2062 4246 t
2064 4246 t
2066 4245 t
2068 4244 t
2071 4243 t
2073 4243 t
2075 4242 t
2077 4241 t
2079 4240 t
2082 4239 t
2084 4239 t
2086 4238 t
2088 4237 t
2090 4236 t
2093 4236 t
2095 4235 t
2097 4234 t
2099 4233 t
2102 4233 t
2104 4232 t
2106 4231 t
2108 4230 t
2110 4230 t
2113 4229 t
2115 4228 t
2117 4227 t
2119 4226 t
2121 4226 t
2124 4225 t
2126 4224 t
2128 4223 t
2130 4223 t
2133 4222 t
2135 4221 t
2137 4220 t
2139 4220 t
2141 4219 t
2144 4218 t
2146 4217 t
2148 4217 t
2150 4216 t
2152 4215 t
2155 4214 t
2157 4214 t
2159 4213 t
2161 4212 t
2164 4211 t
2166 4211 t
2168 4210 t
2170 4209 t
2172 4208 t
2175 4208 t
2177 4207 t
2179 4206 t
2181 4205 t
2183 4204 t
2186 4204 t
2188 4203 t
2190 4202 t
2192 4201 t
2195 4201 t
2197 4200 t
2199 4199 t
2201 4198 t
2203 4198 t
2206 4197 t
2208 4196 t
2210 4195 t
2212 4195 t
2214 4194 t
2217 4193 t
2219 4192 t
2221 4192 t
2223 4191 t
2225 4190 t
2228 4189 t
2230 4189 t
2232 4188 t
2234 4187 t
2237 4186 t
2239 4186 t
2241 4185 t
2243 4184 t
2245 4184 t
2248 4183 t
2250 4182 t
2252 4181 t
2254 4181 t
2256 4180 t
2259 4179 t
2261 4178 t
2263 4178 t
2265 4177 t
2268 4176 t
2270 4175 t
2272 4175 t
2274 4174 t
2276 4173 t
2279 4172 t
2281 4172 t
2283 4171 t
2285 4170 t
2287 4169 t
2290 4169 t
2292 4168 t
2294 4167 t
2296 4166 t
2299 4166 t
2301 4165 t
2303 4164 t
2305 4163 t
2307 4163 t
2310 4162 t
2312 4161 t
2314 4160 t
2316 4160 t
2318 4159 t
2321 4158 t
2323 4157 t
2325 4157 t
2327 4156 t
2330 4155 t
2332 4154 t
2334 4154 t
2336 4153 t
2338 4152 t
2341 4152 t
2343 4151 t
2345 4150 t
2347 4149 t
2349 4149 t
2352 4148 t
2354 4147 t
2356 4146 t
2358 4146 t
2361 4145 t
2363 4144 t
2365 4143 t
2367 4143 t
2369 4142 t
2372 4141 t
2374 4140 t
2376 4140 t
2378 4139 t
2380 4138 t
2383 4137 t
2385 4137 t
2387 4136 t
2389 4135 t
2392 4134 t
2394 4134 t
2396 4133 t
2398 4132 t
2400 4131 t
2403 4131 t
2405 4130 t
2407 4129 t
2409 4128 t
2411 4128 t
2414 4127 t
2416 4126 t
2418 4126 t
2420 4125 t
2423 4124 t
2425 4123 t
2427 4123 t
2429 4122 t
2431 4121 t
2434 4120 t
2436 4120 t
2438 4119 t
2440 4118 t
2442 4117 t
2445 4117 t
2447 4116 t
2449 4115 t
2451 4114 t
2454 4114 t
2456 4113 t
2458 4112 t
2460 4111 t
2462 4111 t
2465 4110 t
2467 4109 t
2469 4108 t
2471 4108 t
2473 4107 t
2476 4106 t
2478 4105 t
2480 4105 t
2482 4104 t
2485 4103 t
2487 4102 t
2489 4102 t
2491 4101 t
2493 4100 t
2496 4099 t
2498 4099 t
2500 4098 t
2502 4097 t
2504 4096 t
2507 4096 t
2509 4095 t
2511 4094 t
2513 4093 t
2516 4093 t
2518 4092 t
2520 4091 t
2522 4090 t
2524 4090 t
2527 4089 t
2529 4088 t
2531 4087 t
2533 4087 t
2535 4086 t
2538 4085 t
2540 4084 t
2542 4084 t
2544 4083 t
2547 4082 t
2549 4081 t
2551 4081 t
2553 4080 t
2555 4079 t
2558 4078 t
2560 4078 t
2562 4077 t
2564 4076 t
2566 4075 t
2569 4075 t
2571 4074 t
2573 4073 t
2575 4072 t
2578 4072 t
2580 4071 t
2582 4070 t
2584 4069 t
2586 4069 t
2589 4068 t
2591 4067 t
2593 4066 t
2595 4066 t
2597 4065 t
2600 4064 t
2602 4063 t
2604 4062 t
2606 4062 t
2609 4061 t
2611 4060 t
2613 4059 t
2615 4059 t
2617 4058 t
2620 4057 t
2622 4056 t
2624 4056 t
2626 4055 t
2628 4054 t
2631 4053 t
2633 4053 t
2635 4052 t
2637 4051 t
2640 4050 t
2642 4049 t
2644 4049 t
2646 4048 t
2648 4047 t
2651 4046 t
2653 4046 t
2655 4045 t
2657 4044 t
2659 4043 t
2662 4043 t
2664 4042 t
2666 4041 t
2668 4040 t
2670 4039 t
2673 4039 t
2675 4038 t
2677 4037 t
2679 4036 t
2682 4036 t
2684 4035 t
2686 4034 t
2688 4033 t
2690 4032 t
2693 4032 t
2695 4031 t
2697 4030 t
2699 4029 t
2701 4029 t
2704 4028 t
2706 4027 t
2708 4026 t
2710 4025 t
2713 4025 t
2715 4024 t
2717 4023 t
2719 4022 t
2721 4021 t
2724 4021 t
2726 4020 t
2728 4019 t
2730 4018 t
2732 4018 t
2735 4017 t
2737 4016 t
2739 4015 t
2741 4014 t
2744 4014 t
2746 4013 t
2748 4012 t
2750 4011 t
2752 4010 t
2755 4010 t
2757 4009 t
2759 4008 t
2761 4007 t
2763 4006 t
2766 4006 t
2768 4005 t
2770 4004 t
2772 4003 t
2775 4002 t
2777 4002 t
2779 4001 t
2781 4000 t
2783 3999 t
2786 3998 t
2788 3998 t
2790 3997 t
2792 3996 t
2794 3995 t
2797 3994 t
2799 3994 t
2801 3993 t
2803 3992 t
2806 3991 t
2808 3990 t
2810 3990 t
2812 3989 t
2814 3988 t
2817 3987 t
2819 3986 t
2821 3986 t
2823 3985 t
2825 3984 t
2828 3983 t
2830 3982 t
2832 3981 t
2834 3981 t
2837 3980 t
2839 3979 t
2841 3978 t
2843 3977 t
2845 3977 t
2848 3976 t
2850 3975 t
2852 3974 t
2854 3973 t
2856 3972 t
2859 3972 t
2861 3971 t
2863 3970 t
2865 3969 t
2868 3968 t
2870 3967 t
2872 3967 t
2874 3966 t
2876 3965 t
2879 3964 t
2881 3963 t
2883 3962 t
2885 3962 t
2887 3961 t
2890 3960 t
2892 3959 t
2894 3958 t
2896 3957 t
2899 3957 t
2901 3956 t
2903 3955 t
2905 3954 t
2907 3953 t
2910 3952 t
2912 3951 t
2914 3951 t
2916 3950 t
2918 3949 t
2921 3948 t
2923 3947 t
2925 3946 t
2927 3945 t
2930 3945 t
2932 3944 t
2934 3943 t
2936 3942 t
2938 3941 t
2941 3940 t
2943 3939 t
2945 3939 t
2947 3938 t
2949 3937 t
2952 3936 t
2954 3935 t
2956 3934 t
2958 3933 t
2961 3933 t
2963 3932 t
2965 3931 t
2967 3930 t
2969 3929 t
2972 3928 t
2974 3927 t
2976 3926 t
2978 3926 t
2980 3925 t
2983 3924 t
2985 3923 t
2987 3922 t
2989 3921 t
2992 3920 t
2994 3919 t
2996 3919 t
2998 3918 t
3000 3917 t
3003 3916 t
3005 3915 t
3007 3914 t
3009 3913 t
3011 3912 t
3014 3911 t
3016 3910 t
3018 3910 t
3020 3909 t
3023 3908 t
3025 3907 t
3027 3906 t
3029 3905 t
3031 3904 t
3034 3903 t
3036 3902 t
3038 3901 t
3040 3901 t
3042 3900 t
3045 3899 t
3047 3898 t
3049 3897 t
3051 3896 t
3054 3895 t
3056 3894 t
3058 3893 t
3060 3892 t
3062 3891 t
3065 3890 t
3067 3890 t
3069 3889 t
3071 3888 t
3073 3887 t
3076 3886 t
3078 3885 t
3080 3884 t
3082 3883 t
3085 3882 t
3087 3881 t
3089 3880 t
3091 3879 t
3093 3878 t
3096 3877 t
3098 3876 t
3100 3876 t
3102 3875 t
3104 3874 t
3107 3873 t
3109 3872 t
3111 3871 t
3113 3870 t
3116 3869 t
3118 3868 t
3120 3867 t
3122 3866 t
3124 3865 t
3127 3864 t
3129 3863 t
3131 3862 t
3133 3861 t
3135 3860 t
3138 3859 t
3140 3858 t
3142 3857 t
3144 3856 t
3146 3855 t
3149 3854 t
3151 3853 t
3153 3852 t
3155 3851 t
3158 3850 t
3160 3849 t
3162 3848 t
3164 3847 t
3166 3846 t
3169 3845 t
3171 3844 t
3173 3844 t
3175 3843 t
3177 3842 t
3180 3841 t
3182 3840 t
3184 3839 t
3186 3837 t
3189 3836 t
3191 3835 t
3193 3834 t
3195 3833 t
3197 3832 t
3200 3831 t
3202 3830 t
3204 3829 t
3206 3828 t
3208 3827 t
3211 3826 t
3213 3825 t
3215 3824 t
3217 3823 t
3220 3822 t
3222 3821 t
3224 3820 t
3226 3819 t
3228 3818 t
3231 3817 t
3233 3816 t
3235 3815 t
3237 3814 t
3239 3813 t
3242 3812 t
3244 3811 t
3246 3810 t
3248 3809 t
3251 3808 t
3253 3807 t
3255 3805 t
3257 3804 t
3259 3803 t
3262 3802 t
3264 3801 t
3266 3800 t
3268 3799 t
3270 3798 t
3273 3797 t
3275 3796 t
3277 3795 t
3279 3794 t
3282 3793 t
3284 3791 t
3286 3790 t
3288 3789 t
3290 3788 t
3293 3787 t
3295 3786 t
3297 3785 t
3299 3784 t
3301 3783 t
3304 3782 t
3306 3781 t
3308 3779 t
3310 3778 t
3313 3777 t
3315 3776 t
3317 3775 t
3319 3774 t
3321 3773 t
3324 3772 t
3326 3770 t
3328 3769 t
3330 3768 t
3332 3767 t
3335 3766 t
3337 3765 t
3339 3764 t
3341 3762 t
3344 3761 t
3346 3760 t
3348 3759 t
3350 3758 t
3352 3757 t
3355 3756 t
3357 3754 t
3359 3753 t
3361 3752 t
3363 3751 t
3366 3750 t
3368 3749 t
3370 3747 t
3372 3746 t
3375 3745 t
3377 3744 t
3379 3743 t
3381 3741 t
3383 3740 t
3386 3739 t
3388 3738 t
3390 3737 t
3392 3735 t
3394 3734 t
3397 3733 t
3399 3732 t
3401 3731 t
3403 3729 t
3406 3728 t
3408 3727 t
3410 3726 t
3412 3724 t
3414 3723 t
3417 3722 t
3419 3721 t
3421 3720 t
3423 3718 t
3425 3717 t
3428 3716 t
3430 3715 t
3432 3713 t
3434 3712 t
3437 3711 t
3439 3709 t
3441 3708 t
3443 3707 t
3445 3706 t
3448 3704 t
3450 3703 t
3452 3702 t
3454 3701 t
3456 3699 t
3459 3698 t
3461 3697 t
3463 3695 t
3465 3694 t
3468 3693 t
3470 3691 t
3472 3690 t
3474 3689 t
3476 3688 t
3479 3686 t
3481 3685 t
3483 3684 t
3485 3682 t
currentpoint stroke newpath moveto
3487 3681 t
3490 3680 t
3492 3678 t
3494 3677 t
3496 3675 t
3499 3674 t
3501 3673 t
3503 3671 t
3505 3670 t
3507 3669 t
3510 3667 t
3512 3666 t
3514 3665 t
3516 3663 t
3518 3662 t
3521 3660 t
3523 3659 t
3525 3658 t
3527 3656 t
3530 3655 t
3532 3653 t
3534 3652 t
3536 3651 t
3538 3649 t
3541 3648 t
3543 3646 t
3545 3645 t
3547 3643 t
3549 3642 t
3552 3641 t
3554 3639 t
3556 3638 t
3558 3636 t
3561 3635 t
3563 3633 t
3565 3632 t
3567 3630 t
3569 3629 t
3572 3627 t
3574 3626 t
3576 3624 t
3578 3623 t
3580 3621 t
3583 3620 t
3585 3618 t
3587 3617 t
3589 3615 t
3592 3614 t
3594 3612 t
3596 3611 t
3598 3609 t
3600 3608 t
3603 3606 t
3605 3605 t
3607 3603 t
3609 3602 t
3611 3600 t
3614 3598 t
3616 3597 t
3618 3595 t
3620 3594 t
3622 3592 t
3625 3591 t
3627 3589 t
3629 3587 t
3631 3586 t
3634 3584 t
3636 3583 t
3638 3581 t
3640 3579 t
3642 3578 t
3645 3576 t
3647 3574 t
3649 3573 t
3651 3571 t
3653 3569 t
3656 3568 t
3658 3566 t
3660 3564 t
3662 3563 t
3665 3561 t
3667 3559 t
3669 3558 t
3671 3556 t
3673 3554 t
3676 3553 t
3678 3551 t
3680 3549 t
3682 3547 t
3684 3546 t
3687 3544 t
3689 3542 t
3691 3540 t
3693 3539 t
3696 3537 t
3698 3535 t
3700 3533 t
3702 3532 t
3704 3530 t
3707 3528 t
3709 3526 t
3711 3524 t
3713 3523 t
3715 3521 t
3718 3519 t
3720 3517 t
3722 3515 t
3724 3513 t
3727 3512 t
3729 3510 t
3731 3508 t
3733 3506 t
3735 3504 t
3738 3502 t
3740 3500 t
3742 3498 t
3744 3496 t
3746 3495 t
3749 3493 t
3751 3491 t
3753 3489 t
3755 3487 t
3758 3485 t
3760 3483 t
3762 3481 t
3764 3479 t
3766 3477 t
3769 3475 t
3771 3473 t
3773 3471 t
3775 3469 t
3777 3467 t
3780 3465 t
3782 3463 t
3784 3461 t
3786 3459 t
3789 3457 t
3791 3455 t
3793 3452 t
3795 3450 t
3797 3448 t
3800 3446 t
3802 3444 t
3804 3442 t
3806 3440 t
3808 3438 t
3811 3435 t
3813 3433 t
3815 3431 t
3817 3429 t
3820 3427 t
3822 3425 t
3824 3422 t
3826 3420 t
3828 3418 t
3831 3416 t
3833 3413 t
3835 3411 t
3837 3409 t
3839 3407 t
3842 3404 t
3844 3402 t
3846 3400 t
3848 3397 t
3851 3395 t
3853 3393 t
3855 3390 t
3857 3388 t
3859 3386 t
3862 3383 t
3864 3381 t
3866 3378 t
3868 3376 t
3870 3374 t
3873 3371 t
3875 3369 t
3877 3366 t
3879 3364 t
3882 3361 t
3884 3359 t
3886 3356 t
3888 3354 t
3890 3351 t
3893 3349 t
3895 3346 t
3897 3343 t
3899 3341 t
3901 3338 t
3904 3336 t
3906 3333 t
3908 3330 t
3910 3328 t
3913 3325 t
3915 3322 t
3917 3320 t
3919 3317 t
3921 3314 t
3924 3311 t
3926 3309 t
3928 3306 t
3930 3303 t
3932 3300 t
3935 3298 t
3937 3295 t
3939 3292 t
3941 3289 t
3944 3286 t
3946 3283 t
3948 3280 t
3950 3277 t
3952 3274 t
3955 3271 t
3957 3268 t
3959 3265 t
3961 3262 t
3963 3259 t
3966 3256 t
3968 3253 t
3970 3250 t
3972 3247 t
3975 3244 t
3977 3241 t
3979 3238 t
3981 3235 t
3983 3231 t
3986 3228 t
3988 3225 t
3990 3222 t
3992 3218 t
3994 3215 t
3997 3212 t
3999 3208 t
4001 3205 t
4003 3202 t
4006 3198 t
4008 3195 t
4010 3191 t
4012 3188 t
4014 3184 t
4017 3181 t
4019 3177 t
4021 3174 t
4023 3170 t
4025 3167 t
4028 3163 t
4030 3159 t
4032 3156 t
4034 3152 t
4037 3148 t
4039 3144 t
4041 3141 t
4043 3137 t
4045 3133 t
4048 3129 t
4050 3125 t
4052 3121 t
4054 3117 t
4056 3113 t
4059 3109 t
4061 3105 t
4063 3101 t
4065 3097 t
4067 3093 t
4070 3089 t
4072 3084 t
4074 3080 t
4076 3076 t
4079 3072 t
4081 3067 t
4083 3063 t
4085 3058 t
4087 3054 t
4090 3049 t
4092 3045 t
4094 3040 t
4096 3036 t
4098 3031 t
4101 3026 t
4103 3022 t
4105 3017 t
4107 3012 t
4110 3007 t
4112 3002 t
4114 2997 t
4116 2992 t
4118 2987 t
4121 2982 t
4123 2977 t
4125 2972 t
4127 2967 t
4129 2961 t
4132 2956 t
4134 2951 t
4136 2945 t
4138 2940 t
4141 2934 t
4143 2929 t
4145 2923 t
4147 2917 t
4149 2911 t
4152 2905 t
4154 2900 t
4156 2894 t
4158 2888 t
4160 2881 t
4163 2875 t
4165 2869 t
4167 2863 t
4169 2856 t
4172 2850 t
4174 2843 t
4176 2837 t
4178 2830 t
4180 2823 t
4183 2816 t
4185 2809 t
4187 2802 t
4189 2795 t
4191 2788 t
4194 2781 t
4196 2773 t
4198 2766 t
4200 2758 t
4203 2750 t
4205 2742 t
4207 2734 t
4209 2726 t
4211 2718 t
4214 2710 t
4216 2701 t
4218 2693 t
4220 2684 t
4222 2675 t
4225 2666 t
4227 2657 t
4229 2648 t
4231 2638 t
4234 2629 t
4236 2619 t
4238 2609 t
4240 2599 t
4242 2589 t
4245 2578 t
4247 2567 t
4249 2556 t
4251 2545 t
4253 2534 t
4256 2522 t
4258 2510 t
4260 2498 t
4262 2486 t
4265 2473 t
4267 2460 t
4269 2447 t
4271 2434 t
4273 2420 t
4276 2405 t
4278 2391 t
4280 2376 t
4282 2360 t
4284 2344 t
4287 2328 t
4289 2311 t
4291 2293 t
4293 2275 t
4296 2257 t
4298 2237 t
4300 2217 t
4302 2196 t
4304 2175 t
4307 2152 t
4309 2129 t
4311 2104 t
4313 2078 t
4315 2051 t
4318 2022 t
4320 1991 t
4322 1959 t
4324 1924 t
4327 1886 t
4329 1845 t
4331 1800 t
4333 1750 t
4335 1694 t
4338 1628 t
4340 1549 t
4342 1446 t
4344 1282 t
4345 1063 t
4345 1063 t stroke
li
6659 1950 /out {
(L=2.2) 150 h z
} def left
10 setlinewidth
6509 2003 6226 2003 l5 ld li
/t {lineto} def
l5
1274 4118 newpath moveto
1329 4081 t
1384 4045 t
1440 4011 t
1495 3978 t
1550 3946 t
1606 3915 t
1661 3884 t
1716 3854 t
1772 3825 t
1827 3795 t
1882 3766 t
1938 3738 t
1993 3709 t
2048 3680 t
2104 3651 t
2159 3622 t
2214 3592 t
2270 3563 t
2325 3532 t
2380 3501 t
2436 3470 t
2491 3437 t
2547 3404 t
2602 3370 t
2657 3335 t
2713 3298 t
2768 3260 t
2823 3220 t
2879 3179 t
2934 3136 t
2989 3090 t
3045 3042 t
3100 2991 t
3155 2936 t
3211 2878 t
3266 2816 t
3321 2748 t
3377 2675 t
3432 2595 t
3487 2507 t
3543 2409 t
3598 2298 t
3653 2173 t
3709 2029 t
3764 1858 t
3820 1653 t
3875 1398 t
3930 1064 t
stroke
li
6659 1725 /out {
(L=1.9) 150 h z
} def left
10 setlinewidth
6509 1778 6226 1778 l0 ld li
/t {lineto} def
l0
1274 3354 newpath moveto
1329 3310 t
1384 3267 t
1440 3225 t
1495 3183 t
1550 3142 t
1606 3100 t
1661 3059 t
1716 3018 t
1772 2976 t
1827 2934 t
1882 2892 t
1938 2849 t
1993 2805 t
2048 2760 t
2104 2715 t
2159 2668 t
2214 2620 t
2270 2570 t
2325 2518 t
2380 2465 t
2436 2410 t
2491 2352 t
2547 2292 t
2602 2229 t
2657 2163 t
2713 2093 t
2768 2020 t
2823 1942 t
2879 1859 t
2934 1770 t
2989 1675 t
3045 1573 t
3100 1462 t
3155 1341 t
3211 1209 t
3266 1064 t
stroke
li
grestore
showpage
%
% fig2.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 430 /out {
(Fig. 2) 190 h z
} def left
2547 4251 /out {
(L) 190 h z
(2) 124 h -76 push
(\(d=1\) = 2.588...) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(1) 160 h z
} def /alpha 0 def center
1470 1081 1470 1045 l
1470 1081 1470 1045 l
1470 5290 1470 5326 l
1666 1081 1666 1045 l
1666 1081 1666 1045 l
1666 5290 1666 5326 l
1862 1081 1862 1045 l
1862 1081 1862 1045 l
1862 5290 1862 5326 l
2058 1100 2058 1026 l
2058 1100 2058 1026 l
2058 5271 2058 5345 l
2058 859 /out {
(1.2) 160 h z
} def /alpha 0 def center
2255 1081 2255 1045 l
2255 1081 2255 1045 l
2255 5290 2255 5326 l
2451 1081 2451 1045 l
2451 1081 2451 1045 l
2451 5290 2451 5326 l
2647 1081 2647 1045 l
2647 1081 2647 1045 l
2647 5290 2647 5326 l
2843 1100 2843 1026 l
2843 1100 2843 1026 l
2843 5271 2843 5345 l
2843 859 /out {
(1.4) 160 h z
} def /alpha 0 def center
3040 1081 3040 1045 l
3040 1081 3040 1045 l
3040 5290 3040 5326 l
3236 1081 3236 1045 l
3236 1081 3236 1045 l
3236 5290 3236 5326 l
3432 1081 3432 1045 l
3432 1081 3432 1045 l
3432 5290 3432 5326 l
3628 1100 3628 1026 l
3628 1100 3628 1026 l
3628 5271 3628 5345 l
3628 859 /out {
(1.6) 160 h z
} def /alpha 0 def center
3825 1081 3825 1045 l
3825 1081 3825 1045 l
3825 5290 3825 5326 l
4021 1081 4021 1045 l
4021 1081 4021 1045 l
4021 5290 4021 5326 l
4217 1081 4217 1045 l
4217 1081 4217 1045 l
4217 5290 4217 5326 l
4413 1100 4413 1026 l
4413 1100 4413 1026 l
4413 5271 4413 5345 l
4413 859 /out {
(1.8) 160 h z
} def /alpha 0 def center
4610 1081 4610 1045 l
4610 1081 4610 1045 l
4610 5290 4610 5326 l
4806 1081 4806 1045 l
4806 1081 4806 1045 l
4806 5290 4806 5326 l
5002 1081 5002 1045 l
5002 1081 5002 1045 l
5002 5290 5002 5326 l
5198 1100 5198 1026 l
5198 1100 5198 1026 l
5198 5271 5198 5345 l
5198 859 /out {
(2) 160 h z
} def /alpha 0 def center
5395 1081 5395 1045 l
5395 1081 5395 1045 l
5395 5290 5395 5326 l
5591 1081 5591 1045 l
5591 1081 5591 1045 l
5591 5290 5591 5326 l
5787 1081 5787 1045 l
5787 1081 5787 1045 l
5787 5290 5787 5326 l
5983 1100 5983 1026 l
5983 1100 5983 1026 l
5983 5271 5983 5345 l
5983 859 /out {
(2.2) 160 h z
} def /alpha 0 def center
6180 1081 6180 1045 l
6180 1081 6180 1045 l
6180 5290 6180 5326 l
6376 1081 6376 1045 l
6376 1081 6376 1045 l
6376 5290 6376 5326 l
6572 1081 6572 1045 l
6572 1081 6572 1045 l
6572 5290 6572 5326 l
6768 1100 6768 1026 l
6768 1100 6768 1026 l
6768 5271 6768 5345 l
6768 859 /out {
(2.4) 160 h z
} def /alpha 0 def center
6965 1081 6965 1045 l
6965 1081 6965 1045 l
6965 5290 6965 5326 l
7161 1081 7161 1045 l
7161 1081 7161 1045 l
7161 5290 7161 5326 l
7357 1081 7357 1045 l
7357 1081 7357 1045 l
7357 5290 7357 5326 l
7553 1100 7553 1026 l
7553 1100 7553 1026 l
7553 5271 7553 5345 l
7553 859 /out {
(2.6) 160 h z
} def /alpha 0 def center
7750 1081 7750 1045 l
7750 1081 7750 1045 l
7750 5290 7750 5326 l
4528 574 /out {
(U = R) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1196 1256 1196 l
1292 1196 1256 1196 l
7765 1196 7801 1196 l
1292 1329 1256 1329 l
1292 1329 1256 1329 l
7765 1329 7801 1329 l
1292 1461 1256 1461 l
1292 1461 1256 1461 l
7765 1461 7801 1461 l
1311 1594 1237 1594 l
1311 1594 1237 1594 l
7746 1594 7820 1594 l
1125 1538 /out {
(0.2) 160 h z
} def right
1292 1727 1256 1727 l
1292 1727 1256 1727 l
7765 1727 7801 1727 l
1292 1859 1256 1859 l
1292 1859 1256 1859 l
7765 1859 7801 1859 l
1292 1992 1256 1992 l
1292 1992 1256 1992 l
7765 1992 7801 1992 l
1311 2125 1237 2125 l
1311 2125 1237 2125 l
7746 2125 7820 2125 l
1125 2069 /out {
(0.4) 160 h z
} def right
1292 2257 1256 2257 l
1292 2257 1256 2257 l
7765 2257 7801 2257 l
1292 2390 1256 2390 l
1292 2390 1256 2390 l
7765 2390 7801 2390 l
1292 2523 1256 2523 l
1292 2523 1256 2523 l
7765 2523 7801 2523 l
1311 2655 1237 2655 l
1311 2655 1237 2655 l
7746 2655 7820 2655 l
1125 2599 /out {
(0.6) 160 h z
} def right
1292 2788 1256 2788 l
1292 2788 1256 2788 l
7765 2788 7801 2788 l
1292 2921 1256 2921 l
1292 2921 1256 2921 l
7765 2921 7801 2921 l
1292 3053 1256 3053 l
1292 3053 1256 3053 l
7765 3053 7801 3053 l
1311 3186 1237 3186 l
1311 3186 1237 3186 l
7746 3186 7820 3186 l
1125 3130 /out {
(0.8) 160 h z
} def right
1292 3319 1256 3319 l
1292 3319 1256 3319 l
7765 3319 7801 3319 l
1292 3451 1256 3451 l
1292 3451 1256 3451 l
7765 3451 7801 3451 l
1292 3584 1256 3584 l
1292 3584 1256 3584 l
7765 3584 7801 3584 l
1311 3717 1237 3717 l
1311 3717 1237 3717 l
7746 3717 7820 3717 l
1125 3661 /out {
(1) 160 h z
} def right
1292 3849 1256 3849 l
1292 3849 1256 3849 l
7765 3849 7801 3849 l
1292 3982 1256 3982 l
1292 3982 1256 3982 l
7765 3982 7801 3982 l
1292 4115 1256 4115 l
1292 4115 1256 4115 l
7765 4115 7801 4115 l
1311 4247 1237 4247 l
1311 4247 1237 4247 l
7746 4247 7820 4247 l
1125 4191 /out {
(1.2) 160 h z
} def right
1292 4380 1256 4380 l
1292 4380 1256 4380 l
7765 4380 7801 4380 l
1292 4513 1256 4513 l
1292 4513 1256 4513 l
7765 4513 7801 4513 l
1292 4645 1256 4645 l
1292 4645 1256 4645 l
7765 4645 7801 4645 l
1311 4778 1237 4778 l
1311 4778 1237 4778 l
7746 4778 7820 4778 l
1125 4722 /out {
(1.4) 160 h z
} def right
1292 4911 1256 4911 l
1292 4911 1256 4911 l
7765 4911 7801 4911 l
1292 5043 1256 5043 l
1292 5043 1256 5043 l
7765 5043 7801 5043 l
1292 5176 1256 5176 l
1292 5176 1256 5176 l
7765 5176 7801 5176 l
1311 5308 1237 5308 l
1311 5308 1237 5308 l
7746 5308 7820 5308 l
1125 5252 /out {
(1.6) 160 h z
} def right
663 3216 /out {
(b) 190 s z
(\(U\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
1274 1063 newpath moveto
1277 1064 t
1281 1065 t
1285 1066 t
1289 1067 t
1293 1068 t
1297 1069 t
1301 1070 t
1305 1071 t
1309 1071 t
1313 1072 t
1317 1073 t
1321 1074 t
1325 1075 t
1328 1076 t
1332 1077 t
1336 1078 t
1340 1078 t
1344 1079 t
1348 1080 t
1352 1081 t
1356 1082 t
1360 1083 t
1364 1084 t
1368 1085 t
1372 1085 t
1376 1086 t
1379 1087 t
1383 1088 t
1387 1089 t
1391 1090 t
1395 1091 t
1399 1092 t
1403 1092 t
1407 1093 t
1411 1094 t
1415 1095 t
1419 1096 t
1423 1097 t
1427 1098 t
1430 1098 t
1434 1099 t
1438 1100 t
1442 1101 t
1446 1102 t
1450 1103 t
1454 1104 t
1458 1104 t
1462 1105 t
1466 1106 t
1470 1107 t
1474 1108 t
1478 1109 t
1482 1110 t
1485 1110 t
1489 1111 t
1493 1112 t
1497 1113 t
1501 1114 t
1505 1115 t
1509 1116 t
1513 1116 t
1517 1117 t
1521 1118 t
1525 1119 t
1529 1120 t
1533 1121 t
1536 1122 t
1540 1122 t
1544 1123 t
1548 1124 t
1552 1125 t
1556 1126 t
1560 1127 t
1564 1127 t
1568 1128 t
1572 1129 t
1576 1130 t
1580 1131 t
1584 1132 t
1587 1133 t
1591 1133 t
1595 1134 t
1599 1135 t
1603 1136 t
1607 1137 t
1611 1138 t
1615 1138 t
1619 1139 t
1623 1140 t
1627 1141 t
1631 1142 t
1635 1143 t
1639 1144 t
1642 1144 t
1646 1145 t
1650 1146 t
1654 1147 t
1658 1148 t
1662 1149 t
1666 1149 t
1670 1150 t
1674 1151 t
1678 1152 t
1682 1153 t
1686 1154 t
1690 1154 t
1693 1155 t
1697 1156 t
1701 1157 t
1705 1158 t
1709 1159 t
1713 1159 t
1717 1160 t
1721 1161 t
1725 1162 t
1729 1163 t
1733 1164 t
1737 1164 t
1741 1165 t
1744 1166 t
1748 1167 t
1752 1168 t
1756 1169 t
1760 1169 t
1764 1170 t
1768 1171 t
1772 1172 t
1776 1173 t
1780 1174 t
1784 1174 t
1788 1175 t
1792 1176 t
1796 1177 t
1799 1178 t
1803 1178 t
1807 1179 t
1811 1180 t
1815 1181 t
1819 1182 t
1823 1183 t
1827 1183 t
1831 1184 t
1835 1185 t
1839 1186 t
1843 1187 t
1847 1188 t
1850 1188 t
1854 1189 t
1858 1190 t
1862 1191 t
1866 1192 t
1870 1192 t
1874 1193 t
1878 1194 t
1882 1195 t
1886 1196 t
1890 1197 t
1894 1197 t
1898 1198 t
1901 1199 t
1905 1200 t
1909 1201 t
1913 1201 t
1917 1202 t
1921 1203 t
1925 1204 t
1929 1205 t
1933 1206 t
1937 1206 t
1941 1207 t
1945 1208 t
1949 1209 t
1953 1210 t
1956 1210 t
1960 1211 t
1964 1212 t
1968 1213 t
1972 1214 t
1976 1214 t
1980 1215 t
1984 1216 t
1988 1217 t
1992 1218 t
1996 1219 t
2000 1219 t
2004 1220 t
2007 1221 t
2011 1222 t
2015 1223 t
2019 1223 t
2023 1224 t
2027 1225 t
2031 1226 t
2035 1227 t
2039 1227 t
2043 1228 t
2047 1229 t
2051 1230 t
2055 1231 t
2058 1232 t
2062 1232 t
2066 1233 t
2070 1234 t
2074 1235 t
2078 1236 t
2082 1236 t
2086 1237 t
2090 1238 t
2094 1239 t
2098 1240 t
2102 1240 t
2106 1241 t
2109 1242 t
2113 1243 t
2117 1244 t
2121 1244 t
2125 1245 t
2129 1246 t
2133 1247 t
2137 1248 t
2141 1248 t
2145 1249 t
2149 1250 t
2153 1251 t
2157 1252 t
2161 1252 t
2164 1253 t
2168 1254 t
2172 1255 t
2176 1256 t
2180 1257 t
2184 1257 t
2188 1258 t
2192 1259 t
2196 1260 t
2200 1261 t
2204 1261 t
2208 1262 t
2212 1263 t
2215 1264 t
2219 1265 t
2223 1265 t
2227 1266 t
2231 1267 t
2235 1268 t
2239 1269 t
2243 1269 t
2247 1270 t
2251 1271 t
2255 1272 t
2259 1273 t
2263 1273 t
2266 1274 t
2270 1275 t
2274 1276 t
2278 1277 t
2282 1277 t
2286 1278 t
2290 1279 t
2294 1280 t
2298 1281 t
2302 1281 t
2306 1282 t
2310 1283 t
2314 1284 t
2318 1285 t
2321 1285 t
2325 1286 t
2329 1287 t
2333 1288 t
2337 1289 t
2341 1289 t
2345 1290 t
2349 1291 t
2353 1292 t
2357 1293 t
2361 1293 t
2365 1294 t
2369 1295 t
2372 1296 t
2376 1297 t
2380 1297 t
2384 1298 t
2388 1299 t
2392 1300 t
2396 1301 t
2400 1301 t
2404 1302 t
2408 1303 t
2412 1304 t
2416 1304 t
2420 1305 t
2423 1306 t
2427 1307 t
2431 1308 t
2435 1308 t
2439 1309 t
2443 1310 t
2447 1311 t
2451 1312 t
2455 1312 t
2459 1313 t
2463 1314 t
2467 1315 t
2471 1316 t
2475 1316 t
2478 1317 t
2482 1318 t
2486 1319 t
2490 1320 t
2494 1320 t
2498 1321 t
2502 1322 t
2506 1323 t
2510 1324 t
2514 1324 t
2518 1325 t
2522 1326 t
2526 1327 t
2529 1328 t
2533 1328 t
2537 1329 t
2541 1330 t
2545 1331 t
2549 1332 t
2553 1332 t
2557 1333 t
2561 1334 t
2565 1335 t
2569 1336 t
2573 1336 t
2577 1337 t
2580 1338 t
2584 1339 t
2588 1340 t
2592 1340 t
2596 1341 t
2600 1342 t
2604 1343 t
2608 1343 t
2612 1344 t
2616 1345 t
2620 1346 t
2624 1347 t
2628 1347 t
2632 1348 t
2635 1349 t
2639 1350 t
2643 1351 t
2647 1351 t
2651 1352 t
2655 1353 t
2659 1354 t
2663 1355 t
2667 1355 t
2671 1356 t
2675 1357 t
2679 1358 t
2683 1359 t
2686 1359 t
2690 1360 t
2694 1361 t
2698 1362 t
2702 1363 t
2706 1363 t
2710 1364 t
2714 1365 t
2718 1366 t
2722 1367 t
2726 1367 t
2730 1368 t
2734 1369 t
2737 1370 t
2741 1371 t
2745 1371 t
2749 1372 t
2753 1373 t
2757 1374 t
2761 1375 t
2765 1375 t
2769 1376 t
2773 1377 t
2777 1378 t
2781 1379 t
2785 1379 t
2789 1380 t
2792 1381 t
2796 1382 t
2800 1383 t
2804 1383 t
2808 1384 t
2812 1385 t
2816 1386 t
2820 1386 t
2824 1387 t
2828 1388 t
2832 1389 t
2836 1390 t
2840 1390 t
2843 1391 t
2847 1392 t
2851 1393 t
2855 1394 t
2859 1394 t
2863 1395 t
2867 1396 t
2871 1397 t
2875 1398 t
2879 1398 t
2883 1399 t
2887 1400 t
2891 1401 t
2894 1402 t
2898 1402 t
2902 1403 t
2906 1404 t
2910 1405 t
2914 1406 t
2918 1406 t
2922 1407 t
2926 1408 t
2930 1409 t
2934 1410 t
2938 1410 t
2942 1411 t
2945 1412 t
2949 1413 t
2953 1414 t
2957 1414 t
2961 1415 t
2965 1416 t
2969 1417 t
2973 1418 t
2977 1418 t
2981 1419 t
2985 1420 t
2989 1421 t
2993 1422 t
2997 1422 t
3000 1423 t
3004 1424 t
3008 1425 t
3012 1426 t
3016 1426 t
3020 1427 t
3024 1428 t
3028 1429 t
3032 1430 t
3036 1431 t
3040 1431 t
3044 1432 t
3048 1433 t
3051 1434 t
3055 1435 t
3059 1435 t
3063 1436 t
3067 1437 t
3071 1438 t
3075 1439 t
3079 1439 t
3083 1440 t
3087 1441 t
3091 1442 t
3095 1443 t
3099 1443 t
3102 1444 t
3106 1445 t
3110 1446 t
3114 1447 t
3118 1447 t
3122 1448 t
3126 1449 t
3130 1450 t
3134 1451 t
3138 1451 t
3142 1452 t
3146 1453 t
3150 1454 t
3154 1455 t
3157 1456 t
3161 1456 t
3165 1457 t
3169 1458 t
3173 1459 t
3177 1460 t
3181 1460 t
3185 1461 t
3189 1462 t
3193 1463 t
3197 1464 t
3201 1464 t
3205 1465 t
3208 1466 t
3212 1467 t
3216 1468 t
3220 1468 t
3224 1469 t
3228 1470 t
3232 1471 t
3236 1472 t
3240 1473 t
3244 1473 t
3248 1474 t
3252 1475 t
3256 1476 t
3259 1477 t
3263 1477 t
3267 1478 t
3271 1479 t
3275 1480 t
3279 1481 t
3283 1482 t
3287 1482 t
3291 1483 t
3295 1484 t
3299 1485 t
3303 1486 t
3307 1486 t
3311 1487 t
3314 1488 t
3318 1489 t
3322 1490 t
3326 1491 t
3330 1491 t
3334 1492 t
3338 1493 t
3342 1494 t
3346 1495 t
3350 1495 t
3354 1496 t
3358 1497 t
3362 1498 t
3365 1499 t
3369 1500 t
3373 1500 t
3377 1501 t
3381 1502 t
3385 1503 t
3389 1504 t
3393 1505 t
3397 1505 t
3401 1506 t
3405 1507 t
3409 1508 t
3413 1509 t
3416 1509 t
3420 1510 t
3424 1511 t
3428 1512 t
3432 1513 t
3436 1514 t
3440 1514 t
3444 1515 t
3448 1516 t
3452 1517 t
3456 1518 t
3460 1519 t
3464 1519 t
3468 1520 t
3471 1521 t
3475 1522 t
3479 1523 t
3483 1524 t
3487 1524 t
3491 1525 t
3495 1526 t
3499 1527 t
3503 1528 t
3507 1529 t
3511 1529 t
3515 1530 t
3519 1531 t
3522 1532 t
3526 1533 t
3530 1534 t
3534 1534 t
3538 1535 t
3542 1536 t
3546 1537 t
3550 1538 t
3554 1539 t
3558 1539 t
3562 1540 t
3566 1541 t
3570 1542 t
3573 1543 t
3577 1544 t
3581 1544 t
3585 1545 t
3589 1546 t
3593 1547 t
3597 1548 t
3601 1549 t
3605 1549 t
3609 1550 t
3613 1551 t
3617 1552 t
3621 1553 t
3624 1554 t
3628 1555 t
3632 1555 t
3636 1556 t
3640 1557 t
3644 1558 t
3648 1559 t
3652 1560 t
3656 1560 t
3660 1561 t
3664 1562 t
3668 1563 t
3672 1564 t
3676 1565 t
3679 1566 t
3683 1566 t
3687 1567 t
3691 1568 t
3695 1569 t
3699 1570 t
3703 1571 t
3707 1571 t
3711 1572 t
3715 1573 t
3719 1574 t
3723 1575 t
3727 1576 t
3730 1577 t
3734 1577 t
3738 1578 t
3742 1579 t
3746 1580 t
3750 1581 t
3754 1582 t
3758 1583 t
3762 1583 t
3766 1584 t
3770 1585 t
3774 1586 t
3778 1587 t
3781 1588 t
3785 1589 t
3789 1589 t
3793 1590 t
3797 1591 t
3801 1592 t
3805 1593 t
3809 1594 t
3813 1595 t
3817 1596 t
3821 1596 t
3825 1597 t
3829 1598 t
3833 1599 t
3836 1600 t
3840 1601 t
3844 1602 t
3848 1602 t
3852 1603 t
3856 1604 t
3860 1605 t
3864 1606 t
3868 1607 t
3872 1608 t
3876 1609 t
3880 1609 t
3884 1610 t
3887 1611 t
3891 1612 t
3895 1613 t
3899 1614 t
3903 1615 t
3907 1616 t
3911 1616 t
3915 1617 t
3919 1618 t
3923 1619 t
3927 1620 t
3931 1621 t
3935 1622 t
3938 1623 t
3942 1623 t
3946 1624 t
3950 1625 t
3954 1626 t
3958 1627 t
3962 1628 t
3966 1629 t
3970 1630 t
3974 1631 t
3978 1631 t
3982 1632 t
3986 1633 t
3990 1634 t
3993 1635 t
3997 1636 t
4001 1637 t
4005 1638 t
4009 1639 t
4013 1639 t
4017 1640 t
4021 1641 t
4025 1642 t
4029 1643 t
4033 1644 t
4037 1645 t
4041 1646 t
4044 1647 t
4048 1648 t
4052 1648 t
4056 1649 t
4060 1650 t
4064 1651 t
4068 1652 t
4072 1653 t
4076 1654 t
4080 1655 t
4084 1656 t
4088 1657 t
4092 1657 t
4095 1658 t
4099 1659 t
4103 1660 t
4107 1661 t
4111 1662 t
4115 1663 t
4119 1664 t
4123 1665 t
4127 1666 t
4131 1666 t
4135 1667 t
4139 1668 t
4143 1669 t
4147 1670 t
4150 1671 t
4154 1672 t
4158 1673 t
4162 1674 t
4166 1675 t
4170 1676 t
4174 1677 t
4178 1677 t
4182 1678 t
4186 1679 t
4190 1680 t
4194 1681 t
4198 1682 t
4201 1683 t
4205 1684 t
4209 1685 t
4213 1686 t
4217 1687 t
4221 1688 t
4225 1689 t
4229 1689 t
4233 1690 t
4237 1691 t
4241 1692 t
4245 1693 t
4249 1694 t
4252 1695 t
4256 1696 t
4260 1697 t
4264 1698 t
4268 1699 t
4272 1700 t
4276 1701 t
4280 1702 t
4284 1703 t
4288 1703 t
4292 1704 t
4296 1705 t
4300 1706 t
4304 1707 t
4307 1708 t
4311 1709 t
4315 1710 t
4319 1711 t
4323 1712 t
4327 1713 t
4331 1714 t
4335 1715 t
4339 1716 t
4343 1717 t
4347 1718 t
4351 1719 t
4355 1720 t
4358 1720 t
4362 1721 t
4366 1722 t
4370 1723 t
4374 1724 t
4378 1725 t
4382 1726 t
4386 1727 t
4390 1728 t
4394 1729 t
4398 1730 t
4402 1731 t
4406 1732 t
4409 1733 t
4413 1734 t
4417 1735 t
4421 1736 t
4425 1737 t
4429 1738 t
4433 1739 t
4437 1740 t
4441 1741 t
4445 1742 t
4449 1743 t
4453 1744 t
4457 1745 t
4460 1746 t
4464 1747 t
4468 1747 t
4472 1748 t
4476 1749 t
4480 1750 t
4484 1751 t
4488 1752 t
4492 1753 t
4496 1754 t
4500 1755 t
4504 1756 t
4508 1757 t
4512 1758 t
4515 1759 t
4519 1760 t
4523 1761 t
4527 1762 t
4531 1763 t
4535 1764 t
4539 1765 t
4543 1766 t
4547 1767 t
4551 1768 t
4555 1769 t
4559 1770 t
4563 1771 t
4566 1772 t
4570 1773 t
4574 1774 t
4578 1775 t
4582 1776 t
4586 1777 t
4590 1778 t
4594 1779 t
4598 1780 t
4602 1781 t
4606 1782 t
4610 1783 t
4614 1784 t
4617 1785 t
4621 1786 t
4625 1787 t
4629 1788 t
4633 1789 t
4637 1790 t
4641 1791 t
4645 1792 t
4649 1793 t
4653 1794 t
4657 1795 t
4661 1796 t
4665 1798 t
4669 1799 t
4672 1800 t
4676 1801 t
4680 1802 t
4684 1803 t
4688 1804 t
4692 1805 t
4696 1806 t
4700 1807 t
4704 1808 t
4708 1809 t
4712 1810 t
4716 1811 t
4720 1812 t
4723 1813 t
4727 1814 t
4731 1815 t
4735 1816 t
4739 1817 t
4743 1818 t
4747 1819 t
4751 1820 t
4755 1821 t
4759 1822 t
4763 1824 t
4767 1825 t
4771 1826 t
4774 1827 t
4778 1828 t
4782 1829 t
4786 1830 t
4790 1831 t
4794 1832 t
4798 1833 t
4802 1834 t
4806 1835 t
4810 1836 t
4814 1837 t
4818 1838 t
4822 1839 t
4826 1841 t
4829 1842 t
4833 1843 t
4837 1844 t
4841 1845 t
4845 1846 t
4849 1847 t
4853 1848 t
4857 1849 t
4861 1850 t
4865 1851 t
4869 1852 t
4873 1854 t
4877 1855 t
4880 1856 t
4884 1857 t
4888 1858 t
4892 1859 t
4896 1860 t
4900 1861 t
4904 1862 t
4908 1863 t
4912 1864 t
4916 1866 t
4920 1867 t
4924 1868 t
4928 1869 t
4931 1870 t
4935 1871 t
4939 1872 t
4943 1873 t
4947 1874 t
4951 1876 t
4955 1877 t
4959 1878 t
4963 1879 t
4967 1880 t
4971 1881 t
4975 1882 t
4979 1883 t
4983 1885 t
4986 1886 t
4990 1887 t
4994 1888 t
4998 1889 t
5002 1890 t
5006 1891 t
5010 1892 t
5014 1894 t
5018 1895 t
5022 1896 t
5026 1897 t
5030 1898 t
5034 1899 t
5037 1900 t
5041 1902 t
5045 1903 t
5049 1904 t
5053 1905 t
5057 1906 t
5061 1907 t
5065 1909 t
5069 1910 t
5073 1911 t
5077 1912 t
5081 1913 t
5085 1914 t
5088 1916 t
5092 1917 t
5096 1918 t
5100 1919 t
5104 1920 t
5108 1921 t
5112 1923 t
5116 1924 t
5120 1925 t
5124 1926 t
5128 1927 t
5132 1929 t
5136 1930 t
5140 1931 t
5143 1932 t
5147 1933 t
5151 1934 t
5155 1936 t
5159 1937 t
5163 1938 t
5167 1939 t
5171 1940 t
5175 1942 t
5179 1943 t
5183 1944 t
5187 1945 t
5191 1947 t
5194 1948 t
currentpoint stroke newpath moveto
5198 1949 t
5202 1950 t
5206 1951 t
5210 1953 t
5214 1954 t
5218 1955 t
5222 1956 t
5226 1958 t
5230 1959 t
5234 1960 t
5238 1961 t
5242 1962 t
5245 1964 t
5249 1965 t
5253 1966 t
5257 1967 t
5261 1969 t
5265 1970 t
5269 1971 t
5273 1972 t
5277 1974 t
5281 1975 t
5285 1976 t
5289 1977 t
5293 1979 t
5296 1980 t
5300 1981 t
5304 1983 t
5308 1984 t
5312 1985 t
5316 1986 t
5320 1988 t
5324 1989 t
5328 1990 t
5332 1991 t
5336 1993 t
5340 1994 t
5344 1995 t
5348 1997 t
5351 1998 t
5355 1999 t
5359 2001 t
5363 2002 t
5367 2003 t
5371 2004 t
5375 2006 t
5379 2007 t
5383 2008 t
5387 2010 t
5391 2011 t
5395 2012 t
5399 2014 t
5402 2015 t
5406 2016 t
5410 2018 t
5414 2019 t
5418 2020 t
5422 2022 t
5426 2023 t
5430 2024 t
5434 2026 t
5438 2027 t
5442 2028 t
5446 2030 t
5450 2031 t
5453 2032 t
5457 2034 t
5461 2035 t
5465 2036 t
5469 2038 t
5473 2039 t
5477 2040 t
5481 2042 t
5485 2043 t
5489 2045 t
5493 2046 t
5497 2047 t
5501 2049 t
5505 2050 t
5508 2052 t
5512 2053 t
5516 2054 t
5520 2056 t
5524 2057 t
5528 2058 t
5532 2060 t
5536 2061 t
5540 2063 t
5544 2064 t
5548 2066 t
5552 2067 t
5556 2068 t
5559 2070 t
5563 2071 t
5567 2073 t
5571 2074 t
5575 2075 t
5579 2077 t
5583 2078 t
5587 2080 t
5591 2081 t
5595 2083 t
5599 2084 t
5603 2086 t
5607 2087 t
5610 2089 t
5614 2090 t
5618 2091 t
5622 2093 t
5626 2094 t
5630 2096 t
5634 2097 t
5638 2099 t
5642 2100 t
5646 2102 t
5650 2103 t
5654 2105 t
5658 2106 t
5662 2108 t
5665 2109 t
5669 2111 t
5673 2112 t
5677 2114 t
5681 2115 t
5685 2117 t
5689 2118 t
5693 2120 t
5697 2121 t
5701 2123 t
5705 2124 t
5709 2126 t
5713 2127 t
5716 2129 t
5720 2131 t
5724 2132 t
5728 2134 t
5732 2135 t
5736 2137 t
5740 2138 t
5744 2140 t
5748 2141 t
5752 2143 t
5756 2145 t
5760 2146 t
5764 2148 t
5767 2149 t
5771 2151 t
5775 2152 t
5779 2154 t
5783 2156 t
5787 2157 t
5791 2159 t
5795 2160 t
5799 2162 t
5803 2164 t
5807 2165 t
5811 2167 t
5815 2169 t
5819 2170 t
5822 2172 t
5826 2173 t
5830 2175 t
5834 2177 t
5838 2178 t
5842 2180 t
5846 2182 t
5850 2183 t
5854 2185 t
5858 2187 t
5862 2188 t
5866 2190 t
5870 2192 t
5873 2193 t
5877 2195 t
5881 2197 t
5885 2198 t
5889 2200 t
5893 2202 t
5897 2204 t
5901 2205 t
5905 2207 t
5909 2209 t
5913 2210 t
5917 2212 t
5921 2214 t
5924 2216 t
5928 2217 t
5932 2219 t
5936 2221 t
5940 2223 t
5944 2224 t
5948 2226 t
5952 2228 t
5956 2230 t
5960 2232 t
5964 2233 t
5968 2235 t
5972 2237 t
5975 2239 t
5979 2240 t
5983 2242 t
5987 2244 t
5991 2246 t
5995 2248 t
5999 2250 t
6003 2251 t
6007 2253 t
6011 2255 t
6015 2257 t
6019 2259 t
6023 2261 t
6027 2262 t
6030 2264 t
6034 2266 t
6038 2268 t
6042 2270 t
6046 2272 t
6050 2274 t
6054 2276 t
6058 2278 t
6062 2279 t
6066 2281 t
6070 2283 t
6074 2285 t
6078 2287 t
6081 2289 t
6085 2291 t
6089 2293 t
6093 2295 t
6097 2297 t
6101 2299 t
6105 2301 t
6109 2303 t
6113 2305 t
6117 2307 t
6121 2309 t
6125 2311 t
6129 2313 t
6132 2315 t
6136 2317 t
6140 2319 t
6144 2321 t
6148 2323 t
6152 2325 t
6156 2327 t
6160 2329 t
6164 2331 t
6168 2333 t
6172 2335 t
6176 2337 t
6180 2339 t
6184 2341 t
6187 2343 t
6191 2345 t
6195 2348 t
6199 2350 t
6203 2352 t
6207 2354 t
6211 2356 t
6215 2358 t
6219 2360 t
6223 2362 t
6227 2365 t
6231 2367 t
6235 2369 t
6238 2371 t
6242 2373 t
6246 2375 t
6250 2378 t
6254 2380 t
6258 2382 t
6262 2384 t
6266 2387 t
6270 2389 t
6274 2391 t
6278 2393 t
6282 2396 t
6286 2398 t
6289 2400 t
6293 2402 t
6297 2405 t
6301 2407 t
6305 2409 t
6309 2412 t
6313 2414 t
6317 2416 t
6321 2418 t
6325 2421 t
6329 2423 t
6333 2426 t
6337 2428 t
6341 2430 t
6344 2433 t
6348 2435 t
6352 2437 t
6356 2440 t
6360 2442 t
6364 2445 t
6368 2447 t
6372 2450 t
6376 2452 t
6380 2455 t
6384 2457 t
6388 2459 t
6392 2462 t
6395 2464 t
6399 2467 t
6403 2469 t
6407 2472 t
6411 2475 t
6415 2477 t
6419 2480 t
6423 2482 t
6427 2485 t
6431 2487 t
6435 2490 t
6439 2493 t
6443 2495 t
6446 2498 t
6450 2500 t
6454 2503 t
6458 2506 t
6462 2508 t
6466 2511 t
6470 2514 t
6474 2516 t
6478 2519 t
6482 2522 t
6486 2525 t
6490 2527 t
6494 2530 t
6498 2533 t
6501 2536 t
6505 2538 t
6509 2541 t
6513 2544 t
6517 2547 t
6521 2550 t
6525 2553 t
6529 2555 t
6533 2558 t
6537 2561 t
6541 2564 t
6545 2567 t
6549 2570 t
6552 2573 t
6556 2576 t
6560 2579 t
6564 2582 t
6568 2585 t
6572 2588 t
6576 2591 t
6580 2594 t
6584 2597 t
6588 2600 t
6592 2603 t
6596 2606 t
6600 2609 t
6603 2612 t
6607 2615 t
6611 2619 t
6615 2622 t
6619 2625 t
6623 2628 t
6627 2631 t
6631 2635 t
6635 2638 t
6639 2641 t
6643 2644 t
6647 2648 t
6651 2651 t
6655 2654 t
6658 2657 t
6662 2661 t
6666 2664 t
6670 2668 t
6674 2671 t
6678 2674 t
6682 2678 t
6686 2681 t
6690 2685 t
6694 2688 t
6698 2692 t
6702 2695 t
6706 2699 t
6709 2702 t
6713 2706 t
6717 2710 t
6719 2711 t
6723 2715 t
6727 2718 t
6731 2722 t
6735 2726 t
6739 2729 t
6743 2733 t
6746 2737 t
6750 2741 t
6754 2744 t
6758 2748 t
6762 2752 t
6766 2756 t
6770 2760 t
6774 2764 t
6778 2768 t
6782 2772 t
6786 2776 t
6790 2780 t
6794 2784 t
6797 2788 t
6801 2792 t
6805 2796 t
6809 2800 t
6813 2804 t
6817 2808 t
6821 2812 t
6825 2817 t
6829 2821 t
6833 2825 t
6837 2829 t
6841 2834 t
6845 2838 t
6848 2842 t
6852 2847 t
6856 2851 t
6860 2856 t
6864 2860 t
6868 2865 t
6872 2869 t
6876 2874 t
6880 2878 t
6884 2883 t
6888 2888 t
6892 2893 t
6896 2897 t
6900 2902 t
6903 2907 t
6907 2912 t
6911 2917 t
6915 2921 t
6919 2926 t
6923 2931 t
6927 2936 t
6931 2942 t
6935 2947 t
6939 2952 t
6943 2957 t
6947 2962 t
6951 2967 t
6954 2973 t
6958 2978 t
6962 2983 t
6966 2989 t
6970 2994 t
6974 3000 t
6978 3005 t
6982 3011 t
6986 3017 t
6990 3022 t
6994 3028 t
6998 3034 t
7002 3040 t
7005 3046 t
7009 3051 t
7013 3057 t
7017 3063 t
7021 3070 t
7025 3076 t
7029 3082 t
7033 3088 t
7037 3094 t
7041 3101 t
7045 3107 t
7049 3114 t
7053 3120 t
7057 3127 t
7060 3134 t
7064 3140 t
7068 3147 t
7072 3154 t
7076 3161 t
7080 3168 t
7084 3175 t
7088 3182 t
7092 3189 t
7096 3197 t
7100 3204 t
7104 3211 t
7108 3219 t
7111 3227 t
7115 3234 t
7119 3242 t
7123 3250 t
7127 3258 t
7131 3266 t
7135 3274 t
7139 3282 t
7143 3291 t
7147 3299 t
7151 3308 t
7155 3316 t
7159 3325 t
7162 3334 t
7166 3343 t
7170 3352 t
7174 3361 t
7178 3370 t
7182 3380 t
7186 3389 t
7190 3399 t
7194 3409 t
7198 3419 t
7202 3429 t
7206 3439 t
7210 3449 t
7214 3460 t
7217 3470 t
7221 3481 t
7225 3492 t
7229 3503 t
7233 3515 t
7237 3526 t
7241 3538 t
7245 3550 t
7249 3562 t
7253 3574 t
7257 3586 t
7261 3599 t
7265 3612 t
7268 3625 t
7272 3639 t
7276 3652 t
7280 3666 t
7284 3680 t
7288 3694 t
7292 3709 t
7296 3724 t
7300 3739 t
7304 3755 t
7308 3771 t
7312 3787 t
7316 3804 t
7319 3821 t
7323 3838 t
7327 3856 t
7331 3874 t
7335 3893 t
7339 3912 t
7343 3931 t
7347 3951 t
7351 3972 t
7355 3993 t
7359 4015 t
7363 4037 t
7367 4060 t
7371 4084 t
7374 4109 t
7378 4134 t
7382 4160 t
7386 4187 t
7390 4215 t
7394 4244 t
7398 4274 t
7402 4305 t
7406 4337 t
7410 4371 t
7414 4407 t
7418 4443 t
7422 4482 t
7425 4523 t
7429 4565 t
7433 4610 t
7437 4658 t
7441 4708 t
7445 4762 t
7449 4820 t
7453 4881 t
7457 4948 t
7461 5020 t
7465 5098 t
7469 5185 t
7473 5282 t
7474 5308 t stroke
li
grestore
showpage
%
% fig3.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 3) 190 h z
} def left
5377 3685 /out {
(d = 1) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(0) 160 h z
} def /alpha 0 def center
1436 1081 1436 1045 l
1436 1081 1436 1045 l
1436 5290 1436 5326 l
1599 1081 1599 1045 l
1599 1081 1599 1045 l
1599 5290 1599 5326 l
1762 1081 1762 1045 l
1762 1081 1762 1045 l
1762 5290 1762 5326 l
1924 1081 1924 1045 l
1924 1081 1924 1045 l
1924 5290 1924 5326 l
2087 1100 2087 1026 l
2087 1100 2087 1026 l
2087 5271 2087 5345 l
2087 859 /out {
(0.5) 160 h z
} def /alpha 0 def center
2250 1081 2250 1045 l
2250 1081 2250 1045 l
2250 5290 2250 5326 l
2413 1081 2413 1045 l
2413 1081 2413 1045 l
2413 5290 2413 5326 l
2575 1081 2575 1045 l
2575 1081 2575 1045 l
2575 5290 2575 5326 l
2738 1081 2738 1045 l
2738 1081 2738 1045 l
2738 5290 2738 5326 l
2901 1100 2901 1026 l
2901 1100 2901 1026 l
2901 5271 2901 5345 l
2901 859 /out {
(1) 160 h z
} def /alpha 0 def center
3063 1081 3063 1045 l
3063 1081 3063 1045 l
3063 5290 3063 5326 l
3226 1081 3226 1045 l
3226 1081 3226 1045 l
3226 5290 3226 5326 l
3389 1081 3389 1045 l
3389 1081 3389 1045 l
3389 5290 3389 5326 l
3552 1081 3552 1045 l
3552 1081 3552 1045 l
3552 5290 3552 5326 l
3714 1100 3714 1026 l
3714 1100 3714 1026 l
3714 5271 3714 5345 l
3714 859 /out {
(1.5) 160 h z
} def /alpha 0 def center
3877 1081 3877 1045 l
3877 1081 3877 1045 l
3877 5290 3877 5326 l
4040 1081 4040 1045 l
4040 1081 4040 1045 l
4040 5290 4040 5326 l
4203 1081 4203 1045 l
4203 1081 4203 1045 l
4203 5290 4203 5326 l
4365 1081 4365 1045 l
4365 1081 4365 1045 l
4365 5290 4365 5326 l
4528 1100 4528 1026 l
4528 1100 4528 1026 l
4528 5271 4528 5345 l
4528 859 /out {
(2) 160 h z
} def /alpha 0 def center
4691 1081 4691 1045 l
4691 1081 4691 1045 l
4691 5290 4691 5326 l
4853 1081 4853 1045 l
4853 1081 4853 1045 l
4853 5290 4853 5326 l
5016 1081 5016 1045 l
5016 1081 5016 1045 l
5016 5290 5016 5326 l
5179 1081 5179 1045 l
5179 1081 5179 1045 l
5179 5290 5179 5326 l
5342 1100 5342 1026 l
5342 1100 5342 1026 l
5342 5271 5342 5345 l
5342 859 /out {
(2.5) 160 h z
} def /alpha 0 def center
5504 1081 5504 1045 l
5504 1081 5504 1045 l
5504 5290 5504 5326 l
5667 1081 5667 1045 l
5667 1081 5667 1045 l
5667 5290 5667 5326 l
5830 1081 5830 1045 l
5830 1081 5830 1045 l
5830 5290 5830 5326 l
5993 1081 5993 1045 l
5993 1081 5993 1045 l
5993 5290 5993 5326 l
6155 1100 6155 1026 l
6155 1100 6155 1026 l
6155 5271 6155 5345 l
6155 859 /out {
(3) 160 h z
} def /alpha 0 def center
6318 1081 6318 1045 l
6318 1081 6318 1045 l
6318 5290 6318 5326 l
6481 1081 6481 1045 l
6481 1081 6481 1045 l
6481 5290 6481 5326 l
6643 1081 6643 1045 l
6643 1081 6643 1045 l
6643 5290 6643 5326 l
6806 1081 6806 1045 l
6806 1081 6806 1045 l
6806 5290 6806 5326 l
6969 1100 6969 1026 l
6969 1100 6969 1026 l
6969 5271 6969 5345 l
6969 859 /out {
(3.5) 160 h z
} def /alpha 0 def center
7132 1081 7132 1045 l
7132 1081 7132 1045 l
7132 5290 7132 5326 l
7294 1081 7294 1045 l
7294 1081 7294 1045 l
7294 5290 7294 5326 l
7457 1081 7457 1045 l
7457 1081 7457 1045 l
7457 5290 7457 5326 l
7620 1081 7620 1045 l
7620 1081 7620 1045 l
7620 5290 7620 5326 l
7783 1100 7783 1026 l
7783 1100 7783 1026 l
7783 5271 7783 5345 l
7782 859 /out {
(4) 160 h z
} def /alpha 0 def center
4528 574 /out {
(T) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1192 1256 1192 l
1292 1192 1256 1192 l
7765 1192 7801 1192 l
1292 1321 1256 1321 l
1292 1321 1256 1321 l
7765 1321 7801 1321 l
1292 1449 1256 1449 l
1292 1449 1256 1449 l
7765 1449 7801 1449 l
1292 1578 1256 1578 l
1292 1578 1256 1578 l
7765 1578 7801 1578 l
1311 1707 1237 1707 l
1311 1707 1237 1707 l
7746 1707 7820 1707 l
1125 1651 /out {
(0.05) 160 h z
} def right
1292 1835 1256 1835 l
1292 1835 1256 1835 l
7765 1835 7801 1835 l
1292 1964 1256 1964 l
1292 1964 1256 1964 l
7765 1964 7801 1964 l
1292 2093 1256 2093 l
1292 2093 1256 2093 l
7765 2093 7801 2093 l
1292 2221 1256 2221 l
1292 2221 1256 2221 l
7765 2221 7801 2221 l
1311 2350 1237 2350 l
1311 2350 1237 2350 l
7746 2350 7820 2350 l
1125 2294 /out {
(0.1) 160 h z
} def right
1292 2478 1256 2478 l
1292 2478 1256 2478 l
7765 2478 7801 2478 l
1292 2607 1256 2607 l
1292 2607 1256 2607 l
7765 2607 7801 2607 l
1292 2736 1256 2736 l
1292 2736 1256 2736 l
7765 2736 7801 2736 l
1292 2864 1256 2864 l
1292 2864 1256 2864 l
7765 2864 7801 2864 l
1311 2993 1237 2993 l
1311 2993 1237 2993 l
7746 2993 7820 2993 l
1125 2937 /out {
(0.15) 160 h z
} def right
1292 3122 1256 3122 l
1292 3122 1256 3122 l
7765 3122 7801 3122 l
1292 3250 1256 3250 l
1292 3250 1256 3250 l
7765 3250 7801 3250 l
1292 3379 1256 3379 l
1292 3379 1256 3379 l
7765 3379 7801 3379 l
1292 3508 1256 3508 l
1292 3508 1256 3508 l
7765 3508 7801 3508 l
1311 3636 1237 3636 l
1311 3636 1237 3636 l
7746 3636 7820 3636 l
1125 3580 /out {
(0.2) 160 h z
} def right
1292 3765 1256 3765 l
1292 3765 1256 3765 l
7765 3765 7801 3765 l
1292 3893 1256 3893 l
1292 3893 1256 3893 l
7765 3893 7801 3893 l
1292 4022 1256 4022 l
1292 4022 1256 4022 l
7765 4022 7801 4022 l
1292 4151 1256 4151 l
1292 4151 1256 4151 l
7765 4151 7801 4151 l
1311 4279 1237 4279 l
1311 4279 1237 4279 l
7746 4279 7820 4279 l
1125 4223 /out {
(0.25) 160 h z
} def right
1292 4408 1256 4408 l
1292 4408 1256 4408 l
7765 4408 7801 4408 l
1292 4537 1256 4537 l
1292 4537 1256 4537 l
7765 4537 7801 4537 l
1292 4665 1256 4665 l
1292 4665 1256 4665 l
7765 4665 7801 4665 l
1292 4794 1256 4794 l
1292 4794 1256 4794 l
7765 4794 7801 4794 l
1311 4923 1237 4923 l
1311 4923 1237 4923 l
7746 4923 7820 4923 l
1125 4867 /out {
(0.3) 160 h z
} def right
1292 5051 1256 5051 l
1292 5051 1256 5051 l
7765 5051 7801 5051 l
1292 5180 1256 5180 l
1292 5180 1256 5180 l
7765 5180 7801 5180 l
1292 5308 1256 5308 l
1292 5308 1256 5308 l
7765 5308 7801 5308 l
569 3216 /out {
(C\(T\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
7783 1731 newpath moveto
7757 1737 t
7726 1743 t
7695 1749 t
7665 1756 t
7634 1762 t
7605 1768 t
7575 1775 t
7546 1781 t
7517 1788 t
7488 1794 t
7459 1801 t
7431 1807 t
7403 1814 t
7375 1820 t
7348 1827 t
7320 1834 t
7293 1840 t
7267 1847 t
7240 1854 t
7214 1861 t
7187 1867 t
7162 1874 t
7136 1881 t
7110 1888 t
7085 1895 t
7060 1902 t
7035 1908 t
7010 1915 t
6986 1922 t
6962 1929 t
6938 1936 t
6914 1943 t
6890 1950 t
6866 1957 t
6843 1964 t
6820 1972 t
6797 1979 t
6774 1986 t
6752 1993 t
6729 2000 t
6707 2007 t
6685 2015 t
6663 2022 t
6641 2029 t
6620 2036 t
6598 2044 t
6577 2051 t
6556 2058 t
6535 2066 t
6514 2073 t
6493 2081 t
6473 2088 t
6452 2096 t
6432 2103 t
6412 2110 t
6392 2118 t
6372 2126 t
6353 2133 t
6333 2141 t
6314 2148 t
6295 2156 t
6276 2163 t
6257 2171 t
6238 2179 t
6219 2186 t
6201 2194 t
6182 2202 t
6164 2210 t
6146 2217 t
6128 2225 t
6110 2233 t
6092 2241 t
6074 2249 t
6056 2256 t
6039 2264 t
6022 2272 t
6004 2280 t
5987 2288 t
5970 2296 t
5953 2304 t
5936 2312 t
5920 2320 t
5903 2328 t
5887 2336 t
5870 2344 t
5854 2352 t
5838 2360 t
5822 2368 t
5806 2376 t
5790 2384 t
5774 2393 t
5758 2401 t
5743 2409 t
5727 2417 t
5712 2425 t
5696 2433 t
5681 2442 t
5666 2450 t
5651 2458 t
5636 2466 t
5621 2475 t
5606 2483 t
5592 2491 t
5577 2500 t
5562 2508 t
5548 2516 t
5534 2525 t
5519 2533 t
5505 2541 t
5491 2550 t
5477 2558 t
5463 2567 t
5449 2575 t
5435 2584 t
5422 2592 t
5408 2601 t
5394 2609 t
5381 2618 t
5367 2626 t
5354 2635 t
5341 2643 t
5327 2652 t
5314 2660 t
5301 2669 t
5288 2678 t
5275 2686 t
5262 2695 t
5250 2703 t
5237 2712 t
5224 2721 t
5212 2729 t
5199 2738 t
5187 2747 t
5174 2755 t
5162 2764 t
5150 2773 t
5137 2781 t
5125 2790 t
5113 2799 t
5101 2808 t
5089 2816 t
5077 2825 t
5065 2834 t
5054 2843 t
5042 2851 t
5030 2860 t
5019 2869 t
5007 2878 t
4996 2887 t
4984 2896 t
4973 2904 t
4961 2913 t
4950 2922 t
4939 2931 t
4928 2940 t
4916 2949 t
4905 2957 t
4894 2966 t
4883 2975 t
4872 2984 t
4862 2993 t
4851 3002 t
4840 3011 t
4829 3020 t
4819 3029 t
4808 3038 t
4797 3047 t
4787 3056 t
4776 3064 t
4766 3073 t
4756 3082 t
4745 3091 t
4735 3100 t
4725 3109 t
4714 3118 t
4704 3127 t
4694 3136 t
4684 3145 t
4674 3154 t
4664 3163 t
4654 3172 t
4644 3181 t
4634 3190 t
4625 3199 t
4615 3208 t
4605 3217 t
4595 3226 t
4586 3235 t
4576 3244 t
4566 3253 t
4557 3262 t
4547 3271 t
4538 3280 t
4528 3289 t
4519 3298 t
4510 3307 t
4500 3316 t
4491 3325 t
4482 3334 t
4473 3343 t
4464 3352 t
4454 3361 t
4445 3370 t
4436 3379 t
4427 3388 t
4418 3397 t
4409 3406 t
4400 3415 t
4392 3424 t
4383 3433 t
4374 3442 t
4365 3451 t
4356 3460 t
4348 3469 t
4339 3478 t
4330 3487 t
4322 3496 t
4313 3505 t
4304 3514 t
4296 3522 t
4287 3531 t
4279 3540 t
4271 3549 t
4262 3558 t
4254 3567 t
4245 3576 t
4237 3585 t
4229 3594 t
4221 3603 t
4212 3612 t
4204 3620 t
4196 3629 t
4188 3638 t
4180 3647 t
4172 3656 t
4164 3665 t
4156 3674 t
4148 3682 t
4140 3691 t
4132 3700 t
4124 3709 t
4116 3718 t
4108 3726 t
4100 3735 t
4092 3744 t
4084 3753 t
4077 3761 t
4069 3770 t
4061 3779 t
4053 3788 t
4046 3796 t
4038 3805 t
4031 3814 t
4023 3822 t
4015 3831 t
4008 3839 t
4000 3848 t
3993 3857 t
3985 3865 t
3978 3874 t
3970 3882 t
3963 3891 t
3956 3900 t
3948 3908 t
3941 3917 t
3934 3925 t
3926 3934 t
3919 3942 t
3912 3950 t
3904 3959 t
3897 3967 t
3890 3976 t
3883 3984 t
3876 3992 t
3869 4001 t
3861 4009 t
3854 4017 t
3847 4026 t
3840 4034 t
3833 4042 t
3826 4050 t
3819 4059 t
3812 4067 t
3805 4075 t
3798 4083 t
3791 4091 t
3784 4099 t
3778 4107 t
3771 4116 t
3764 4124 t
3757 4132 t
3750 4140 t
3743 4148 t
3737 4156 t
3730 4163 t
3723 4171 t
3716 4179 t
3710 4187 t
3703 4195 t
3696 4203 t
3690 4211 t
3683 4218 t
3676 4226 t
3670 4234 t
3663 4241 t
3657 4249 t
3650 4257 t
3643 4264 t
3637 4272 t
3630 4280 t
3624 4287 t
3617 4295 t
3611 4302 t
3605 4309 t
3598 4317 t
3592 4324 t
3585 4332 t
3579 4339 t
3572 4346 t
3566 4353 t
3560 4361 t
3553 4368 t
3547 4375 t
3541 4382 t
3534 4389 t
3528 4396 t
3522 4403 t
3516 4410 t
3509 4417 t
3503 4424 t
3497 4431 t
3491 4438 t
3485 4445 t
3478 4452 t
3472 4458 t
3466 4465 t
3460 4472 t
3454 4478 t
3448 4485 t
3441 4492 t
3435 4498 t
3429 4505 t
3423 4511 t
3417 4517 t
3411 4524 t
3405 4530 t
3399 4536 t
3393 4543 t
3387 4549 t
3381 4555 t
3375 4561 t
3369 4567 t
3363 4573 t
3357 4579 t
3351 4585 t
3345 4591 t
3339 4597 t
3333 4603 t
3327 4608 t
3322 4614 t
3316 4620 t
3310 4625 t
3304 4631 t
3298 4636 t
3292 4642 t
3286 4647 t
3281 4653 t
3275 4658 t
3269 4663 t
3263 4669 t
3257 4674 t
3251 4679 t
3246 4684 t
3240 4689 t
3234 4694 t
3228 4699 t
3223 4704 t
3217 4708 t
3211 4713 t
3205 4718 t
3200 4722 t
3194 4727 t
3188 4731 t
3183 4736 t
3177 4740 t
3171 4745 t
3165 4749 t
3160 4753 t
3154 4757 t
3148 4761 t
3143 4765 t
3137 4769 t
3131 4773 t
3126 4777 t
3120 4781 t
3115 4784 t
3109 4788 t
3103 4791 t
3098 4795 t
3092 4798 t
3087 4802 t
3081 4805 t
3075 4808 t
3070 4811 t
3064 4814 t
3059 4817 t
3053 4820 t
3047 4823 t
3042 4826 t
3036 4828 t
3031 4831 t
3025 4834 t
3020 4836 t
3014 4838 t
3009 4841 t
3003 4843 t
2997 4845 t
2992 4847 t
2986 4849 t
2981 4851 t
2975 4853 t
2970 4855 t
2964 4856 t
2959 4858 t
2953 4859 t
2948 4861 t
2942 4862 t
2937 4863 t
2931 4864 t
2926 4865 t
2920 4866 t
2915 4867 t
2909 4868 t
2904 4868 t
2898 4869 t
2893 4869 t
2887 4870 t
2882 4870 t
2876 4870 t
2871 4870 t
2865 4870 t
2860 4870 t
2854 4869 t
2849 4869 t
2843 4869 t
2838 4868 t
2832 4867 t
2827 4866 t
2821 4866 t
2816 4865 t
2810 4863 t
2805 4862 t
2799 4861 t
2794 4859 t
2788 4858 t
2783 4856 t
2777 4854 t
2772 4852 t
2766 4850 t
2761 4848 t
2755 4845 t
2749 4843 t
2744 4840 t
2738 4837 t
2733 4834 t
2727 4831 t
2722 4828 t
2716 4825 t
2711 4822 t
2705 4818 t
2699 4814 t
2694 4810 t
2688 4806 t
2683 4802 t
2677 4798 t
2671 4793 t
2666 4789 t
2660 4784 t
2655 4779 t
2649 4774 t
2643 4769 t
2638 4763 t
2632 4758 t
2626 4752 t
2621 4746 t
2615 4740 t
2609 4734 t
2604 4727 t
2598 4720 t
2592 4714 t
2586 4707 t
2582 4701 t
2576 4694 t
2571 4687 t
2565 4679 t
2559 4671 t
2553 4663 t
2548 4655 t
2542 4646 t
2536 4637 t
2530 4628 t
2524 4619 t
2518 4610 t
2512 4600 t
2506 4590 t
2500 4580 t
2494 4570 t
2488 4559 t
2482 4549 t
2476 4538 t
2470 4526 t
2464 4515 t
2458 4503 t
2452 4491 t
2446 4479 t
2440 4466 t
2434 4453 t
2428 4440 t
2421 4427 t
2415 4413 t
2409 4399 t
2403 4385 t
2396 4370 t
2390 4355 t
2384 4340 t
2377 4324 t
2371 4308 t
2364 4292 t
2358 4275 t
2351 4258 t
2345 4241 t
2338 4223 t
2331 4205 t
2325 4187 t
2318 4168 t
2311 4148 t
2304 4129 t
2298 4108 t
2291 4088 t
2284 4067 t
2277 4045 t
2270 4023 t
2263 4001 t
2255 3978 t
2248 3954 t
2241 3930 t
2234 3906 t
2226 3880 t
2219 3855 t
2211 3828 t
2204 3801 t
2196 3774 t
2188 3746 t
2180 3717 t
2172 3687 t
2164 3657 t
2156 3625 t
2148 3594 t
2140 3561 t
2131 3527 t
2123 3493 t
2114 3457 t
2105 3421 t
2096 3383 t
2087 3345 t
2078 3305 t
2068 3264 t
2059 3222 t
2049 3179 t
2039 3134 t
2029 3087 t
2018 3039 t
2008 2990 t
1997 2938 t
1985 2885 t
1974 2830 t
1962 2772 t
1949 2712 t
1936 2649 t
1923 2583 t
1909 2513 t
1894 2440 t
1878 2363 t
1861 2280 t
1844 2192 t
1824 2097 t
1803 1994 t
1782 1893 t
1776 1866 t
1773 1854 t
1771 1842 t
1768 1829 t
1765 1817 t
1763 1804 t
1760 1791 t
1757 1777 t
1754 1764 t
1751 1750 t
1748 1737 t
1745 1723 t
1741 1708 t
1738 1694 t
1735 1679 t
1731 1664 t
1728 1649 t
1724 1634 t
1720 1618 t
1717 1602 t
1713 1585 t
1709 1568 t
1704 1551 t
1700 1534 t
1695 1516 t
1691 1497 t
1686 1479 t
1681 1459 t
1675 1439 t
1669 1418 t
1663 1397 t
1657 1375 t
1650 1352 t
1642 1328 t
1634 1302 t
1625 1275 t
1614 1247 t
1601 1216 t
1586 1182 t
1564 1142 t
1557 1132 t
1557 1131 t
1557 1131 t
1556 1130 t
1556 1130 t
1556 1129 t
1555 1129 t
1555 1128 t
1555 1128 t
1555 1127 t
1554 1127 t
1554 1127 t
1554 1126 t
1553 1126 t
1553 1125 t
1553 1125 t
1552 1124 t
1552 1124 t
1551 1123 t
1551 1123 t
1551 1122 t
1550 1122 t
1550 1121 t
1550 1121 t
1549 1120 t
1549 1120 t
1549 1119 t
1548 1119 t
1548 1118 t
1547 1118 t
1547 1117 t
1547 1117 t
1546 1116 t
1546 1116 t
1545 1116 t
1545 1115 t
1545 1115 t
1544 1114 t
1544 1114 t
1543 1113 t
1543 1112 t
1543 1112 t
1542 1111 t
1542 1111 t
1541 1110 t
1541 1110 t
1540 1109 t
1540 1109 t
1539 1108 t
1539 1108 t
1538 1107 t
1538 1107 t
1538 1106 t
1537 1106 t
1537 1105 t
1536 1105 t
1536 1104 t
1535 1104 t
1534 1103 t
1534 1102 t
1533 1102 t
1533 1101 t
1532 1101 t
1532 1100 t
1531 1100 t
1531 1099 t
1530 1099 t
1529 1098 t
1529 1097 t
1528 1097 t
1528 1096 t
1527 1096 t
1526 1095 t
1526 1095 t
1525 1094 t
1524 1093 t
1523 1093 t
1523 1092 t
1522 1092 t
1521 1091 t
1520 1090 t
1520 1090 t
1519 1089 t
1518 1088 t
1517 1088 t
1516 1087 t
1515 1087 t
1514 1086 t
1514 1085 t
1513 1085 t
1512 1084 t
1511 1083 t
1509 1083 t
1508 1082 t
1507 1081 t
1506 1080 t
1505 1080 t
1503 1079 t
1502 1078 t
1501 1078 t
1499 1077 t
1497 1076 t
1496 1075 t
1494 1074 t
1492 1074 t
1490 1073 t
1487 1072 t
1485 1071 t
1482 1070 t
1479 1069 t
1475 1068 t
1470 1067 t
1463 1066 t
1457 1065 t
1456 1065 t
1454 1065 t
1453 1065 t
1452 1065 t
1450 1065 t
1448 1065 t
1447 1065 t
1444 1064 t
1442 1064 t
1440 1064 t
1439 1064 t
1439 1064 t
1439 1064 t
1438 1064 t
1438 1064 t
1438 1064 t
1437 1064 t
1437 1064 t
1436 1064 t
1436 1064 t
1436 1064 t
1435 1064 t
1435 1064 t
1434 1064 t
1434 1064 t
1433 1064 t
1433 1064 t
1432 1064 t
1432 1064 t
1431 1064 t
1430 1064 t
1430 1064 t
1429 1064 t
1428 1064 t
1427 1064 t
1427 1064 t
1426 1064 t
1425 1064 t
1424 1064 t
1422 1064 t
1421 1064 t
1419 1064 t
1418 1064 t
1415 1064 t
1412 1064 t
1410 1064 t
1410 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
currentpoint stroke newpath moveto
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1409 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1408 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1407 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1406 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1405 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1404 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1403 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1402 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1401 1064 t
1400 1064 t
1400 1064 t
1400 1064 t
1400 1064 t
1400 1064 t
1400 1064 t
1400 1064 t
1399 1064 t
1399 1064 t
1399 1064 t
1399 1064 t
1399 1064 t
1399 1064 t
1398 1064 t
1398 1064 t
1398 1064 t
1398 1064 t
1398 1064 t
1398 1064 t
1397 1064 t
1397 1064 t
1397 1064 t
1397 1064 t
1397 1064 t
1396 1064 t
1396 1064 t
1396 1064 t
1396 1064 t
1395 1064 t
1395 1064 t
1395 1064 t
1395 1064 t
1394 1064 t
1394 1064 t
1394 1064 t
1393 1064 t
1393 1064 t
1393 1064 t
1392 1064 t
1392 1064 t
1391 1064 t
1391 1064 t
1390 1064 t
1390 1064 t
1389 1064 t
1388 1064 t
1388 1064 t
1387 1064 t
1386 1064 t
1385 1064 t
1383 1064 t
1381 1064 t
stroke
li
10 setlinewidth
/t {lineto} def
l1
1274 1063 newpath moveto
1290 1106 t
1306 1149 t
1322 1192 t
1339 1235 t
1355 1278 t
1371 1321 t
1387 1364 t
1404 1407 t
1420 1449 t
1436 1492 t
1452 1535 t
1469 1578 t
1485 1621 t
1501 1664 t
1518 1707 t
1534 1750 t
1550 1792 t
1566 1835 t
1583 1878 t
1599 1921 t
1615 1964 t
1631 2007 t
1648 2050 t
1664 2093 t
1680 2135 t
1697 2178 t
1713 2221 t
1729 2264 t
1745 2307 t
1762 2350 t
1778 2393 t
1794 2436 t
1810 2478 t
1827 2521 t
1843 2564 t
1859 2607 t
1876 2650 t
1892 2693 t
1908 2736 t
1924 2779 t
1941 2822 t
1957 2864 t
1973 2907 t
1989 2950 t
2006 2993 t
2022 3036 t
2038 3079 t
2055 3122 t
2071 3165 t
2087 3207 t
2103 3250 t
2120 3293 t
2136 3336 t
2152 3379 t
2168 3422 t
2185 3465 t
2201 3508 t
2217 3550 t
2234 3593 t
2250 3636 t
2266 3679 t
2282 3722 t
2299 3765 t
2315 3808 t
2331 3851 t
2347 3893 t
2364 3936 t
2380 3979 t
2396 4022 t
2413 4065 t
2429 4108 t
2445 4151 t
2461 4194 t
2478 4237 t
2494 4279 t
2510 4322 t
2526 4365 t
2543 4408 t
2559 4451 t
2575 4494 t
2592 4537 t
2608 4580 t
2624 4622 t
2640 4665 t
2657 4708 t
2673 4751 t
2689 4794 t
2705 4837 t
2722 4880 t
2738 4923 t
2754 4965 t
2771 5008 t
2787 5051 t
2803 5094 t
2819 5137 t
2836 5180 t
2852 5223 t
2868 5266 t
2884 5308 t
stroke
li
10 setlinewidth
/t {lineto} def
l2
3364 5308 newpath moveto
3373 5277 t
3389 5224 t
3405 5177 t
3421 5133 t
3438 5093 t
3454 5055 t
3470 5020 t
3487 4986 t
3503 4954 t
3519 4923 t
3535 4893 t
3552 4863 t
3568 4835 t
3584 4807 t
3600 4780 t
3617 4753 t
3633 4726 t
3649 4700 t
3666 4674 t
3682 4648 t
3698 4622 t
3714 4596 t
3731 4571 t
3747 4546 t
3763 4521 t
3779 4496 t
3796 4471 t
3812 4446 t
3828 4422 t
3845 4397 t
3861 4373 t
3877 4349 t
3893 4324 t
3910 4300 t
3926 4277 t
3942 4253 t
3958 4229 t
3975 4206 t
3991 4182 t
4007 4159 t
4024 4136 t
4040 4113 t
4056 4090 t
4072 4067 t
4089 4044 t
4105 4022 t
4121 4000 t
4137 3978 t
4154 3955 t
4170 3934 t
4186 3912 t
4203 3890 t
4219 3869 t
4235 3847 t
4251 3826 t
4268 3805 t
4284 3784 t
4300 3764 t
4316 3743 t
4333 3723 t
4349 3703 t
4365 3683 t
4382 3663 t
4398 3643 t
4414 3623 t
4430 3604 t
4447 3584 t
4463 3565 t
4479 3546 t
4495 3527 t
4512 3509 t
4528 3490 t
4544 3472 t
4561 3454 t
4577 3436 t
4593 3418 t
4609 3400 t
4626 3382 t
4642 3365 t
4658 3347 t
4674 3330 t
4691 3313 t
4707 3296 t
4723 3280 t
4740 3263 t
4756 3247 t
4772 3230 t
4788 3214 t
4805 3198 t
4821 3182 t
4837 3167 t
4853 3151 t
4870 3135 t
4886 3120 t
4902 3105 t
4919 3090 t
4935 3075 t
4951 3060 t
4967 3046 t
4984 3031 t
5000 3017 t
5016 3002 t
5032 2988 t
5049 2974 t
5065 2961 t
5081 2947 t
5098 2933 t
5114 2920 t
5130 2906 t
5146 2893 t
5163 2880 t
5179 2867 t
5195 2854 t
5211 2841 t
5228 2829 t
5244 2816 t
5260 2804 t
5277 2791 t
5293 2779 t
5309 2767 t
5325 2755 t
5342 2743 t
5358 2731 t
5374 2720 t
5390 2708 t
5407 2697 t
5423 2685 t
5439 2674 t
5456 2663 t
5472 2652 t
5488 2641 t
5504 2630 t
5521 2619 t
5537 2609 t
5553 2598 t
5569 2588 t
5586 2577 t
5602 2567 t
5618 2557 t
5635 2547 t
5651 2537 t
5667 2527 t
5683 2517 t
5700 2507 t
5716 2498 t
5732 2488 t
5748 2479 t
5765 2469 t
5781 2460 t
5797 2451 t
5814 2442 t
5830 2432 t
5846 2423 t
5862 2415 t
5879 2406 t
5895 2397 t
5911 2388 t
5927 2380 t
5944 2371 t
5960 2363 t
5976 2354 t
5993 2346 t
6009 2338 t
6025 2330 t
6041 2322 t
6058 2314 t
6074 2306 t
6090 2298 t
6106 2290 t
6123 2282 t
6139 2275 t
6155 2267 t
6172 2259 t
6188 2252 t
6204 2245 t
6220 2237 t
6237 2230 t
6253 2223 t
6269 2216 t
6285 2208 t
6302 2201 t
6318 2194 t
6334 2187 t
6351 2181 t
6367 2174 t
6383 2167 t
6399 2160 t
6416 2154 t
6432 2147 t
6448 2141 t
6464 2134 t
6481 2128 t
6497 2121 t
6513 2115 t
6530 2109 t
6546 2103 t
6562 2096 t
6578 2090 t
6595 2084 t
6611 2078 t
6627 2072 t
6643 2066 t
6660 2061 t
6676 2055 t
6692 2049 t
6709 2043 t
6725 2038 t
6741 2032 t
6757 2026 t
6774 2021 t
6790 2015 t
6806 2010 t
6822 2005 t
6839 1999 t
6855 1994 t
6871 1989 t
6888 1983 t
6904 1978 t
6920 1973 t
6936 1968 t
6953 1963 t
6969 1958 t
6985 1953 t
7001 1948 t
7018 1943 t
7034 1938 t
7050 1933 t
7067 1928 t
7083 1924 t
7099 1919 t
7115 1914 t
7132 1910 t
7148 1905 t
7164 1900 t
7180 1896 t
7197 1891 t
7213 1887 t
7229 1883 t
7246 1878 t
7262 1874 t
7278 1869 t
7294 1865 t
7311 1861 t
7327 1857 t
7343 1852 t
7359 1848 t
7376 1844 t
7392 1840 t
7408 1836 t
7425 1832 t
7441 1828 t
7457 1824 t
7473 1820 t
7490 1816 t
7506 1812 t
7522 1808 t
7538 1804 t
7555 1800 t
7571 1797 t
7587 1793 t
7604 1789 t
7620 1786 t
7636 1782 t
7652 1778 t
7669 1775 t
7685 1771 t
7701 1767 t
7717 1764 t
7734 1760 t
7750 1757 t
7766 1753 t
7783 1750 t
7783 1750 t stroke
li
grestore
showpage
%
% fig4.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 4) 190 h z
} def left
6651 2694 /out {
(d = 2) 190 h z
} def left
7782 1063 7782 5308 l
1273 1063 1273 5308 l
1273 5308 7782 5308 l
1273 1063 7782 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(1) 160 h z
} def /alpha 0 def center
1400 1081 1400 1045 l
1400 1081 1400 1045 l
1400 5290 1400 5326 l
1527 1081 1527 1045 l
1527 1081 1527 1045 l
1527 5290 1527 5326 l
1654 1081 1654 1045 l
1654 1081 1654 1045 l
1654 5290 1654 5326 l
1781 1100 1781 1026 l
1781 1100 1781 1026 l
1781 5271 1781 5345 l
1781 859 /out {
(1.2) 160 h z
} def /alpha 0 def center
1908 1081 1908 1045 l
1908 1081 1908 1045 l
1908 5290 1908 5326 l
2034 1081 2034 1045 l
2034 1081 2034 1045 l
2034 5290 2034 5326 l
2161 1081 2161 1045 l
2161 1081 2161 1045 l
2161 5290 2161 5326 l
2288 1100 2288 1026 l
2288 1100 2288 1026 l
2288 5271 2288 5345 l
2288 859 /out {
(1.4) 160 h z
} def /alpha 0 def center
2415 1081 2415 1045 l
2415 1081 2415 1045 l
2415 5290 2415 5326 l
2542 1081 2542 1045 l
2542 1081 2542 1045 l
2542 5290 2542 5326 l
2669 1081 2669 1045 l
2669 1081 2669 1045 l
2669 5290 2669 5326 l
2795 1100 2795 1026 l
2795 1100 2795 1026 l
2795 5271 2795 5345 l
2795 859 /out {
(1.6) 160 h z
} def /alpha 0 def center
2922 1081 2922 1045 l
2922 1081 2922 1045 l
2922 5290 2922 5326 l
3049 1081 3049 1045 l
3049 1081 3049 1045 l
3049 5290 3049 5326 l
3176 1081 3176 1045 l
3176 1081 3176 1045 l
3176 5290 3176 5326 l
3303 1100 3303 1026 l
3303 1100 3303 1026 l
3303 5271 3303 5345 l
3303 859 /out {
(1.8) 160 h z
} def /alpha 0 def center
3429 1081 3429 1045 l
3429 1081 3429 1045 l
3429 5290 3429 5326 l
3556 1081 3556 1045 l
3556 1081 3556 1045 l
3556 5290 3556 5326 l
3683 1081 3683 1045 l
3683 1081 3683 1045 l
3683 5290 3683 5326 l
3810 1100 3810 1026 l
3810 1100 3810 1026 l
3810 5271 3810 5345 l
3810 859 /out {
(2) 160 h z
} def /alpha 0 def center
3937 1081 3937 1045 l
3937 1081 3937 1045 l
3937 5290 3937 5326 l
4064 1081 4064 1045 l
4064 1081 4064 1045 l
4064 5290 4064 5326 l
4190 1081 4190 1045 l
4190 1081 4190 1045 l
4190 5290 4190 5326 l
4317 1100 4317 1026 l
4317 1100 4317 1026 l
4317 5271 4317 5345 l
4317 859 /out {
(2.2) 160 h z
} def /alpha 0 def center
4444 1081 4444 1045 l
4444 1081 4444 1045 l
4444 5290 4444 5326 l
4571 1081 4571 1045 l
4571 1081 4571 1045 l
4571 5290 4571 5326 l
4698 1081 4698 1045 l
4698 1081 4698 1045 l
4698 5290 4698 5326 l
4825 1100 4825 1026 l
4825 1100 4825 1026 l
4825 5271 4825 5345 l
4825 859 /out {
(2.4) 160 h z
} def /alpha 0 def center
4951 1081 4951 1045 l
4951 1081 4951 1045 l
4951 5290 4951 5326 l
5078 1081 5078 1045 l
5078 1081 5078 1045 l
5078 5290 5078 5326 l
5205 1081 5205 1045 l
5205 1081 5205 1045 l
5205 5290 5205 5326 l
5332 1100 5332 1026 l
5332 1100 5332 1026 l
5332 5271 5332 5345 l
5332 859 /out {
(2.6) 160 h z
} def /alpha 0 def center
5459 1081 5459 1045 l
5459 1081 5459 1045 l
5459 5290 5459 5326 l
5585 1081 5585 1045 l
5585 1081 5585 1045 l
5585 5290 5585 5326 l
5712 1081 5712 1045 l
5712 1081 5712 1045 l
5712 5290 5712 5326 l
5839 1100 5839 1026 l
5839 1100 5839 1026 l
5839 5271 5839 5345 l
5839 859 /out {
(2.8) 160 h z
} def /alpha 0 def center
5966 1081 5966 1045 l
5966 1081 5966 1045 l
5966 5290 5966 5326 l
6093 1081 6093 1045 l
6093 1081 6093 1045 l
6093 5290 6093 5326 l
6220 1081 6220 1045 l
6220 1081 6220 1045 l
6220 5290 6220 5326 l
6346 1100 6346 1026 l
6346 1100 6346 1026 l
6346 5271 6346 5345 l
6346 859 /out {
(3) 160 h z
} def /alpha 0 def center
6473 1081 6473 1045 l
6473 1081 6473 1045 l
6473 5290 6473 5326 l
6600 1081 6600 1045 l
6600 1081 6600 1045 l
6600 5290 6600 5326 l
6727 1081 6727 1045 l
6727 1081 6727 1045 l
6727 5290 6727 5326 l
6854 1100 6854 1026 l
6854 1100 6854 1026 l
6854 5271 6854 5345 l
6854 859 /out {
(3.2) 160 h z
} def /alpha 0 def center
6980 1081 6980 1045 l
6980 1081 6980 1045 l
6980 5290 6980 5326 l
7107 1081 7107 1045 l
7107 1081 7107 1045 l
7107 5290 7107 5326 l
7234 1081 7234 1045 l
7234 1081 7234 1045 l
7234 5290 7234 5326 l
7361 1100 7361 1026 l
7361 1100 7361 1026 l
7361 5271 7361 5345 l
7361 859 /out {
(3.4) 160 h z
} def /alpha 0 def center
7488 1081 7488 1045 l
7488 1081 7488 1045 l
7488 5290 7488 5326 l
7615 1081 7615 1045 l
7615 1081 7615 1045 l
7615 5290 7615 5326 l
7741 1081 7741 1045 l
7741 1081 7741 1045 l
7741 5290 7741 5326 l
4528 574 /out {
(R) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1310 1063 1236 1063 l
7745 1063 7819 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1345 1256 1345 l
1291 1345 1255 1345 l
7764 1345 7800 1345 l
1292 1627 1256 1627 l
1291 1627 1255 1627 l
7764 1627 7800 1627 l
1292 1908 1256 1908 l
1291 1908 1255 1908 l
7764 1908 7800 1908 l
1311 2190 1237 2190 l
1310 2190 1236 2190 l
7745 2190 7819 2190 l
1125 2134 /out {
(0.2) 160 h z
} def right
1292 2472 1256 2472 l
1291 2472 1255 2472 l
7764 2472 7800 2472 l
1292 2753 1256 2753 l
1291 2753 1255 2753 l
7764 2753 7800 2753 l
1292 3035 1256 3035 l
1291 3035 1255 3035 l
7764 3035 7800 3035 l
1311 3317 1237 3317 l
1310 3317 1236 3317 l
7745 3317 7819 3317 l
1125 3261 /out {
(0.4) 160 h z
} def right
1292 3598 1256 3598 l
1291 3598 1255 3598 l
7764 3598 7800 3598 l
1292 3880 1256 3880 l
1291 3880 1255 3880 l
7764 3880 7800 3880 l
1292 4162 1256 4162 l
1291 4162 1255 4162 l
7764 4162 7800 4162 l
1311 4443 1237 4443 l
1310 4443 1236 4443 l
7745 4443 7819 4443 l
1125 4387 /out {
(0.6) 160 h z
} def right
1292 4725 1256 4725 l
1291 4725 1255 4725 l
7764 4725 7800 4725 l
1292 5007 1256 5007 l
1291 5007 1255 5007 l
7764 5007 7800 5007 l
1292 5288 1256 5288 l
1291 5288 1255 5288 l
7764 5288 7800 5288 l
663 3216 /out {
(g) 190 h z
(\261) 124 s -76 push
(\(R,L\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
3335 1063 newpath moveto
3337 1070 t
3338 1076 t
3339 1082 t
3341 1088 t
3342 1094 t
3343 1100 t
3344 1106 t
3346 1113 t
3347 1119 t
3348 1125 t
3350 1131 t
3351 1137 t
3352 1143 t
3354 1149 t
3355 1155 t
3356 1161 t
3357 1167 t
3359 1173 t
3360 1179 t
3362 1185 t
3363 1191 t
3364 1197 t
3366 1203 t
3367 1209 t
3368 1215 t
3370 1221 t
3371 1227 t
3372 1233 t
3374 1239 t
3375 1245 t
3377 1251 t
3378 1257 t
3379 1263 t
3381 1269 t
3382 1275 t
3384 1281 t
3385 1287 t
3386 1293 t
3388 1298 t
3389 1304 t
3391 1310 t
3392 1316 t
3393 1322 t
3395 1328 t
3396 1334 t
3398 1340 t
3399 1345 t
3401 1351 t
3402 1357 t
3404 1363 t
3405 1369 t
3407 1375 t
3408 1380 t
3410 1386 t
3411 1392 t
3413 1398 t
3414 1404 t
3416 1409 t
3417 1415 t
3419 1421 t
3420 1427 t
3422 1432 t
3423 1438 t
3425 1444 t
3426 1450 t
3428 1455 t
3429 1461 t
3431 1467 t
3432 1473 t
3434 1478 t
3435 1484 t
3437 1490 t
3439 1495 t
3440 1501 t
3442 1507 t
3443 1512 t
3445 1518 t
3447 1524 t
3448 1529 t
3450 1535 t
3451 1541 t
3453 1546 t
3455 1552 t
3456 1558 t
3458 1563 t
3459 1569 t
3461 1574 t
3463 1580 t
3464 1586 t
3466 1591 t
3468 1597 t
3469 1602 t
3471 1608 t
3473 1613 t
3474 1619 t
3476 1625 t
3478 1630 t
3480 1636 t
3481 1641 t
3483 1647 t
3485 1652 t
3486 1658 t
3488 1663 t
3490 1669 t
3492 1674 t
3493 1680 t
3495 1685 t
3497 1691 t
3499 1696 t
3500 1702 t
3502 1707 t
3504 1713 t
3506 1718 t
3508 1723 t
3509 1729 t
3511 1734 t
3513 1740 t
3515 1745 t
3517 1751 t
3518 1756 t
3520 1761 t
3522 1767 t
3524 1772 t
3526 1778 t
3528 1783 t
3529 1788 t
3531 1794 t
3533 1799 t
3535 1804 t
3537 1810 t
3539 1815 t
3541 1820 t
3543 1826 t
3545 1831 t
3547 1836 t
3549 1842 t
3550 1847 t
3552 1852 t
3554 1858 t
3556 1863 t
3558 1868 t
3560 1874 t
3562 1879 t
3564 1884 t
3566 1889 t
3568 1895 t
3570 1900 t
3572 1905 t
3574 1910 t
3576 1916 t
3578 1921 t
3580 1926 t
3582 1931 t
3584 1937 t
3586 1942 t
3589 1947 t
3591 1952 t
3593 1957 t
3595 1963 t
3597 1968 t
3599 1973 t
3601 1978 t
3603 1983 t
3605 1989 t
3608 1994 t
3610 1999 t
3612 2004 t
3614 2009 t
3616 2014 t
3618 2019 t
3621 2025 t
3623 2030 t
3625 2035 t
3627 2040 t
3629 2045 t
3632 2050 t
3634 2055 t
3636 2060 t
3638 2065 t
3641 2071 t
3643 2076 t
3645 2081 t
3647 2086 t
3650 2091 t
3652 2096 t
3654 2101 t
3657 2106 t
3659 2111 t
3661 2116 t
3664 2121 t
3666 2126 t
3668 2131 t
3671 2136 t
3673 2141 t
3675 2146 t
3678 2151 t
3680 2156 t
3683 2161 t
3685 2166 t
3688 2171 t
3690 2176 t
3692 2181 t
3695 2186 t
3697 2191 t
3700 2196 t
3702 2201 t
3705 2206 t
3707 2211 t
3710 2216 t
3712 2221 t
3715 2226 t
3718 2231 t
3720 2236 t
3723 2241 t
3725 2246 t
3728 2250 t
3730 2255 t
3733 2260 t
3736 2265 t
3738 2270 t
3741 2275 t
3744 2280 t
3746 2285 t
3749 2290 t
3752 2294 t
3754 2299 t
3757 2304 t
3760 2309 t
3763 2314 t
3765 2319 t
3768 2324 t
3771 2328 t
3774 2333 t
3776 2338 t
3779 2343 t
3782 2348 t
3785 2353 t
3788 2357 t
3791 2362 t
3793 2367 t
3796 2372 t
3799 2377 t
3802 2381 t
3805 2386 t
3808 2391 t
3811 2396 t
3814 2400 t
3817 2405 t
3820 2410 t
3823 2415 t
3826 2420 t
3829 2424 t
3832 2429 t
3835 2434 t
3838 2439 t
3841 2443 t
3844 2448 t
3847 2453 t
3850 2457 t
3854 2462 t
3857 2467 t
3860 2472 t
3863 2476 t
3866 2481 t
3869 2486 t
3873 2490 t
3876 2495 t
3879 2500 t
3882 2504 t
3886 2509 t
3889 2514 t
3892 2518 t
3896 2523 t
3899 2528 t
3902 2532 t
3906 2537 t
3909 2542 t
3912 2546 t
3916 2551 t
3919 2556 t
3923 2560 t
3926 2565 t
3930 2570 t
3933 2574 t
3937 2579 t
3940 2583 t
3944 2588 t
3947 2593 t
3951 2597 t
3954 2602 t
3958 2606 t
3962 2611 t
3965 2616 t
3969 2620 t
3973 2625 t
3976 2629 t
3980 2634 t
3984 2639 t
3988 2643 t
3991 2648 t
3995 2652 t
3999 2657 t
4003 2661 t
4007 2666 t
4011 2670 t
4015 2675 t
4019 2680 t
4022 2684 t
4026 2689 t
4030 2693 t
4034 2698 t
4038 2702 t
4043 2707 t
4047 2711 t
4051 2716 t
4055 2720 t
4059 2725 t
4063 2729 t
4067 2734 t
4072 2738 t
4076 2743 t
4080 2747 t
4084 2752 t
4089 2756 t
4093 2761 t
4097 2765 t
4102 2770 t
4106 2774 t
4110 2779 t
4115 2783 t
4119 2788 t
4124 2792 t
4128 2796 t
4133 2801 t
4137 2805 t
4142 2810 t
4147 2814 t
4151 2819 t
4156 2823 t
4161 2828 t
4165 2832 t
4170 2837 t
4175 2841 t
4180 2845 t
4185 2850 t
4190 2854 t
4195 2859 t
4199 2863 t
4204 2868 t
4209 2872 t
4214 2876 t
4220 2881 t
4225 2885 t
4230 2890 t
4235 2894 t
4240 2898 t
4245 2903 t
4251 2907 t
4256 2912 t
4261 2916 t
4267 2920 t
4272 2925 t
4277 2929 t
4283 2934 t
4288 2938 t
4294 2942 t
4299 2947 t
4305 2951 t
4311 2955 t
4316 2960 t
4322 2964 t
4328 2969 t
4334 2973 t
4340 2977 t
4345 2982 t
4351 2986 t
4357 2990 t
4363 2995 t
4369 2999 t
4375 3004 t
4382 3008 t
4388 3012 t
4394 3017 t
4400 3021 t
4407 3025 t
4413 3030 t
4419 3034 t
4426 3038 t
4432 3043 t
4439 3047 t
4445 3051 t
4452 3056 t
4459 3060 t
4466 3065 t
4472 3069 t
4479 3073 t
4486 3078 t
4493 3082 t
4500 3086 t
4507 3091 t
4514 3095 t
4522 3099 t
4529 3104 t
4536 3108 t
4544 3112 t
4551 3117 t
4558 3121 t
4566 3125 t
4574 3130 t
4581 3134 t
4589 3138 t
4597 3143 t
4605 3147 t
4613 3152 t
4621 3156 t
4629 3160 t
4637 3165 t
4645 3169 t
4654 3173 t
4662 3178 t
4671 3182 t
4679 3186 t
4688 3191 t
4696 3195 t
4705 3199 t
4714 3204 t
4723 3208 t
4732 3213 t
4741 3217 t
4751 3221 t
4760 3226 t
4769 3230 t
4779 3234 t
4788 3239 t
4798 3243 t
4808 3248 t
4818 3252 t
4828 3256 t
4838 3261 t
4848 3265 t
4859 3270 t
4869 3274 t
4880 3279 t
4890 3283 t
4901 3287 t
4912 3292 t
4923 3296 t
4934 3301 t
4946 3305 t
4957 3310 t
4969 3314 t
4981 3319 t
4993 3323 t
5005 3327 t
5017 3332 t
5029 3336 t
5042 3341 t
5054 3345 t
5067 3350 t
5080 3354 t
5093 3359 t
5107 3364 t
5120 3368 t
5134 3373 t
5148 3377 t
5162 3382 t
5177 3386 t
5191 3391 t
5206 3396 t
5221 3400 t
5236 3405 t
5252 3409 t
5267 3414 t
5283 3419 t
5300 3423 t
5316 3428 t
5333 3433 t
5350 3438 t
5368 3442 t
5385 3447 t
5403 3452 t
5422 3457 t
5440 3461 t
5459 3466 t
5479 3471 t
5499 3476 t
5519 3481 t
5540 3486 t
5561 3491 t
5582 3496 t
5604 3501 t
5627 3506 t
5650 3511 t
5673 3516 t
5698 3521 t
5722 3526 t
5748 3531 t
5774 3536 t
5801 3542 t
5828 3547 t
5856 3552 t
5886 3558 t
5916 3563 t
5947 3569 t
5979 3574 t
6012 3580 t
6046 3586 t
6082 3591 t
6119 3597 t
6157 3603 t
6197 3609 t
6239 3615 t
6283 3621 t
6328 3628 t
6377 3634 t
6428 3641 t
6482 3648 t
6539 3655 t
6601 3662 t
6667 3669 t
6739 3677 t
6818 3685 t
6906 3694 t
7005 3703 t
7120 3714 t
7258 3725 t
7438 3738 t
stroke
li
6659 2425 /out {
(L=4.152...) 150 h z
} def left
10 setlinewidth
6509 2478 6226 2478 l1 ld li
/t {lineto} def
l1
1274 5106 newpath moveto
1286 5078 t
1299 5051 t
1312 5025 t
1324 5001 t
1337 4977 t
1350 4955 t
1362 4933 t
1375 4912 t
1388 4892 t
1400 4873 t
1413 4855 t
1426 4837 t
1438 4819 t
1451 4802 t
1464 4786 t
1476 4770 t
1489 4755 t
1502 4740 t
1514 4725 t
1527 4711 t
1540 4698 t
1553 4684 t
1565 4671 t
1578 4659 t
1591 4646 t
1603 4634 t
1616 4622 t
1629 4611 t
1641 4600 t
1654 4589 t
1667 4578 t
1679 4567 t
1692 4557 t
1705 4547 t
1717 4537 t
1730 4528 t
1743 4518 t
1755 4509 t
1768 4500 t
1781 4491 t
1793 4483 t
1806 4474 t
1819 4466 t
1832 4458 t
1844 4450 t
1857 4442 t
1870 4434 t
1882 4427 t
1895 4419 t
1908 4412 t
1920 4405 t
1933 4398 t
1946 4391 t
1958 4384 t
1971 4377 t
1984 4371 t
1996 4364 t
2009 4358 t
2022 4351 t
2034 4345 t
2047 4339 t
2060 4333 t
2072 4327 t
2085 4322 t
2098 4316 t
2111 4310 t
2123 4305 t
2136 4299 t
2149 4294 t
2161 4289 t
2174 4284 t
2187 4279 t
2199 4274 t
2212 4269 t
2225 4264 t
2237 4259 t
2250 4254 t
2263 4250 t
2275 4245 t
2288 4240 t
2301 4236 t
2313 4231 t
2326 4227 t
2339 4223 t
2351 4219 t
2364 4214 t
2377 4210 t
2390 4206 t
2402 4202 t
2415 4198 t
2428 4194 t
2440 4190 t
2453 4187 t
2466 4183 t
2478 4179 t
2491 4175 t
2504 4172 t
2516 4168 t
2529 4165 t
2542 4161 t
2554 4158 t
2567 4154 t
2580 4151 t
2592 4148 t
2605 4144 t
2618 4141 t
2630 4138 t
2643 4135 t
2656 4132 t
2669 4128 t
2681 4125 t
2694 4122 t
2707 4119 t
2719 4116 t
2732 4113 t
2745 4111 t
2757 4108 t
2773 4104 t
2778 4103 t
2783 4102 t
2788 4101 t
2793 4100 t
2798 4099 t
2803 4098 t
2809 4097 t
2814 4095 t
2819 4094 t
2824 4093 t
2829 4092 t
2834 4091 t
2839 4090 t
2844 4089 t
2849 4088 t
2854 4087 t
2859 4086 t
2864 4085 t
2869 4084 t
2874 4083 t
2880 4082 t
2885 4081 t
2890 4080 t
2895 4079 t
2900 4078 t
2905 4077 t
2910 4076 t
2915 4075 t
2920 4074 t
2925 4073 t
2930 4072 t
2935 4071 t
2940 4070 t
2946 4069 t
2951 4068 t
2956 4067 t
2961 4066 t
2966 4065 t
2971 4064 t
2976 4063 t
2981 4062 t
2986 4061 t
2991 4060 t
2996 4059 t
3001 4058 t
3006 4057 t
3011 4057 t
3017 4056 t
3022 4055 t
3027 4054 t
3032 4053 t
3037 4052 t
3042 4051 t
3047 4050 t
3052 4049 t
3057 4048 t
3062 4048 t
3067 4047 t
3072 4046 t
3077 4045 t
3082 4044 t
3088 4043 t
3093 4042 t
3098 4042 t
3103 4041 t
3108 4040 t
3113 4039 t
3118 4038 t
3123 4037 t
3128 4036 t
3133 4036 t
3138 4035 t
3143 4034 t
3148 4033 t
3154 4032 t
3159 4031 t
3164 4031 t
3169 4030 t
3174 4029 t
3179 4028 t
3184 4027 t
3189 4027 t
3194 4026 t
3199 4025 t
3204 4024 t
3209 4023 t
3214 4023 t
3219 4022 t
3225 4021 t
3230 4020 t
3235 4020 t
3240 4019 t
3245 4018 t
3250 4017 t
3255 4017 t
3260 4016 t
3265 4015 t
3270 4014 t
3275 4014 t
3280 4013 t
3285 4012 t
3290 4011 t
3296 4011 t
3301 4010 t
3306 4009 t
3311 4008 t
3316 4008 t
3321 4007 t
3326 4006 t
3331 4005 t
3336 4005 t
3341 4004 t
3346 4003 t
3351 4003 t
3356 4002 t
3361 4001 t
3367 4000 t
3372 4000 t
3377 3999 t
3382 3998 t
3387 3998 t
3392 3997 t
3397 3996 t
3402 3996 t
3407 3995 t
3412 3994 t
3417 3994 t
3422 3993 t
3427 3992 t
3433 3992 t
3438 3991 t
3443 3990 t
3448 3990 t
3453 3989 t
3458 3988 t
3463 3988 t
3468 3987 t
3473 3986 t
3478 3986 t
3483 3985 t
3488 3984 t
3493 3984 t
3498 3983 t
3504 3982 t
3509 3982 t
3514 3981 t
3519 3981 t
3524 3980 t
3529 3979 t
3534 3979 t
3539 3978 t
3544 3977 t
3549 3977 t
3554 3976 t
3559 3976 t
3564 3975 t
3569 3974 t
3575 3974 t
3580 3973 t
3585 3973 t
3590 3972 t
3595 3971 t
3600 3971 t
3605 3970 t
3610 3970 t
3615 3969 t
3620 3968 t
3625 3968 t
3630 3967 t
3635 3967 t
3641 3966 t
3646 3966 t
3651 3965 t
3656 3964 t
3661 3964 t
3666 3963 t
3671 3963 t
3676 3962 t
3681 3962 t
3686 3961 t
3691 3960 t
3696 3960 t
3701 3959 t
3706 3959 t
3712 3958 t
3717 3958 t
3722 3957 t
3727 3957 t
3732 3956 t
3737 3955 t
3742 3955 t
3747 3954 t
3752 3954 t
3757 3953 t
3762 3953 t
3767 3952 t
3772 3952 t
3777 3951 t
3783 3951 t
3788 3950 t
3793 3950 t
3798 3949 t
3803 3949 t
3808 3948 t
3813 3948 t
3818 3947 t
3823 3946 t
3828 3946 t
3833 3945 t
3838 3945 t
3843 3944 t
3848 3944 t
3854 3943 t
3859 3943 t
3864 3942 t
3869 3942 t
3874 3941 t
3879 3941 t
3884 3940 t
3889 3940 t
3894 3939 t
3899 3939 t
3904 3938 t
3909 3938 t
3914 3937 t
3920 3937 t
3925 3937 t
3930 3936 t
3935 3936 t
3940 3935 t
3945 3935 t
3950 3934 t
3955 3934 t
3960 3933 t
3965 3933 t
3970 3932 t
3975 3932 t
3980 3931 t
3985 3931 t
3991 3930 t
3996 3930 t
4001 3929 t
4006 3929 t
4011 3929 t
4016 3928 t
4021 3928 t
4026 3927 t
4031 3927 t
4036 3926 t
4041 3926 t
4046 3925 t
4051 3925 t
4056 3924 t
4062 3924 t
4067 3924 t
4072 3923 t
4077 3923 t
4082 3922 t
4087 3922 t
4092 3921 t
4097 3921 t
4102 3921 t
4107 3920 t
4112 3920 t
4117 3919 t
4122 3919 t
4127 3918 t
4133 3918 t
4138 3918 t
4143 3917 t
4148 3917 t
4153 3916 t
4158 3916 t
4163 3915 t
4168 3915 t
4173 3915 t
4178 3914 t
4183 3914 t
4188 3913 t
4193 3913 t
4199 3913 t
4204 3912 t
4209 3912 t
4214 3911 t
4219 3911 t
4224 3910 t
4229 3910 t
4234 3910 t
4239 3909 t
4244 3909 t
4249 3908 t
4254 3908 t
4259 3908 t
4264 3907 t
4270 3907 t
4275 3907 t
4280 3906 t
4285 3906 t
4290 3905 t
4295 3905 t
4300 3905 t
4305 3904 t
4310 3904 t
4315 3903 t
4320 3903 t
4325 3903 t
4330 3902 t
4335 3902 t
4341 3902 t
4346 3901 t
4351 3901 t
4356 3900 t
4361 3900 t
4366 3900 t
4371 3899 t
4376 3899 t
4381 3899 t
4386 3898 t
4391 3898 t
4396 3897 t
4401 3897 t
4407 3897 t
4412 3896 t
4417 3896 t
4422 3896 t
4427 3895 t
4432 3895 t
4437 3895 t
4442 3894 t
4447 3894 t
4452 3893 t
4457 3893 t
4462 3893 t
4467 3892 t
4472 3892 t
4478 3892 t
4483 3891 t
4488 3891 t
4493 3891 t
4498 3890 t
4503 3890 t
4508 3890 t
4513 3889 t
4518 3889 t
4523 3889 t
4528 3888 t
4533 3888 t
4538 3888 t
4543 3887 t
4549 3887 t
4554 3887 t
4559 3886 t
4564 3886 t
4569 3886 t
4574 3885 t
4579 3885 t
4584 3885 t
4589 3884 t
4594 3884 t
4599 3884 t
4604 3883 t
4609 3883 t
4614 3883 t
4620 3882 t
4625 3882 t
4630 3882 t
4635 3881 t
4640 3881 t
4645 3881 t
4650 3880 t
4655 3880 t
4660 3880 t
4665 3879 t
4670 3879 t
4675 3879 t
4680 3878 t
4686 3878 t
4691 3878 t
4696 3877 t
4701 3877 t
4706 3877 t
4711 3877 t
4716 3876 t
4721 3876 t
4726 3876 t
4731 3875 t
4736 3875 t
4741 3875 t
4746 3874 t
4751 3874 t
4757 3874 t
4762 3873 t
4767 3873 t
4772 3873 t
4777 3873 t
4782 3872 t
4787 3872 t
4792 3872 t
4797 3871 t
4802 3871 t
4807 3871 t
4812 3871 t
4817 3870 t
4822 3870 t
4828 3870 t
4833 3869 t
4838 3869 t
4843 3869 t
4848 3868 t
4853 3868 t
4858 3868 t
4863 3868 t
4868 3867 t
4873 3867 t
4878 3867 t
4883 3866 t
4888 3866 t
4894 3866 t
4899 3866 t
4904 3865 t
4909 3865 t
4914 3865 t
4919 3864 t
4924 3864 t
4929 3864 t
4934 3864 t
4939 3863 t
4944 3863 t
4949 3863 t
4954 3863 t
4959 3862 t
4965 3862 t
4970 3862 t
4975 3861 t
4980 3861 t
4985 3861 t
4990 3861 t
4995 3860 t
5000 3860 t
5005 3860 t
5010 3860 t
5015 3859 t
5020 3859 t
5025 3859 t
5030 3859 t
5036 3858 t
5041 3858 t
5046 3858 t
5051 3857 t
5056 3857 t
5061 3857 t
5066 3857 t
5071 3856 t
5076 3856 t
5081 3856 t
5086 3856 t
5091 3855 t
5096 3855 t
5101 3855 t
5107 3855 t
5112 3854 t
5117 3854 t
5122 3854 t
5127 3854 t
5132 3853 t
5137 3853 t
5142 3853 t
5147 3853 t
5152 3852 t
5157 3852 t
5162 3852 t
5167 3852 t
5173 3851 t
5178 3851 t
5183 3851 t
5188 3851 t
5193 3850 t
5198 3850 t
5203 3850 t
5208 3850 t
5213 3849 t
5218 3849 t
5223 3849 t
5228 3849 t
5233 3848 t
5238 3848 t
5244 3848 t
5249 3848 t
5254 3847 t
5259 3847 t
5264 3847 t
5269 3847 t
5274 3846 t
5279 3846 t
5284 3846 t
5289 3846 t
5294 3846 t
5299 3845 t
5304 3845 t
5309 3845 t
5315 3845 t
5320 3844 t
5325 3844 t
5330 3844 t
5335 3844 t
5340 3843 t
5345 3843 t
5350 3843 t
5355 3843 t
5360 3843 t
5365 3842 t
5370 3842 t
5375 3842 t
5380 3842 t
5386 3841 t
5391 3841 t
5396 3841 t
5401 3841 t
5406 3841 t
5411 3840 t
5416 3840 t
5421 3840 t
5426 3840 t
5431 3839 t
5436 3839 t
5441 3839 t
5446 3839 t
5452 3839 t
5457 3838 t
5462 3838 t
5467 3838 t
5472 3838 t
5477 3837 t
5482 3837 t
5487 3837 t
5492 3837 t
5497 3837 t
5502 3836 t
5507 3836 t
5512 3836 t
5517 3836 t
5523 3835 t
5528 3835 t
5533 3835 t
5538 3835 t
5543 3835 t
5548 3834 t
5553 3834 t
5558 3834 t
5563 3834 t
5568 3834 t
5573 3833 t
5578 3833 t
5583 3833 t
5588 3833 t
5594 3833 t
5599 3832 t
5604 3832 t
5609 3832 t
5614 3832 t
5619 3832 t
5624 3831 t
5629 3831 t
5634 3831 t
5639 3831 t
5644 3830 t
5649 3830 t
5654 3830 t
5660 3830 t
5665 3830 t
5670 3829 t
5675 3829 t
5680 3829 t
5685 3829 t
5690 3829 t
5695 3828 t
5700 3828 t
5705 3828 t
5710 3828 t
5715 3828 t
5720 3827 t
5725 3827 t
5731 3827 t
5736 3827 t
5741 3827 t
5746 3826 t
5751 3826 t
5756 3826 t
5761 3826 t
5766 3826 t
5771 3826 t
5776 3825 t
5781 3825 t
5786 3825 t
5791 3825 t
5796 3825 t
5802 3824 t
5807 3824 t
5812 3824 t
5817 3824 t
5822 3824 t
5827 3823 t
5832 3823 t
5837 3823 t
5842 3823 t
5847 3823 t
5852 3822 t
5857 3822 t
5862 3822 t
5867 3822 t
5873 3822 t
5878 3822 t
5883 3821 t
5888 3821 t
5893 3821 t
5898 3821 t
5903 3821 t
5908 3820 t
5913 3820 t
5918 3820 t
5923 3820 t
5928 3820 t
5933 3819 t
5939 3819 t
5944 3819 t
5949 3819 t
5954 3819 t
5959 3819 t
5964 3818 t
5969 3818 t
5974 3818 t
5979 3818 t
5984 3818 t
5989 3817 t
5994 3817 t
5999 3817 t
6004 3817 t
6010 3817 t
6015 3817 t
6020 3816 t
6025 3816 t
6030 3816 t
6035 3816 t
6040 3816 t
6045 3815 t
6050 3815 t
6055 3815 t
6060 3815 t
6065 3815 t
6070 3815 t
6075 3814 t
6081 3814 t
6086 3814 t
6091 3814 t
6096 3814 t
6101 3814 t
6106 3813 t
6111 3813 t
6116 3813 t
6121 3813 t
6126 3813 t
6131 3812 t
6136 3812 t
6141 3812 t
6146 3812 t
6152 3812 t
6157 3812 t
6162 3811 t
6167 3811 t
6172 3811 t
6177 3811 t
6182 3811 t
6187 3811 t
6192 3810 t
6197 3810 t
6202 3810 t
6207 3810 t
6212 3810 t
6218 3810 t
6223 3809 t
6228 3809 t
6233 3809 t
6238 3809 t
6243 3809 t
6248 3809 t
6253 3808 t
6258 3808 t
6263 3808 t
6268 3808 t
6273 3808 t
6278 3808 t
6283 3807 t
6289 3807 t
6294 3807 t
6299 3807 t
6304 3807 t
6309 3807 t
6314 3806 t
6319 3806 t
6324 3806 t
6329 3806 t
6334 3806 t
6339 3806 t
6344 3805 t
6349 3805 t
6354 3805 t
6360 3805 t
6365 3805 t
6370 3805 t
6375 3804 t
6380 3804 t
6385 3804 t
6390 3804 t
6395 3804 t
6400 3804 t
6405 3803 t
6410 3803 t
6415 3803 t
6420 3803 t
6426 3803 t
6431 3803 t
6436 3802 t
6441 3802 t
6446 3802 t
6451 3802 t
6456 3802 t
6461 3802 t
6466 3801 t
6471 3801 t
6476 3801 t
6481 3801 t
6486 3801 t
6491 3801 t
6497 3800 t
6502 3800 t
6507 3800 t
6512 3800 t
6517 3800 t
6522 3800 t
6527 3799 t
6532 3799 t
6537 3799 t
6542 3799 t
6547 3799 t
6552 3799 t
6557 3798 t
6562 3798 t
6568 3798 t
6573 3798 t
6578 3798 t
6583 3798 t
6588 3797 t
6593 3797 t
6598 3797 t
6603 3797 t
6608 3797 t
6613 3797 t
6618 3796 t
6623 3796 t
6628 3796 t
6633 3796 t
6639 3796 t
6644 3796 t
6649 3795 t
6654 3795 t
6659 3795 t
6664 3795 t
6669 3795 t
6674 3795 t
6679 3795 t
6684 3794 t
6689 3794 t
6694 3794 t
6699 3794 t
6705 3794 t
6710 3794 t
6715 3793 t
6720 3793 t
6725 3793 t
6730 3793 t
6735 3793 t
6740 3793 t
6745 3792 t
6750 3792 t
6755 3792 t
6760 3792 t
6765 3792 t
6770 3792 t
6776 3791 t
6781 3791 t
6786 3791 t
6791 3791 t
6796 3791 t
6801 3791 t
6806 3790 t
6811 3790 t
6816 3790 t
6821 3790 t
6826 3790 t
6831 3789 t
6836 3789 t
6841 3789 t
6847 3789 t
6852 3789 t
6857 3789 t
6862 3788 t
6867 3788 t
6872 3788 t
6877 3788 t
6882 3788 t
6887 3788 t
6892 3787 t
6897 3787 t
6902 3787 t
6907 3787 t
6913 3787 t
6918 3787 t
6923 3786 t
6928 3786 t
6933 3786 t
6938 3786 t
6943 3786 t
6948 3785 t
6953 3785 t
6958 3785 t
6963 3785 t
6968 3785 t
6973 3785 t
6978 3784 t
6984 3784 t
6989 3784 t
6994 3784 t
6999 3784 t
7004 3783 t
7009 3783 t
7014 3783 t
7019 3783 t
7024 3783 t
7029 3782 t
7034 3782 t
7039 3782 t
7044 3782 t
7049 3782 t
7055 3781 t
7060 3781 t
7065 3781 t
7070 3781 t
7075 3781 t
7080 3780 t
7085 3780 t
7090 3780 t
7095 3780 t
7100 3780 t
7105 3779 t
7110 3779 t
7115 3779 t
7120 3779 t
7126 3779 t
7131 3778 t
7136 3778 t
7141 3778 t
7146 3778 t
7151 3777 t
7156 3777 t
7161 3777 t
7166 3777 t
7171 3776 t
7176 3776 t
7181 3776 t
7186 3776 t
7192 3776 t
7197 3775 t
7202 3775 t
7207 3775 t
7212 3775 t
7217 3774 t
7222 3774 t
7227 3774 t
7232 3773 t
7237 3773 t
7242 3773 t
currentpoint stroke newpath moveto
7247 3773 t
7252 3772 t
7257 3772 t
7263 3772 t
7268 3772 t
7273 3771 t
7278 3771 t
7283 3771 t
7288 3770 t
7293 3770 t
7298 3770 t
7303 3769 t
7308 3769 t
7313 3769 t
7318 3768 t
7323 3768 t
7328 3768 t
7334 3767 t
7339 3767 t
7344 3766 t
7349 3766 t
7354 3766 t
7359 3765 t
7364 3765 t
7369 3764 t
7374 3764 t
7379 3763 t
7384 3763 t
7389 3762 t
7394 3762 t
7399 3761 t
7405 3761 t
7410 3760 t
7415 3759 t
7420 3759 t
7425 3758 t
7430 3757 t
7435 3756 t
7440 3756 t
7445 3755 t
7450 3754 t
7455 3752 t
7460 3751 t
7465 3749 t
7471 3747 t
7473 3737 t
7467 3733 t
7462 3730 t
7457 3728 t
7452 3726 t
7447 3724 t
7442 3722 t
7437 3721 t
7432 3719 t
7427 3718 t
7422 3716 t
7417 3715 t
7412 3713 t
7407 3712 t
7402 3711 t
7396 3709 t
7391 3708 t
7386 3707 t
7381 3705 t
7376 3704 t
7371 3703 t
7366 3702 t
7361 3700 t
7356 3699 t
7351 3698 t
7346 3697 t
7341 3696 t
7336 3695 t
7331 3693 t
7325 3692 t
7320 3691 t
7315 3690 t
7310 3689 t
7305 3688 t
7300 3687 t
7295 3685 t
7290 3684 t
7285 3683 t
7280 3682 t
7275 3681 t
7270 3680 t
7265 3679 t
7259 3678 t
7254 3677 t
7249 3675 t
7244 3674 t
7239 3673 t
7234 3672 t
7229 3671 t
7224 3670 t
7219 3669 t
7214 3668 t
7209 3667 t
7204 3666 t
7199 3665 t
7194 3663 t
7188 3662 t
7183 3661 t
7178 3660 t
7173 3659 t
7168 3658 t
7163 3657 t
7158 3656 t
7153 3655 t
7148 3654 t
7143 3652 t
7138 3651 t
7133 3650 t
7128 3649 t
7123 3648 t
7117 3647 t
7112 3646 t
7107 3645 t
7102 3644 t
7097 3643 t
7092 3641 t
7087 3640 t
7082 3639 t
7077 3638 t
7072 3637 t
7067 3636 t
7062 3635 t
7057 3634 t
7051 3633 t
7046 3631 t
7041 3630 t
7036 3629 t
7031 3628 t
7026 3627 t
7021 3626 t
7016 3625 t
7011 3624 t
7006 3622 t
7001 3621 t
6996 3620 t
6991 3619 t
6986 3618 t
6980 3617 t
6975 3616 t
6970 3614 t
6965 3613 t
6960 3612 t
6955 3611 t
6950 3610 t
6945 3609 t
6940 3608 t
6935 3606 t
6930 3605 t
6925 3604 t
6920 3603 t
6915 3602 t
6909 3601 t
6904 3599 t
6899 3598 t
6894 3597 t
6889 3596 t
6884 3595 t
6879 3593 t
6874 3592 t
6869 3591 t
6864 3590 t
6859 3589 t
6854 3587 t
6849 3586 t
6844 3585 t
6838 3584 t
6833 3583 t
6828 3581 t
6823 3580 t
6818 3579 t
6813 3578 t
6808 3576 t
6803 3575 t
6798 3574 t
6793 3573 t
6788 3572 t
6783 3570 t
6778 3569 t
6772 3568 t
6767 3567 t
6762 3565 t
6757 3564 t
6752 3563 t
6747 3562 t
6742 3560 t
6737 3559 t
6732 3558 t
6727 3556 t
6722 3555 t
6717 3554 t
6712 3553 t
6707 3551 t
6701 3550 t
6696 3549 t
6691 3547 t
6686 3546 t
6681 3545 t
6676 3543 t
6671 3542 t
6666 3541 t
6661 3539 t
6656 3538 t
6651 3537 t
6646 3535 t
6641 3534 t
6636 3533 t
6630 3531 t
6625 3530 t
6620 3529 t
6615 3527 t
6610 3526 t
6605 3525 t
6600 3523 t
6595 3522 t
6590 3521 t
6585 3519 t
6580 3518 t
6575 3516 t
6570 3515 t
6565 3514 t
6559 3512 t
6554 3511 t
6549 3509 t
6544 3508 t
6539 3507 t
6534 3505 t
6529 3504 t
6524 3502 t
6519 3501 t
6514 3499 t
6509 3498 t
6504 3496 t
6499 3495 t
6493 3494 t
6488 3492 t
6483 3491 t
6478 3489 t
6473 3488 t
6468 3486 t
6463 3485 t
6458 3483 t
6453 3482 t
6448 3480 t
6443 3479 t
6438 3477 t
6433 3476 t
6428 3474 t
6422 3473 t
6417 3471 t
6412 3470 t
6407 3468 t
6402 3467 t
6397 3465 t
6392 3464 t
6387 3462 t
6382 3460 t
6377 3459 t
6372 3457 t
6367 3456 t
6362 3454 t
6357 3453 t
6351 3451 t
6346 3449 t
6341 3448 t
6336 3446 t
6331 3445 t
6326 3443 t
6321 3441 t
6316 3440 t
6311 3438 t
6306 3437 t
6301 3435 t
6296 3433 t
6291 3432 t
6285 3430 t
6280 3428 t
6275 3427 t
6270 3425 t
6265 3423 t
6260 3422 t
6255 3420 t
6250 3418 t
6245 3417 t
6240 3415 t
6235 3413 t
6230 3411 t
6225 3410 t
6220 3408 t
6214 3406 t
6209 3405 t
6204 3403 t
6199 3401 t
6194 3399 t
6189 3398 t
6184 3396 t
6179 3394 t
6174 3392 t
6169 3391 t
6164 3389 t
6159 3387 t
6154 3385 t
6149 3383 t
6143 3382 t
6138 3380 t
6133 3378 t
6128 3376 t
6123 3374 t
6118 3372 t
6113 3371 t
6108 3369 t
6103 3367 t
6098 3365 t
6093 3363 t
6088 3361 t
6083 3359 t
6078 3357 t
6072 3356 t
6067 3354 t
6062 3352 t
6057 3350 t
6052 3348 t
6047 3346 t
6042 3344 t
6037 3342 t
6032 3340 t
6027 3338 t
6022 3336 t
6017 3334 t
6012 3332 t
6006 3330 t
6001 3328 t
5996 3326 t
5991 3324 t
5986 3322 t
5981 3320 t
5976 3318 t
5971 3316 t
5966 3314 t
5961 3312 t
5956 3310 t
5951 3308 t
5946 3306 t
5941 3304 t
5935 3302 t
5930 3300 t
5925 3298 t
5920 3296 t
5915 3293 t
5910 3291 t
5905 3289 t
5900 3287 t
5895 3285 t
5890 3283 t
5885 3281 t
5880 3278 t
5875 3276 t
5870 3274 t
5864 3272 t
5859 3270 t
5854 3267 t
5849 3265 t
5844 3263 t
5839 3261 t
5834 3259 t
5829 3256 t
5824 3254 t
5819 3252 t
5814 3250 t
5809 3247 t
5804 3245 t
5799 3243 t
5793 3240 t
5788 3238 t
5783 3236 t
5778 3233 t
5773 3231 t
5768 3229 t
5763 3226 t
5758 3224 t
5753 3222 t
5748 3219 t
5743 3217 t
5738 3214 t
5733 3212 t
5727 3210 t
5722 3207 t
5717 3205 t
5712 3202 t
5707 3200 t
5702 3197 t
5697 3195 t
5692 3192 t
5687 3190 t
5682 3187 t
5677 3185 t
5672 3182 t
5667 3180 t
5662 3177 t
5656 3175 t
5651 3172 t
5646 3170 t
5641 3167 t
5636 3164 t
5631 3162 t
5626 3159 t
5621 3156 t
5616 3154 t
5611 3151 t
5606 3149 t
5601 3146 t
5596 3143 t
5591 3141 t
5585 3138 t
5580 3135 t
5575 3132 t
5570 3130 t
5565 3127 t
5560 3124 t
5555 3121 t
5550 3119 t
5545 3116 t
5540 3113 t
5535 3110 t
5530 3107 t
5525 3105 t
5519 3102 t
5514 3099 t
5509 3096 t
5504 3093 t
5499 3090 t
5494 3087 t
5489 3084 t
5484 3081 t
5479 3078 t
5474 3076 t
5469 3073 t
5464 3070 t
5459 3067 t
5454 3064 t
5448 3061 t
5443 3058 t
5438 3055 t
5433 3051 t
5428 3048 t
5423 3045 t
5418 3042 t
5413 3039 t
5408 3036 t
5403 3033 t
5398 3030 t
5393 3027 t
5388 3023 t
5383 3020 t
5377 3017 t
5372 3014 t
5367 3011 t
5362 3007 t
5357 3004 t
5352 3001 t
5347 2998 t
5342 2994 t
5337 2991 t
5332 2988 t
5327 2984 t
5322 2981 t
5317 2978 t
5312 2974 t
5306 2971 t
5301 2967 t
5296 2964 t
5291 2960 t
5286 2957 t
5281 2954 t
5276 2950 t
5271 2947 t
5266 2943 t
5261 2939 t
5256 2936 t
5251 2932 t
5246 2929 t
5240 2925 t
5235 2922 t
5230 2918 t
5225 2914 t
5220 2911 t
5215 2907 t
5210 2903 t
5205 2900 t
5200 2896 t
5195 2892 t
5190 2888 t
5185 2885 t
5180 2881 t
5175 2877 t
5169 2873 t
5164 2869 t
5159 2865 t
5154 2861 t
5149 2858 t
5144 2854 t
5139 2850 t
5134 2846 t
5129 2842 t
5124 2838 t
5119 2834 t
5114 2830 t
5109 2826 t
5104 2822 t
5098 2817 t
5093 2813 t
5088 2809 t
5083 2805 t
5078 2801 t
5073 2797 t
5068 2792 t
5063 2788 t
5058 2784 t
5053 2780 t
5048 2775 t
5043 2771 t
5038 2767 t
5032 2762 t
5027 2758 t
5022 2754 t
5017 2749 t
5012 2745 t
5007 2740 t
5002 2736 t
4997 2731 t
4992 2727 t
4987 2722 t
4982 2718 t
4977 2713 t
4972 2708 t
4967 2704 t
4961 2699 t
4956 2694 t
4951 2690 t
4946 2685 t
4941 2680 t
4936 2675 t
4931 2671 t
4926 2666 t
4921 2661 t
4916 2656 t
4911 2651 t
4906 2646 t
4901 2641 t
4896 2636 t
4890 2631 t
4885 2626 t
4880 2621 t
4875 2616 t
4870 2611 t
4865 2606 t
4860 2601 t
4855 2595 t
4850 2590 t
4845 2585 t
4840 2580 t
4835 2574 t
4830 2569 t
4825 2564 t
4819 2558 t
4814 2553 t
4809 2547 t
4804 2542 t
4799 2536 t
4794 2531 t
4789 2525 t
4784 2520 t
4779 2514 t
4774 2508 t
4769 2503 t
4764 2497 t
4759 2491 t
4753 2485 t
4748 2479 t
4743 2474 t
4738 2468 t
4733 2462 t
4728 2456 t
4723 2450 t
4718 2444 t
4713 2438 t
4708 2432 t
4703 2426 t
4698 2419 t
4693 2413 t
4688 2407 t
4682 2401 t
4677 2395 t
4672 2388 t
4667 2382 t
4662 2375 t
4657 2369 t
4652 2363 t
4647 2356 t
4642 2349 t
4637 2343 t
4632 2336 t
4627 2330 t
4622 2323 t
4617 2316 t
4611 2309 t
4606 2303 t
4601 2296 t
4596 2289 t
4591 2282 t
4586 2275 t
4581 2268 t
4576 2261 t
4571 2254 t
4566 2246 t
4561 2239 t
4556 2232 t
4551 2225 t
4546 2217 t
4540 2210 t
4535 2203 t
4530 2195 t
4525 2188 t
4520 2180 t
4515 2172 t
4510 2165 t
4505 2157 t
4500 2149 t
4495 2142 t
4490 2134 t
4485 2126 t
4480 2118 t
4474 2110 t
4469 2102 t
4464 2094 t
4459 2086 t
4454 2077 t
4449 2069 t
4444 2061 t
4439 2053 t
4434 2044 t
4429 2036 t
4424 2027 t
4419 2019 t
4414 2010 t
4409 2001 t
4403 1992 t
4398 1984 t
4393 1975 t
4388 1966 t
4383 1957 t
4378 1948 t
4373 1939 t
4368 1930 t
4363 1920 t
4358 1911 t
4353 1902 t
4348 1892 t
4343 1883 t
4338 1873 t
4332 1864 t
4327 1854 t
4322 1844 t
4317 1834 t
4312 1825 t
4307 1815 t
4302 1805 t
4297 1795 t
4292 1784 t
4287 1774 t
4282 1764 t
4277 1754 t
4272 1743 t
4266 1733 t
4261 1722 t
4256 1711 t
4251 1701 t
4246 1690 t
4241 1679 t
4236 1668 t
4231 1657 t
4226 1646 t
4221 1634 t
4216 1623 t
4211 1612 t
4206 1600 t
4201 1589 t
4195 1577 t
4190 1565 t
4185 1553 t
4180 1542 t
4175 1530 t
4170 1517 t
4165 1505 t
4160 1493 t
4155 1481 t
4150 1468 t
4145 1456 t
4140 1443 t
4135 1430 t
4130 1417 t
4124 1404 t
4119 1391 t
4114 1378 t
4109 1365 t
4104 1351 t
4099 1338 t
4094 1324 t
4089 1311 t
4084 1297 t
4079 1283 t
4074 1269 t
4069 1255 t
4064 1240 t
4059 1226 t
4053 1211 t
4048 1197 t
4043 1182 t
4038 1167 t
4033 1152 t
4028 1137 t
4023 1122 t
4018 1106 t
4013 1091 t
4008 1075 t
4004 1063 t stroke
li
6659 2200 /out {
(L=4.0) 150 h z
} def left
10 setlinewidth
6509 2253 6226 2253 l2 ld li
/t {lineto} def
l2
1274 4819 newpath moveto
1286 4795 t
1299 4771 t
1312 4748 t
1324 4727 t
1337 4706 t
1350 4685 t
1362 4666 t
1375 4647 t
1388 4629 t
1400 4611 t
1413 4594 t
1426 4577 t
1438 4561 t
1451 4545 t
1464 4530 t
1476 4515 t
1489 4500 t
1502 4486 t
1514 4472 t
1527 4459 t
1540 4446 t
1553 4433 t
1565 4420 t
1578 4408 t
1591 4396 t
1603 4384 t
1616 4373 t
1629 4361 t
1641 4350 t
1654 4339 t
1667 4329 t
1679 4319 t
1692 4308 t
1705 4298 t
1717 4289 t
1730 4279 t
1743 4270 t
1755 4260 t
1768 4251 t
1781 4242 t
1793 4233 t
1806 4225 t
1819 4216 t
1832 4208 t
1844 4200 t
1857 4192 t
1870 4184 t
1882 4176 t
1895 4168 t
1908 4161 t
1920 4153 t
1933 4146 t
1946 4139 t
1958 4131 t
1971 4124 t
1984 4117 t
1996 4110 t
2009 4104 t
2022 4097 t
2034 4090 t
2047 4084 t
2060 4078 t
2072 4071 t
2085 4065 t
2098 4059 t
2111 4053 t
2123 4047 t
2136 4041 t
2149 4035 t
2161 4029 t
2174 4023 t
2187 4018 t
2199 4012 t
2212 4007 t
2225 4001 t
2237 3996 t
2250 3990 t
2263 3985 t
2275 3980 t
2288 3975 t
2301 3969 t
2313 3964 t
2326 3959 t
2339 3954 t
2351 3949 t
2364 3944 t
2377 3940 t
2390 3935 t
2402 3930 t
2415 3925 t
2428 3921 t
2440 3916 t
2453 3911 t
2466 3907 t
2478 3902 t
2491 3898 t
2504 3893 t
2516 3889 t
2529 3885 t
2542 3880 t
2554 3876 t
2567 3872 t
2580 3867 t
2592 3863 t
2605 3859 t
2618 3855 t
2630 3851 t
2643 3846 t
2656 3842 t
2669 3838 t
2681 3834 t
2694 3830 t
2707 3826 t
2719 3822 t
2732 3818 t
2745 3814 t
2757 3811 t
2771 3807 t
2773 3806 t
2776 3805 t
2778 3804 t
2781 3803 t
2783 3803 t
2786 3802 t
2788 3801 t
2791 3800 t
2793 3800 t
2796 3799 t
2798 3798 t
2801 3797 t
2803 3797 t
2806 3796 t
2809 3795 t
2811 3794 t
2814 3793 t
2816 3793 t
2819 3792 t
2821 3791 t
2824 3790 t
2826 3790 t
2829 3789 t
2831 3788 t
2834 3787 t
2836 3787 t
2839 3786 t
2842 3785 t
2844 3784 t
2847 3784 t
2849 3783 t
2852 3782 t
2854 3781 t
2857 3781 t
2859 3780 t
2862 3779 t
2864 3778 t
2867 3778 t
2869 3777 t
2872 3776 t
2874 3775 t
2877 3775 t
2880 3774 t
2882 3773 t
2885 3772 t
2887 3772 t
2890 3771 t
2892 3770 t
2895 3769 t
2897 3769 t
2900 3768 t
2902 3767 t
2905 3767 t
2907 3766 t
2910 3765 t
2913 3764 t
2915 3764 t
2918 3763 t
2920 3762 t
2923 3761 t
2925 3761 t
2928 3760 t
2930 3759 t
2933 3758 t
2935 3758 t
2938 3757 t
2940 3756 t
2943 3755 t
2946 3755 t
2948 3754 t
2951 3753 t
2953 3753 t
2956 3752 t
2958 3751 t
2961 3750 t
2963 3750 t
2966 3749 t
2968 3748 t
2971 3747 t
2973 3747 t
2976 3746 t
2978 3745 t
2981 3745 t
2984 3744 t
2986 3743 t
2989 3742 t
2991 3742 t
2994 3741 t
2996 3740 t
2999 3739 t
3001 3739 t
3004 3738 t
3006 3737 t
3009 3737 t
3011 3736 t
3014 3735 t
3017 3734 t
3019 3734 t
3022 3733 t
3024 3732 t
3027 3732 t
3029 3731 t
3032 3730 t
3034 3729 t
3037 3729 t
3039 3728 t
3042 3727 t
3044 3727 t
3047 3726 t
3050 3725 t
3052 3724 t
3055 3724 t
3057 3723 t
3060 3722 t
3062 3722 t
3065 3721 t
3067 3720 t
3070 3719 t
3072 3719 t
3075 3718 t
3077 3717 t
3080 3717 t
3082 3716 t
3085 3715 t
3088 3714 t
3090 3714 t
3093 3713 t
3095 3712 t
3098 3712 t
3100 3711 t
3103 3710 t
3105 3709 t
3108 3709 t
3110 3708 t
3113 3707 t
3115 3707 t
3118 3706 t
3121 3705 t
3123 3704 t
3126 3704 t
3128 3703 t
3131 3702 t
3133 3702 t
3136 3701 t
3138 3700 t
3141 3699 t
3143 3699 t
3146 3698 t
3148 3697 t
3151 3697 t
3154 3696 t
3156 3695 t
3159 3695 t
3161 3694 t
3164 3693 t
3166 3692 t
3169 3692 t
3171 3691 t
3174 3690 t
3176 3690 t
3179 3689 t
3181 3688 t
3184 3687 t
3186 3687 t
3189 3686 t
3192 3685 t
3194 3685 t
3197 3684 t
3199 3683 t
3202 3682 t
3204 3682 t
3207 3681 t
3209 3680 t
3212 3680 t
3214 3679 t
3217 3678 t
3219 3678 t
3222 3677 t
3225 3676 t
3227 3675 t
3230 3675 t
3232 3674 t
3235 3673 t
3237 3673 t
3240 3672 t
3242 3671 t
3245 3670 t
3247 3670 t
3250 3669 t
3252 3668 t
3255 3668 t
3257 3667 t
3260 3666 t
3263 3665 t
3265 3665 t
3268 3664 t
3270 3663 t
3273 3663 t
3275 3662 t
3278 3661 t
3280 3660 t
3283 3660 t
3285 3659 t
3288 3658 t
3290 3658 t
3293 3657 t
3296 3656 t
3298 3655 t
3301 3655 t
3303 3654 t
3306 3653 t
3308 3653 t
3311 3652 t
3313 3651 t
3316 3650 t
3318 3650 t
3321 3649 t
3323 3648 t
3326 3648 t
3329 3647 t
3331 3646 t
3334 3645 t
3336 3645 t
3339 3644 t
3341 3643 t
3344 3643 t
3346 3642 t
3349 3641 t
3351 3640 t
3354 3640 t
3356 3639 t
3359 3638 t
3361 3638 t
3364 3637 t
3367 3636 t
3369 3635 t
3372 3635 t
3374 3634 t
3377 3633 t
3379 3633 t
3382 3632 t
3384 3631 t
3387 3630 t
3389 3630 t
3392 3629 t
3394 3628 t
3397 3627 t
3400 3627 t
3402 3626 t
3405 3625 t
3407 3625 t
3410 3624 t
3412 3623 t
3415 3622 t
3417 3622 t
3420 3621 t
3422 3620 t
3425 3619 t
3427 3619 t
3430 3618 t
3433 3617 t
3435 3617 t
3438 3616 t
3440 3615 t
3443 3614 t
3445 3614 t
3448 3613 t
3450 3612 t
3453 3611 t
3455 3611 t
3458 3610 t
3460 3609 t
3463 3608 t
3465 3608 t
3468 3607 t
3471 3606 t
3473 3605 t
3476 3605 t
3478 3604 t
3481 3603 t
3483 3602 t
3486 3602 t
3488 3601 t
3491 3600 t
3493 3599 t
3496 3599 t
3498 3598 t
3501 3597 t
3504 3596 t
3506 3596 t
3509 3595 t
3511 3594 t
3514 3593 t
3516 3593 t
3519 3592 t
3521 3591 t
3524 3590 t
3526 3590 t
3529 3589 t
3531 3588 t
3534 3587 t
3537 3587 t
3539 3586 t
3542 3585 t
3544 3584 t
3547 3584 t
3549 3583 t
3552 3582 t
3554 3581 t
3557 3580 t
3559 3580 t
3562 3579 t
3564 3578 t
3567 3577 t
3569 3577 t
3572 3576 t
3575 3575 t
3577 3574 t
3580 3574 t
3582 3573 t
3585 3572 t
3587 3571 t
3590 3570 t
3592 3570 t
3595 3569 t
3597 3568 t
3600 3567 t
3602 3566 t
3605 3566 t
3608 3565 t
3610 3564 t
3613 3563 t
3615 3563 t
3618 3562 t
3620 3561 t
3623 3560 t
3625 3559 t
3628 3559 t
3630 3558 t
3633 3557 t
3635 3556 t
3638 3555 t
3641 3555 t
3643 3554 t
3646 3553 t
3648 3552 t
3651 3551 t
3653 3550 t
3656 3550 t
3658 3549 t
3661 3548 t
3663 3547 t
3666 3546 t
3668 3546 t
3671 3545 t
3673 3544 t
3676 3543 t
3679 3542 t
3681 3541 t
3684 3541 t
3686 3540 t
3689 3539 t
3691 3538 t
3694 3537 t
3696 3536 t
3699 3536 t
3701 3535 t
3704 3534 t
3706 3533 t
3709 3532 t
3712 3531 t
3714 3530 t
3717 3530 t
3719 3529 t
3722 3528 t
3724 3527 t
3727 3526 t
3729 3525 t
3732 3524 t
3734 3524 t
3737 3523 t
3739 3522 t
3742 3521 t
3744 3520 t
3747 3519 t
3750 3518 t
3752 3517 t
3755 3517 t
3757 3516 t
3760 3515 t
3762 3514 t
3765 3513 t
3767 3512 t
3770 3511 t
3772 3510 t
3775 3509 t
3777 3509 t
3780 3508 t
3783 3507 t
3785 3506 t
3788 3505 t
3790 3504 t
3793 3503 t
3795 3502 t
3798 3501 t
3800 3500 t
3803 3499 t
3805 3498 t
3808 3498 t
3810 3497 t
3813 3496 t
3816 3495 t
3818 3494 t
3821 3493 t
3823 3492 t
3826 3491 t
3828 3490 t
3831 3489 t
3833 3488 t
3836 3487 t
3838 3486 t
3841 3485 t
3843 3484 t
3846 3483 t
3848 3482 t
3851 3481 t
3854 3480 t
3856 3479 t
3859 3478 t
3861 3477 t
3864 3476 t
3866 3475 t
3869 3474 t
3871 3473 t
3874 3472 t
3876 3471 t
3879 3470 t
3881 3469 t
3884 3468 t
3887 3467 t
3889 3466 t
3892 3465 t
3894 3464 t
3897 3463 t
3899 3462 t
3902 3461 t
3904 3460 t
3907 3459 t
3909 3458 t
3912 3457 t
3914 3456 t
3917 3455 t
3920 3454 t
3922 3453 t
3925 3452 t
3927 3450 t
3930 3449 t
3932 3448 t
3935 3447 t
3937 3446 t
3940 3445 t
3942 3444 t
3945 3443 t
3947 3442 t
3950 3441 t
3952 3439 t
3955 3438 t
3958 3437 t
3960 3436 t
3963 3435 t
3965 3434 t
3968 3433 t
3970 3431 t
3973 3430 t
3975 3429 t
3978 3428 t
3980 3427 t
3983 3425 t
3985 3424 t
3988 3423 t
3991 3422 t
3993 3421 t
3996 3419 t
3998 3418 t
4001 3417 t
4003 3416 t
4006 3414 t
4008 3413 t
4011 3412 t
4013 3411 t
4016 3409 t
4018 3408 t
4021 3407 t
4024 3406 t
4026 3404 t
4029 3403 t
4031 3402 t
4034 3400 t
4036 3399 t
4039 3398 t
4041 3396 t
4044 3395 t
4046 3394 t
4049 3392 t
4051 3391 t
4054 3390 t
4056 3388 t
4059 3387 t
4062 3385 t
4064 3384 t
4067 3383 t
4069 3381 t
4072 3380 t
4074 3378 t
4077 3377 t
4079 3375 t
4082 3374 t
4084 3372 t
4087 3371 t
4089 3369 t
4092 3368 t
4095 3366 t
4097 3365 t
4100 3363 t
4102 3362 t
4105 3360 t
4107 3359 t
4110 3357 t
4112 3355 t
4115 3354 t
4117 3352 t
4120 3350 t
4122 3349 t
4125 3347 t
4127 3345 t
4130 3344 t
4133 3342 t
4135 3340 t
4138 3339 t
4140 3337 t
4143 3335 t
4145 3333 t
4148 3331 t
4150 3330 t
4153 3328 t
4155 3326 t
4158 3324 t
4160 3322 t
4163 3320 t
4166 3318 t
4168 3316 t
4171 3315 t
4173 3313 t
4176 3311 t
4178 3309 t
4181 3306 t
4183 3304 t
4186 3302 t
4188 3300 t
4191 3298 t
4193 3296 t
4196 3294 t
4199 3291 t
4201 3289 t
4204 3287 t
4206 3285 t
4209 3282 t
4211 3280 t
4214 3278 t
4216 3275 t
4219 3273 t
4221 3270 t
4224 3268 t
4226 3265 t
4229 3263 t
4231 3260 t
4234 3257 t
4237 3254 t
4239 3252 t
4242 3249 t
4244 3246 t
4247 3243 t
4249 3240 t
4252 3237 t
4254 3234 t
4257 3231 t
4259 3228 t
4262 3224 t
4264 3221 t
4267 3218 t
4270 3214 t
4272 3211 t
4275 3207 t
4277 3203 t
4280 3199 t
4282 3195 t
4285 3191 t
4287 3187 t
4290 3183 t
4292 3178 t
4295 3174 t
4297 3169 t
4300 3164 t
4303 3159 t
4305 3153 t
4308 3148 t
4310 3142 t
4313 3136 t
4315 3129 t
4318 3122 t
4320 3115 t
4323 3107 t
4325 3098 t
4328 3088 t
4330 3077 t
4333 3065 t
4335 3050 t
4338 3029 t
4340 2955 t
4338 2917 t
4335 2894 t
4332 2875 t
4330 2858 t
4327 2844 t
4325 2830 t
4322 2817 t
4320 2804 t
4317 2793 t
4315 2781 t
4312 2770 t
4310 2760 t
4307 2750 t
4305 2740 t
4302 2730 t
4299 2720 t
4297 2711 t
4294 2701 t
4292 2692 t
4289 2683 t
4287 2674 t
4284 2665 t
4282 2657 t
4279 2648 t
4277 2640 t
4274 2631 t
4272 2623 t
4269 2615 t
4266 2606 t
4264 2598 t
4261 2590 t
4259 2582 t
4256 2574 t
4254 2566 t
4251 2558 t
4249 2550 t
4246 2543 t
4244 2535 t
4241 2527 t
4239 2519 t
4236 2511 t
4234 2504 t
4231 2496 t
4228 2489 t
4226 2481 t
4223 2473 t
4221 2466 t
4218 2458 t
4216 2451 t
4213 2443 t
4211 2436 t
4208 2428 t
4206 2421 t
4203 2413 t
4201 2406 t
4198 2398 t
4195 2391 t
4193 2383 t
4190 2376 t
4188 2368 t
4185 2361 t
4183 2353 t
4180 2346 t
4178 2338 t
4175 2331 t
4173 2324 t
4170 2316 t
4168 2309 t
4165 2301 t
4162 2294 t
4160 2286 t
4157 2279 t
4155 2271 t
4152 2264 t
4150 2256 t
4147 2249 t
4145 2241 t
4142 2234 t
4140 2226 t
4137 2219 t
4135 2211 t
4132 2204 t
4130 2196 t
4127 2189 t
4124 2181 t
4122 2174 t
4119 2166 t
4117 2159 t
4114 2151 t
4112 2143 t
4109 2136 t
4107 2128 t
4104 2120 t
4102 2113 t
4099 2105 t
4097 2097 t
4094 2090 t
4091 2082 t
4089 2074 t
4086 2067 t
4084 2059 t
4081 2051 t
4079 2043 t
4076 2035 t
4074 2028 t
4071 2020 t
4069 2012 t
4066 2004 t
4064 1996 t
4061 1988 t
4059 1980 t
4056 1972 t
4053 1964 t
4051 1956 t
4048 1948 t
4046 1940 t
4043 1932 t
4041 1924 t
4038 1916 t
4036 1908 t
4033 1900 t
4031 1892 t
4028 1883 t
4026 1875 t
4023 1867 t
4020 1859 t
4018 1850 t
4015 1842 t
4013 1834 t
4010 1825 t
4008 1817 t
4005 1809 t
4003 1800 t
4000 1792 t
3998 1783 t
3995 1775 t
3993 1766 t
3990 1758 t
3987 1749 t
3985 1741 t
3982 1732 t
3980 1723 t
3977 1715 t
3975 1706 t
3972 1697 t
3970 1688 t
3967 1680 t
3965 1671 t
3962 1662 t
3960 1653 t
3957 1644 t
3955 1635 t
3952 1626 t
3949 1617 t
3947 1608 t
3944 1599 t
3942 1590 t
3939 1581 t
3937 1571 t
3934 1562 t
3932 1553 t
3929 1544 t
3927 1534 t
3924 1525 t
3922 1516 t
3919 1506 t
3916 1497 t
3914 1487 t
3911 1478 t
3909 1468 t
3906 1459 t
3904 1449 t
3901 1439 t
3899 1430 t
3896 1420 t
3894 1410 t
3891 1400 t
3889 1390 t
3886 1380 t
3883 1371 t
3881 1361 t
3878 1351 t
3876 1340 t
3873 1330 t
3871 1320 t
3868 1310 t
3866 1300 t
3863 1290 t
3861 1279 t
3858 1269 t
3856 1258 t
3853 1248 t
3851 1238 t
3848 1227 t
3845 1216 t
3843 1206 t
3840 1195 t
3838 1184 t
3835 1174 t
3833 1163 t
3830 1152 t
3828 1141 t
3825 1130 t
3823 1119 t
3820 1108 t
3818 1097 t
3815 1086 t
3812 1075 t
3810 1063 t stroke
li
6659 1975 /out {
(L=3.8) 150 h z
} def left
10 setlinewidth
6509 2028 6226 2028 l3 ld li
/t {lineto} def
l3
1274 4443 newpath moveto
1286 4422 t
1299 4402 t
1312 4382 t
1324 4362 t
1337 4344 t
1350 4325 t
1362 4308 t
1375 4291 t
1388 4274 t
1400 4257 t
1413 4241 t
1426 4226 t
1438 4211 t
1451 4196 t
1464 4181 t
1476 4167 t
1489 4153 t
1502 4140 t
1514 4126 t
1527 4113 t
1540 4100 t
1553 4088 t
1565 4076 t
1578 4063 t
1591 4052 t
1603 4040 t
1616 4028 t
1629 4017 t
1641 4006 t
1654 3995 t
1667 3985 t
1679 3974 t
1692 3964 t
1705 3953 t
1717 3943 t
1730 3933 t
1743 3924 t
1755 3914 t
1768 3904 t
1781 3895 t
1793 3886 t
1806 3877 t
1819 3868 t
1832 3859 t
1844 3850 t
1857 3841 t
1870 3833 t
1882 3824 t
1895 3816 t
1908 3807 t
1920 3799 t
1933 3791 t
1946 3783 t
1958 3775 t
1971 3767 t
1984 3759 t
1996 3752 t
2009 3744 t
2022 3736 t
2034 3729 t
2047 3721 t
2060 3714 t
2072 3706 t
2085 3699 t
2098 3692 t
2111 3685 t
2123 3678 t
2136 3670 t
2149 3663 t
2161 3656 t
2174 3649 t
2187 3642 t
2199 3636 t
2212 3629 t
2225 3622 t
2237 3615 t
2250 3608 t
2263 3602 t
2275 3595 t
2288 3588 t
2301 3582 t
2313 3575 t
2326 3568 t
2339 3562 t
2351 3555 t
2364 3549 t
2377 3542 t
2390 3536 t
2402 3529 t
2415 3523 t
2428 3516 t
2440 3510 t
2453 3504 t
2466 3497 t
2478 3491 t
2491 3484 t
2504 3478 t
2516 3472 t
2529 3465 t
2542 3459 t
2554 3452 t
2567 3446 t
2580 3439 t
2592 3433 t
2605 3427 t
2618 3420 t
2630 3414 t
2643 3407 t
2656 3401 t
2669 3394 t
2681 3388 t
2694 3381 t
2707 3374 t
2719 3368 t
2732 3361 t
2745 3354 t
2757 3348 t
2781 3335 t
2793 3329 t
2806 3322 t
2819 3315 t
2831 3308 t
2844 3301 t
2857 3294 t
2869 3287 t
2882 3280 t
2895 3273 t
2907 3265 t
2920 3258 t
2933 3251 t
2946 3243 t
2958 3236 t
2971 3228 t
2984 3220 t
2996 3212 t
3009 3205 t
3022 3197 t
3034 3189 t
3047 3180 t
3060 3172 t
3072 3164 t
3085 3155 t
3098 3146 t
3110 3138 t
3123 3129 t
3136 3120 t
3148 3110 t
3161 3101 t
3174 3091 t
3186 3082 t
3199 3072 t
3212 3061 t
3225 3051 t
3237 3040 t
3250 3029 t
3263 3018 t
3275 3007 t
3288 2995 t
3301 2983 t
3313 2970 t
3326 2957 t
3339 2944 t
3351 2930 t
3364 2916 t
3377 2902 t
3389 2886 t
3402 2870 t
3415 2854 t
3427 2836 t
3440 2818 t
3453 2799 t
3465 2779 t
3478 2757 t
3491 2734 t
3504 2710 t
3516 2683 t
3529 2655 t
3542 2623 t
3554 2588 t
3567 2548 t
3580 2502 t
3592 2447 t
3605 2377 t
3618 2273 t
3620 1788 t
3607 1601 t
3594 1451 t
3582 1316 t
3569 1188 t
3556 1064 t
3556 1063 t stroke
li
6659 1750 /out {
(L=3.625...) 150 h z
} def left
10 setlinewidth
6509 1803 6226 1803 l4 ld li
/t {lineto} def
l4
1274 4116 newpath moveto
1286 4097 t
1299 4078 t
1312 4060 t
1324 4042 t
1337 4024 t
1350 4007 t
1362 3990 t
1375 3974 t
1388 3958 t
1400 3942 t
1413 3927 t
1426 3912 t
1438 3897 t
1451 3883 t
1464 3869 t
1476 3855 t
1489 3841 t
1502 3828 t
1514 3814 t
1527 3801 t
1540 3789 t
1553 3776 t
1565 3764 t
1578 3751 t
1591 3739 t
1603 3727 t
1616 3716 t
1629 3704 t
1641 3693 t
1654 3682 t
1667 3670 t
1679 3659 t
1692 3649 t
1705 3638 t
1717 3627 t
1730 3617 t
1743 3606 t
1755 3596 t
1768 3586 t
1781 3576 t
1793 3566 t
1806 3556 t
1819 3546 t
1832 3537 t
1844 3527 t
1857 3517 t
1870 3508 t
1882 3498 t
1895 3489 t
1908 3480 t
1920 3471 t
1933 3461 t
1946 3452 t
1958 3443 t
1971 3434 t
1984 3425 t
1996 3416 t
2009 3407 t
2022 3398 t
2034 3390 t
2047 3381 t
2060 3372 t
2072 3363 t
2085 3355 t
2098 3346 t
2111 3337 t
2123 3329 t
2136 3320 t
2149 3311 t
2161 3303 t
2174 3294 t
2187 3286 t
2199 3277 t
2212 3268 t
2225 3260 t
2237 3251 t
2250 3243 t
2263 3234 t
2275 3225 t
2288 3217 t
2301 3208 t
2313 3199 t
2326 3191 t
2339 3182 t
2351 3173 t
2364 3165 t
2377 3156 t
2390 3147 t
2402 3138 t
2415 3129 t
2428 3120 t
2440 3111 t
2453 3102 t
2466 3093 t
2478 3084 t
2491 3075 t
2504 3066 t
2516 3056 t
2529 3047 t
2542 3037 t
2554 3028 t
2567 3018 t
2580 3009 t
2592 2999 t
2605 2989 t
2618 2979 t
2630 2969 t
2643 2959 t
2656 2948 t
2669 2938 t
2681 2927 t
2694 2917 t
2707 2906 t
2719 2895 t
2732 2884 t
2745 2872 t
2757 2861 t
2781 2839 t
2793 2827 t
2806 2815 t
2819 2803 t
2831 2790 t
2844 2777 t
2857 2764 t
2869 2751 t
2882 2737 t
2895 2723 t
2907 2709 t
2920 2694 t
2933 2679 t
2946 2664 t
2958 2648 t
2971 2632 t
2984 2615 t
2996 2598 t
3009 2581 t
3022 2562 t
3034 2543 t
3047 2524 t
3060 2504 t
3072 2483 t
3085 2461 t
3098 2438 t
3110 2414 t
3123 2390 t
3136 2363 t
3148 2336 t
3161 2307 t
3174 2276 t
3186 2243 t
3199 2208 t
3212 2170 t
3225 2129 t
3237 2084 t
3250 2034 t
3263 1979 t
3275 1915 t
3288 1841 t
3301 1751 t
3313 1634 t
3326 1459 t
3335 1063 t stroke
li
6659 1525 /out {
(L=3.4) 150 h z
} def left
10 setlinewidth
6509 1578 6226 1578 l5 ld li
/t {lineto} def
l5
1274 3692 newpath moveto
1286 3674 t
1299 3657 t
1312 3639 t
1324 3622 t
1337 3606 t
1350 3589 t
1362 3573 t
1375 3558 t
1388 3542 t
1400 3527 t
1413 3512 t
1426 3497 t
1438 3482 t
1451 3468 t
1464 3454 t
1476 3440 t
1489 3426 t
1502 3412 t
1514 3399 t
1527 3386 t
1540 3372 t
1553 3359 t
1565 3347 t
1578 3334 t
1591 3321 t
1603 3309 t
1616 3296 t
1629 3284 t
1641 3272 t
1654 3260 t
1667 3248 t
1679 3236 t
1692 3224 t
1705 3212 t
1717 3201 t
1730 3189 t
1743 3177 t
1755 3166 t
1768 3154 t
1781 3143 t
1793 3132 t
1806 3120 t
1819 3109 t
1832 3098 t
1844 3087 t
1857 3076 t
1870 3065 t
1882 3053 t
1895 3042 t
1908 3031 t
1920 3020 t
1933 3009 t
1946 2998 t
1958 2987 t
1971 2976 t
1984 2965 t
1996 2954 t
2009 2943 t
2022 2932 t
2034 2921 t
2047 2910 t
2060 2898 t
2072 2887 t
2085 2876 t
2098 2865 t
2111 2854 t
2123 2842 t
2136 2831 t
2149 2819 t
2161 2808 t
2174 2796 t
2187 2785 t
2199 2773 t
2212 2761 t
2225 2749 t
2237 2737 t
2250 2725 t
2263 2713 t
2275 2701 t
2288 2689 t
2301 2676 t
2313 2664 t
2326 2651 t
2339 2638 t
2351 2625 t
2364 2612 t
2377 2599 t
2390 2586 t
2402 2572 t
2415 2559 t
2428 2545 t
2440 2531 t
2453 2517 t
2466 2502 t
2478 2487 t
2491 2473 t
2504 2457 t
2516 2442 t
2529 2427 t
2542 2411 t
2554 2394 t
2567 2378 t
2580 2361 t
2592 2344 t
2605 2327 t
2618 2309 t
2630 2291 t
2643 2272 t
2656 2253 t
2669 2234 t
2681 2214 t
2694 2193 t
2707 2172 t
2719 2151 t
2732 2128 t
2745 2105 t
2757 2082 t
2781 2037 t
2793 2011 t
2806 1984 t
2819 1956 t
2831 1927 t
2844 1897 t
2857 1866 t
2869 1834 t
2882 1799 t
2895 1764 t
2907 1726 t
2920 1686 t
2933 1644 t
2946 1599 t
2958 1552 t
2971 1501 t
2984 1446 t
2996 1386 t
3009 1321 t
3022 1249 t
3034 1169 t
3047 1079 t
stroke
li
6659 1300 /out {
(L=3.0) 150 h z
} def left
10 setlinewidth
6509 1353 6226 1353 l0 ld li
/t {lineto} def
l0
1274 2941 newpath moveto
1286 2924 t
1299 2907 t
1312 2891 t
1324 2874 t
1337 2858 t
1350 2842 t
1362 2825 t
1375 2810 t
1388 2794 t
1400 2778 t
1413 2763 t
1426 2747 t
1438 2732 t
1451 2717 t
1464 2702 t
1476 2687 t
1489 2672 t
1502 2657 t
1514 2642 t
1527 2627 t
1540 2613 t
1553 2598 t
1565 2584 t
1578 2569 t
1591 2554 t
1603 2540 t
1616 2525 t
1629 2511 t
1641 2497 t
1654 2482 t
1667 2468 t
1679 2453 t
1692 2439 t
1705 2424 t
1717 2410 t
1730 2395 t
1743 2381 t
1755 2366 t
1768 2351 t
1781 2337 t
1793 2322 t
1806 2307 t
1819 2292 t
1832 2277 t
1844 2262 t
1857 2247 t
1870 2232 t
1882 2217 t
1895 2201 t
1908 2186 t
1920 2170 t
1933 2155 t
1946 2139 t
1958 2123 t
1971 2107 t
1984 2091 t
1996 2074 t
2009 2058 t
2022 2041 t
2034 2024 t
2047 2007 t
2060 1990 t
2072 1973 t
2085 1955 t
2098 1937 t
2111 1919 t
2123 1901 t
2136 1883 t
2149 1864 t
2161 1845 t
2174 1826 t
2187 1806 t
2199 1786 t
2212 1766 t
2225 1745 t
2237 1725 t
2250 1703 t
2263 1682 t
2275 1660 t
2288 1638 t
2301 1615 t
2313 1592 t
2326 1568 t
2339 1544 t
2351 1519 t
2364 1494 t
2377 1468 t
2390 1442 t
2402 1415 t
2415 1387 t
2428 1358 t
2440 1329 t
2453 1299 t
2466 1269 t
2478 1237 t
2491 1204 t
2504 1171 t
2516 1136 t
2529 1100 t
2542 1063 t stroke
li
grestore
showpage
%
% fig5.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 5) 190 h z
} def left
6792 2694 /out {
(d = 3) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(1) 160 h z
} def /alpha 0 def center
1494 1081 1494 1045 l
1494 1081 1494 1045 l
1494 5290 1494 5326 l
1715 1081 1715 1045 l
1715 1081 1715 1045 l
1715 5290 1715 5326 l
1935 1081 1935 1045 l
1935 1081 1935 1045 l
1935 5290 1935 5326 l
2156 1100 2156 1026 l
2156 1100 2156 1026 l
2156 5271 2156 5345 l
2156 859 /out {
(1.2) 160 h z
} def /alpha 0 def center
2376 1081 2376 1045 l
2376 1081 2376 1045 l
2376 5290 2376 5326 l
2597 1081 2597 1045 l
2597 1081 2597 1045 l
2597 5290 2597 5326 l
2818 1081 2818 1045 l
2818 1081 2818 1045 l
2818 5290 2818 5326 l
3038 1100 3038 1026 l
3038 1100 3038 1026 l
3038 5271 3038 5345 l
3038 859 /out {
(1.4) 160 h z
} def /alpha 0 def center
3259 1081 3259 1045 l
3259 1081 3259 1045 l
3259 5290 3259 5326 l
3479 1081 3479 1045 l
3479 1081 3479 1045 l
3479 5290 3479 5326 l
3700 1081 3700 1045 l
3700 1081 3700 1045 l
3700 5290 3700 5326 l
3921 1100 3921 1026 l
3921 1100 3921 1026 l
3921 5271 3921 5345 l
3921 859 /out {
(1.6) 160 h z
} def /alpha 0 def center
4141 1081 4141 1045 l
4141 1081 4141 1045 l
4141 5290 4141 5326 l
4362 1081 4362 1045 l
4362 1081 4362 1045 l
4362 5290 4362 5326 l
4582 1081 4582 1045 l
4582 1081 4582 1045 l
4582 5290 4582 5326 l
4803 1100 4803 1026 l
4803 1100 4803 1026 l
4803 5271 4803 5345 l
4803 859 /out {
(1.8) 160 h z
} def /alpha 0 def center
5023 1081 5023 1045 l
5023 1081 5023 1045 l
5023 5290 5023 5326 l
5244 1081 5244 1045 l
5244 1081 5244 1045 l
5244 5290 5244 5326 l
5465 1081 5465 1045 l
5465 1081 5465 1045 l
5465 5290 5465 5326 l
5685 1100 5685 1026 l
5685 1100 5685 1026 l
5685 5271 5685 5345 l
5685 859 /out {
(2) 160 h z
} def /alpha 0 def center
5906 1081 5906 1045 l
5906 1081 5906 1045 l
5906 5290 5906 5326 l
6126 1081 6126 1045 l
6126 1081 6126 1045 l
6126 5290 6126 5326 l
6347 1081 6347 1045 l
6347 1081 6347 1045 l
6347 5290 6347 5326 l
6568 1100 6568 1026 l
6568 1100 6568 1026 l
6568 5271 6568 5345 l
6568 859 /out {
(2.2) 160 h z
} def /alpha 0 def center
6788 1081 6788 1045 l
6788 1081 6788 1045 l
6788 5290 6788 5326 l
7009 1081 7009 1045 l
7009 1081 7009 1045 l
7009 5290 7009 5326 l
7229 1081 7229 1045 l
7229 1081 7229 1045 l
7229 5290 7229 5326 l
7450 1100 7450 1026 l
7450 1100 7450 1026 l
7450 5271 7450 5345 l
7450 859 /out {
(2.4) 160 h z
} def /alpha 0 def center
7670 1081 7670 1045 l
7670 1081 7670 1045 l
7670 5290 7670 5326 l
4528 574 /out {
(R) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1316 1256 1316 l
1292 1316 1256 1316 l
7765 1316 7801 1316 l
1292 1569 1256 1569 l
1292 1569 1256 1569 l
7765 1569 7801 1569 l
1292 1822 1256 1822 l
1292 1822 1256 1822 l
7765 1822 7801 1822 l
1311 2075 1237 2075 l
1311 2075 1237 2075 l
7746 2075 7820 2075 l
1125 2019 /out {
(0.2) 160 h z
} def right
1292 2328 1256 2328 l
1292 2328 1256 2328 l
7765 2328 7801 2328 l
1292 2580 1256 2580 l
1292 2580 1256 2580 l
7765 2580 7801 2580 l
1292 2833 1256 2833 l
1292 2833 1256 2833 l
7765 2833 7801 2833 l
1311 3086 1237 3086 l
1311 3086 1237 3086 l
7746 3086 7820 3086 l
1125 3030 /out {
(0.4) 160 h z
} def right
1292 3339 1256 3339 l
1292 3339 1256 3339 l
7765 3339 7801 3339 l
1292 3592 1256 3592 l
1292 3592 1256 3592 l
7765 3592 7801 3592 l
1292 3844 1256 3844 l
1292 3844 1256 3844 l
7765 3844 7801 3844 l
1311 4097 1237 4097 l
1311 4097 1237 4097 l
7746 4097 7820 4097 l
1125 4041 /out {
(0.6) 160 h z
} def right
1292 4350 1256 4350 l
1292 4350 1256 4350 l
7765 4350 7801 4350 l
1292 4603 1256 4603 l
1292 4603 1256 4603 l
7765 4603 7801 4603 l
1292 4856 1256 4856 l
1292 4856 1256 4856 l
7765 4856 7801 4856 l
1311 5108 1237 5108 l
1311 5108 1237 5108 l
7746 5108 7820 5108 l
1125 5052 /out {
(0.8) 160 h z
} def right
663 3216 /out {
(g) 190 h z
(\261) 124 s -76 push
(\(R,L\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
4013 1063 newpath moveto
4016 1073 t
4019 1083 t
4022 1092 t
4025 1102 t
4028 1111 t
4031 1121 t
4034 1130 t
4037 1140 t
4040 1149 t
4043 1158 t
4046 1168 t
4049 1177 t
4053 1187 t
4056 1196 t
4059 1206 t
4062 1215 t
4065 1224 t
4068 1234 t
4072 1243 t
4075 1252 t
4078 1262 t
4081 1271 t
4085 1280 t
4088 1290 t
4091 1299 t
4094 1308 t
4098 1318 t
4101 1327 t
4104 1336 t
4108 1345 t
4111 1355 t
4115 1364 t
4118 1373 t
4122 1382 t
4125 1391 t
4128 1401 t
4132 1410 t
4136 1419 t
4139 1428 t
4143 1437 t
4146 1446 t
4150 1456 t
4153 1465 t
4157 1474 t
4161 1483 t
4164 1492 t
4168 1501 t
4172 1510 t
4175 1519 t
4179 1528 t
4183 1538 t
4187 1547 t
4190 1556 t
4194 1565 t
4198 1574 t
4202 1583 t
4206 1592 t
4210 1601 t
4214 1610 t
4218 1619 t
4222 1628 t
4226 1637 t
4230 1646 t
4234 1655 t
4238 1664 t
4242 1672 t
4246 1681 t
4250 1690 t
4254 1699 t
4258 1708 t
4263 1717 t
4267 1726 t
4271 1735 t
4275 1744 t
4280 1753 t
4284 1761 t
4288 1770 t
4293 1779 t
4297 1788 t
4301 1797 t
4306 1806 t
4310 1814 t
4315 1823 t
4319 1832 t
4324 1841 t
4328 1850 t
4333 1858 t
4338 1867 t
4342 1876 t
4347 1885 t
4352 1893 t
4356 1902 t
4361 1911 t
4366 1920 t
4371 1928 t
4376 1937 t
4381 1946 t
4386 1954 t
4391 1963 t
4395 1972 t
4401 1980 t
4406 1989 t
4411 1998 t
4416 2006 t
4421 2015 t
4426 2024 t
4431 2032 t
4437 2041 t
4442 2050 t
4447 2058 t
4453 2067 t
4458 2076 t
4463 2084 t
4469 2093 t
4474 2101 t
4480 2110 t
4485 2119 t
4491 2127 t
4497 2136 t
4502 2144 t
4508 2153 t
4514 2161 t
4520 2170 t
4526 2179 t
4532 2187 t
4538 2196 t
4543 2204 t
4550 2213 t
4556 2221 t
4562 2230 t
4568 2238 t
4574 2247 t
4580 2255 t
4587 2264 t
4593 2272 t
4599 2281 t
4606 2289 t
4612 2298 t
4619 2306 t
4626 2315 t
4632 2323 t
4639 2332 t
4646 2340 t
4653 2349 t
4659 2357 t
4666 2366 t
4673 2374 t
4680 2383 t
4688 2391 t
4695 2400 t
4702 2408 t
4709 2416 t
4717 2425 t
4724 2433 t
4731 2442 t
4739 2450 t
4747 2459 t
4754 2467 t
4762 2476 t
4770 2484 t
4778 2493 t
4786 2501 t
4794 2509 t
4802 2518 t
4810 2526 t
4818 2535 t
4827 2543 t
4835 2552 t
4843 2560 t
4852 2569 t
4861 2577 t
4869 2585 t
4878 2594 t
4887 2602 t
4896 2611 t
4905 2619 t
4914 2628 t
4924 2636 t
4933 2645 t
4943 2653 t
4952 2662 t
4962 2670 t
4972 2679 t
4982 2687 t
4992 2696 t
5002 2704 t
5012 2713 t
5022 2721 t
5033 2730 t
5043 2738 t
5054 2747 t
5065 2755 t
5076 2764 t
5087 2772 t
5098 2781 t
5110 2789 t
5121 2798 t
5133 2807 t
5145 2815 t
5157 2824 t
5169 2832 t
5181 2841 t
5194 2850 t
5206 2858 t
5219 2867 t
5232 2876 t
5245 2884 t
5259 2893 t
5272 2902 t
5286 2910 t
5300 2919 t
5314 2928 t
5329 2937 t
5343 2945 t
5358 2954 t
5373 2963 t
5389 2972 t
5404 2981 t
5420 2990 t
5436 2999 t
5453 3008 t
5469 3017 t
5486 3026 t
5504 3035 t
5521 3044 t
5539 3053 t
5558 3062 t
5577 3071 t
5596 3080 t
5615 3090 t
5635 3099 t
5656 3108 t
5676 3118 t
5698 3127 t
5720 3137 t
5742 3146 t
5765 3156 t
5788 3165 t
5812 3175 t
5837 3185 t
5863 3195 t
5889 3205 t
5916 3215 t
5943 3225 t
5972 3235 t
6002 3245 t
6032 3256 t
6064 3266 t
6097 3277 t
6131 3288 t
6167 3299 t
6204 3310 t
6242 3321 t
6283 3332 t
6326 3344 t
6371 3356 t
6418 3368 t
6469 3381 t
6522 3394 t
6580 3407 t
6643 3421 t
6712 3435 t
6787 3451 t
6873 3467 t
6971 3484 t
7089 3504 t
7240 3527 t
7473 3559 t
stroke
li
6801 2425 /out {
(L=5.398...) 150 h z
} def left
10 setlinewidth
6651 2478 6368 2478 l1 ld li
/t {lineto} def
l1
1274 5106 newpath moveto
1278 5100 t
1282 5093 t
1287 5086 t
1291 5080 t
1296 5073 t
1300 5067 t
1304 5060 t
1309 5054 t
1313 5048 t
1318 5041 t
1322 5035 t
1326 5029 t
1331 5023 t
1335 5017 t
1340 5011 t
1344 5005 t
1348 4999 t
1353 4993 t
1357 4987 t
1362 4982 t
1366 4976 t
1371 4970 t
1375 4965 t
1379 4959 t
1384 4954 t
1388 4948 t
1393 4943 t
1397 4937 t
1401 4932 t
1406 4926 t
1410 4921 t
1415 4916 t
1419 4911 t
1423 4905 t
1428 4900 t
1432 4895 t
1437 4890 t
1441 4885 t
1446 4880 t
1450 4875 t
1454 4870 t
1459 4865 t
1463 4860 t
1468 4856 t
1472 4851 t
1476 4846 t
1481 4841 t
1485 4837 t
1490 4832 t
1494 4827 t
1498 4823 t
1503 4818 t
1507 4814 t
1512 4809 t
1516 4805 t
1521 4800 t
1525 4796 t
1529 4791 t
1534 4787 t
1538 4783 t
1543 4778 t
1547 4774 t
1551 4770 t
1556 4765 t
1560 4761 t
1565 4757 t
1569 4753 t
1573 4749 t
1578 4745 t
1582 4740 t
1587 4736 t
1591 4732 t
1596 4728 t
1600 4724 t
1604 4720 t
1609 4716 t
1613 4713 t
1618 4709 t
1622 4705 t
1626 4701 t
1631 4697 t
1635 4693 t
1640 4690 t
1644 4686 t
1648 4682 t
1653 4678 t
1657 4675 t
1662 4671 t
1666 4667 t
1671 4664 t
1675 4660 t
1679 4656 t
1684 4653 t
1688 4649 t
1693 4646 t
1697 4642 t
1701 4639 t
1706 4635 t
1710 4632 t
1715 4628 t
1719 4625 t
1723 4622 t
1728 4618 t
1732 4615 t
1737 4612 t
1741 4608 t
1746 4605 t
1750 4602 t
1754 4598 t
1759 4595 t
1763 4592 t
1768 4589 t
1772 4585 t
1776 4582 t
1781 4579 t
1785 4576 t
1790 4573 t
1794 4570 t
1798 4566 t
1803 4563 t
1807 4560 t
1812 4557 t
1816 4554 t
1821 4551 t
1825 4548 t
1829 4545 t
1834 4542 t
1838 4539 t
1843 4536 t
1847 4533 t
1851 4530 t
1856 4527 t
1860 4524 t
1865 4522 t
1869 4519 t
1873 4516 t
1878 4513 t
1882 4510 t
1887 4507 t
1891 4505 t
1896 4502 t
1900 4499 t
1904 4496 t
1909 4493 t
1913 4491 t
1918 4488 t
1922 4485 t
1926 4483 t
1931 4480 t
1935 4477 t
1940 4475 t
1944 4472 t
1948 4469 t
1953 4467 t
1957 4464 t
1962 4461 t
1966 4459 t
1971 4456 t
1975 4454 t
1979 4451 t
1984 4449 t
1988 4446 t
1993 4443 t
1997 4441 t
2001 4438 t
2006 4436 t
2010 4434 t
2015 4431 t
2019 4429 t
2023 4426 t
2028 4424 t
2032 4421 t
2037 4419 t
2041 4416 t
2046 4414 t
2050 4412 t
2054 4409 t
2059 4407 t
2063 4405 t
2068 4402 t
2072 4400 t
2076 4398 t
2081 4395 t
2085 4393 t
2090 4391 t
2094 4388 t
2098 4386 t
2103 4384 t
2107 4382 t
2112 4379 t
2116 4377 t
2121 4375 t
2125 4373 t
2129 4370 t
2134 4368 t
2138 4366 t
2143 4364 t
2147 4362 t
2151 4360 t
2156 4357 t
2160 4355 t
2165 4353 t
2169 4351 t
2173 4349 t
2178 4347 t
2182 4345 t
2187 4343 t
2191 4340 t
2196 4338 t
2200 4336 t
2204 4334 t
2209 4332 t
2213 4330 t
2218 4328 t
2222 4326 t
2226 4324 t
2231 4322 t
2235 4320 t
2240 4318 t
2244 4316 t
2248 4314 t
2253 4312 t
2257 4310 t
2262 4308 t
2266 4306 t
2271 4304 t
2275 4302 t
2279 4300 t
2284 4299 t
2288 4297 t
2293 4295 t
2297 4293 t
2301 4291 t
2306 4289 t
2310 4287 t
2315 4285 t
2319 4283 t
2323 4282 t
2328 4280 t
2332 4278 t
2337 4276 t
2341 4274 t
2346 4272 t
2350 4271 t
2354 4269 t
2359 4267 t
2363 4265 t
2368 4263 t
2372 4262 t
2376 4260 t
2381 4258 t
2385 4256 t
2390 4255 t
2394 4253 t
2398 4251 t
2403 4249 t
2407 4248 t
2412 4246 t
2416 4244 t
2421 4242 t
2425 4241 t
2429 4239 t
2434 4237 t
2438 4236 t
2443 4234 t
2447 4232 t
2451 4231 t
2456 4229 t
2460 4227 t
2465 4226 t
2469 4224 t
2473 4222 t
2478 4221 t
2482 4219 t
2487 4217 t
2491 4216 t
2496 4214 t
2500 4213 t
2504 4211 t
2509 4209 t
2513 4208 t
2518 4206 t
2522 4205 t
2526 4203 t
2531 4202 t
2535 4200 t
2540 4198 t
2544 4197 t
2548 4195 t
2553 4194 t
2557 4192 t
2562 4191 t
2566 4189 t
2571 4188 t
2575 4186 t
2579 4185 t
2584 4183 t
2588 4182 t
2593 4180 t
2597 4179 t
2601 4177 t
2606 4176 t
2610 4174 t
2615 4173 t
2619 4171 t
2623 4170 t
2628 4168 t
2632 4167 t
2637 4165 t
2641 4164 t
2646 4163 t
2650 4161 t
2654 4160 t
2659 4158 t
2663 4157 t
2668 4155 t
2672 4154 t
2676 4153 t
2681 4151 t
2685 4150 t
2690 4148 t
2694 4147 t
2698 4146 t
2703 4144 t
2707 4143 t
2712 4142 t
2716 4140 t
2721 4139 t
2725 4138 t
2729 4136 t
2734 4135 t
2738 4133 t
2743 4132 t
2747 4131 t
2751 4129 t
2756 4128 t
2760 4127 t
2765 4125 t
2769 4124 t
2773 4123 t
2778 4122 t
2782 4120 t
2787 4119 t
2791 4118 t
2796 4116 t
2800 4115 t
2804 4114 t
2809 4113 t
2813 4111 t
2818 4110 t
2822 4109 t
2826 4107 t
2831 4106 t
2835 4105 t
2840 4104 t
2844 4102 t
2848 4101 t
2853 4100 t
2857 4099 t
2862 4098 t
2866 4096 t
2871 4095 t
2875 4094 t
2879 4093 t
2884 4091 t
2888 4090 t
2893 4089 t
2897 4088 t
2901 4087 t
2906 4085 t
2910 4084 t
2915 4083 t
2919 4082 t
2923 4081 t
2928 4079 t
2932 4078 t
2937 4077 t
2941 4076 t
2946 4075 t
2950 4074 t
2954 4072 t
2959 4071 t
2963 4070 t
2968 4069 t
2972 4068 t
2976 4067 t
2981 4066 t
2985 4064 t
2990 4063 t
2994 4062 t
2998 4061 t
3003 4060 t
3007 4059 t
3012 4058 t
3016 4057 t
3021 4056 t
3025 4054 t
3029 4053 t
3034 4052 t
3038 4051 t
3043 4050 t
3047 4049 t
3051 4048 t
3056 4047 t
3060 4046 t
3068 4044 t
3073 4043 t
3077 4042 t
3081 4041 t
3086 4039 t
3090 4038 t
3095 4037 t
3099 4036 t
3104 4035 t
3108 4034 t
3112 4033 t
3117 4032 t
3121 4031 t
3126 4030 t
3130 4029 t
3134 4028 t
3139 4027 t
3143 4026 t
3148 4025 t
3152 4024 t
3156 4023 t
3161 4022 t
3165 4021 t
3170 4020 t
3174 4019 t
3179 4018 t
3183 4017 t
3187 4016 t
3192 4015 t
3196 4014 t
3201 4013 t
3205 4012 t
3209 4011 t
3214 4010 t
3218 4009 t
3223 4008 t
3227 4007 t
3231 4006 t
3236 4005 t
3240 4004 t
3245 4003 t
3249 4002 t
3254 4001 t
3258 4000 t
3262 3999 t
3267 3998 t
3271 3997 t
3276 3996 t
3280 3996 t
3284 3995 t
3289 3994 t
3293 3993 t
3298 3992 t
3302 3991 t
3306 3990 t
3311 3989 t
3315 3988 t
3320 3987 t
3324 3986 t
3329 3985 t
3333 3984 t
3337 3984 t
3342 3983 t
3346 3982 t
3351 3981 t
3355 3980 t
3359 3979 t
3364 3978 t
3368 3977 t
3373 3976 t
3377 3975 t
3381 3975 t
3386 3974 t
3390 3973 t
3395 3972 t
3399 3971 t
3404 3970 t
3408 3969 t
3412 3968 t
3417 3968 t
3421 3967 t
3426 3966 t
3430 3965 t
3434 3964 t
3439 3963 t
3443 3962 t
3448 3962 t
3452 3961 t
3456 3960 t
3461 3959 t
3465 3958 t
3470 3957 t
3474 3956 t
3479 3956 t
3483 3955 t
3487 3954 t
3492 3953 t
3496 3952 t
3501 3951 t
3505 3951 t
3509 3950 t
3514 3949 t
3518 3948 t
3523 3947 t
3527 3947 t
3531 3946 t
3536 3945 t
3540 3944 t
3545 3943 t
3549 3942 t
3554 3942 t
3558 3941 t
3562 3940 t
3567 3939 t
3571 3938 t
3576 3938 t
3580 3937 t
3584 3936 t
3589 3935 t
3593 3935 t
3598 3934 t
3602 3933 t
3606 3932 t
3611 3931 t
3615 3931 t
3620 3930 t
3624 3929 t
3629 3928 t
3633 3928 t
3637 3927 t
3642 3926 t
3646 3925 t
3651 3924 t
3655 3924 t
3659 3923 t
3664 3922 t
3668 3921 t
3673 3921 t
3677 3920 t
3681 3919 t
3686 3918 t
3690 3918 t
3695 3917 t
3699 3916 t
3704 3915 t
3708 3915 t
3712 3914 t
3717 3913 t
3721 3913 t
3726 3912 t
3730 3911 t
3734 3910 t
3739 3910 t
3743 3909 t
3748 3908 t
3752 3907 t
3756 3907 t
3761 3906 t
3765 3905 t
3770 3905 t
3774 3904 t
3779 3903 t
3783 3902 t
3787 3902 t
3792 3901 t
3796 3900 t
3801 3900 t
3805 3899 t
3809 3898 t
3814 3897 t
3818 3897 t
3823 3896 t
3827 3895 t
3831 3895 t
3836 3894 t
3840 3893 t
3845 3893 t
3849 3892 t
3854 3891 t
3858 3891 t
3862 3890 t
3867 3889 t
3871 3889 t
3876 3888 t
3880 3887 t
3884 3887 t
3889 3886 t
3893 3885 t
3898 3885 t
3902 3884 t
3906 3883 t
3911 3883 t
3915 3882 t
3920 3881 t
3924 3881 t
3929 3880 t
3933 3879 t
3937 3879 t
3942 3878 t
3946 3877 t
3951 3877 t
3955 3876 t
3959 3875 t
3964 3875 t
3968 3874 t
3973 3873 t
3977 3873 t
3981 3872 t
3986 3871 t
3990 3871 t
3995 3870 t
3999 3870 t
4004 3869 t
4008 3868 t
4012 3868 t
4017 3867 t
4021 3866 t
4026 3866 t
4030 3865 t
4034 3864 t
4039 3864 t
4043 3863 t
4048 3863 t
4052 3862 t
4056 3861 t
4061 3861 t
4065 3860 t
4070 3860 t
4074 3859 t
4079 3858 t
4083 3858 t
4087 3857 t
4092 3856 t
4096 3856 t
4101 3855 t
4105 3855 t
4109 3854 t
4114 3853 t
4118 3853 t
4123 3852 t
4127 3852 t
4131 3851 t
4136 3850 t
4140 3850 t
4145 3849 t
4149 3849 t
4154 3848 t
4158 3848 t
4162 3847 t
4167 3846 t
4171 3846 t
4176 3845 t
4180 3845 t
4184 3844 t
4189 3843 t
4193 3843 t
4198 3842 t
4202 3842 t
4206 3841 t
4211 3841 t
4215 3840 t
4220 3839 t
4224 3839 t
4229 3838 t
4233 3838 t
4237 3837 t
4242 3837 t
4246 3836 t
4251 3835 t
4255 3835 t
4259 3834 t
4264 3834 t
4268 3833 t
4273 3833 t
4277 3832 t
4281 3832 t
4286 3831 t
4290 3830 t
4295 3830 t
4299 3829 t
4304 3829 t
4308 3828 t
4312 3828 t
4317 3827 t
4321 3827 t
4326 3826 t
4330 3826 t
4334 3825 t
4339 3824 t
4343 3824 t
4348 3823 t
4352 3823 t
4356 3822 t
4361 3822 t
4365 3821 t
4370 3821 t
4374 3820 t
4379 3820 t
4383 3819 t
4387 3819 t
4392 3818 t
4396 3818 t
4401 3817 t
4405 3816 t
4409 3816 t
4414 3815 t
4418 3815 t
4423 3814 t
4427 3814 t
4431 3813 t
4436 3813 t
4440 3812 t
4445 3812 t
4449 3811 t
4454 3811 t
4458 3810 t
4462 3810 t
4467 3809 t
4471 3809 t
4476 3808 t
4480 3808 t
4484 3807 t
4489 3807 t
4493 3806 t
4498 3806 t
4502 3805 t
4506 3805 t
4511 3804 t
4515 3804 t
4520 3803 t
4524 3803 t
4529 3802 t
4533 3802 t
4537 3801 t
4542 3801 t
4546 3800 t
4551 3800 t
4555 3799 t
4559 3799 t
4564 3798 t
4568 3798 t
4573 3797 t
4577 3797 t
4581 3796 t
4586 3796 t
4590 3795 t
4595 3795 t
4599 3794 t
4604 3794 t
4608 3793 t
4612 3793 t
4617 3792 t
4621 3792 t
4626 3792 t
4630 3791 t
4634 3791 t
4639 3790 t
4643 3790 t
4648 3789 t
4652 3789 t
4656 3788 t
4661 3788 t
4665 3787 t
4670 3787 t
4674 3786 t
4679 3786 t
4683 3785 t
4687 3785 t
4692 3784 t
4696 3784 t
4701 3784 t
4705 3783 t
4709 3783 t
4714 3782 t
4718 3782 t
4723 3781 t
4727 3781 t
4731 3780 t
4736 3780 t
4740 3779 t
4745 3779 t
4749 3779 t
4754 3778 t
4758 3778 t
4762 3777 t
4767 3777 t
4771 3776 t
4776 3776 t
4780 3775 t
4784 3775 t
4789 3775 t
4793 3774 t
4798 3774 t
4802 3773 t
4806 3773 t
4811 3772 t
4815 3772 t
4820 3771 t
4824 3771 t
4829 3771 t
4833 3770 t
4837 3770 t
4842 3769 t
4846 3769 t
4851 3768 t
4855 3768 t
4859 3768 t
4864 3767 t
4868 3767 t
4873 3766 t
4877 3766 t
4881 3765 t
4886 3765 t
4890 3765 t
4895 3764 t
4899 3764 t
4904 3763 t
4908 3763 t
4912 3762 t
4917 3762 t
4921 3762 t
4926 3761 t
4930 3761 t
4934 3760 t
4939 3760 t
4943 3759 t
4948 3759 t
4952 3759 t
4956 3758 t
4961 3758 t
4965 3757 t
4970 3757 t
4974 3757 t
4979 3756 t
4983 3756 t
4987 3755 t
4992 3755 t
4996 3755 t
5001 3754 t
5005 3754 t
5009 3753 t
5014 3753 t
5018 3753 t
5023 3752 t
5027 3752 t
5031 3751 t
5036 3751 t
5040 3751 t
5045 3750 t
5049 3750 t
5054 3749 t
5058 3749 t
5062 3749 t
5067 3748 t
5071 3748 t
5076 3747 t
5080 3747 t
5084 3747 t
5089 3746 t
5093 3746 t
5098 3745 t
5102 3745 t
5106 3745 t
5111 3744 t
5115 3744 t
5120 3743 t
5124 3743 t
5129 3743 t
5133 3742 t
5137 3742 t
5142 3741 t
5146 3741 t
5151 3741 t
5155 3740 t
5159 3740 t
5164 3740 t
5168 3739 t
5173 3739 t
5177 3738 t
5181 3738 t
5186 3738 t
5190 3737 t
5195 3737 t
5199 3737 t
5204 3736 t
5208 3736 t
5212 3735 t
5217 3735 t
5221 3735 t
5226 3734 t
5230 3734 t
5234 3734 t
5239 3733 t
5243 3733 t
5248 3732 t
5252 3732 t
5256 3732 t
5261 3731 t
5265 3731 t
5270 3731 t
5274 3730 t
5279 3730 t
5283 3729 t
5287 3729 t
5292 3729 t
5296 3728 t
5301 3728 t
5305 3728 t
5309 3727 t
5314 3727 t
5318 3727 t
5323 3726 t
5327 3726 t
5331 3725 t
5336 3725 t
5340 3725 t
5345 3724 t
5349 3724 t
5354 3724 t
5358 3723 t
5362 3723 t
5367 3723 t
5371 3722 t
5376 3722 t
5380 3722 t
5384 3721 t
5389 3721 t
5393 3721 t
5398 3720 t
5402 3720 t
5406 3719 t
5411 3719 t
5415 3719 t
5420 3718 t
5424 3718 t
5429 3718 t
5433 3717 t
5437 3717 t
5442 3717 t
5446 3716 t
5451 3716 t
5455 3716 t
5459 3715 t
5464 3715 t
5468 3715 t
5473 3714 t
5477 3714 t
5481 3714 t
5486 3713 t
5490 3713 t
5495 3713 t
5499 3712 t
5504 3712 t
5508 3712 t
5512 3711 t
5517 3711 t
5521 3711 t
5526 3710 t
5530 3710 t
5534 3710 t
5539 3709 t
5543 3709 t
5548 3709 t
5552 3708 t
5556 3708 t
5561 3708 t
5565 3707 t
5570 3707 t
5574 3707 t
5579 3706 t
5583 3706 t
5587 3706 t
5592 3705 t
5596 3705 t
5601 3705 t
5605 3704 t
5609 3704 t
5614 3704 t
5618 3703 t
5623 3703 t
5627 3703 t
5631 3702 t
5636 3702 t
5640 3702 t
5645 3701 t
5649 3701 t
5654 3701 t
5658 3700 t
5662 3700 t
5667 3700 t
5671 3699 t
5676 3699 t
5680 3699 t
5684 3699 t
currentpoint stroke newpath moveto
5689 3698 t
5693 3698 t
5698 3698 t
5702 3697 t
5706 3697 t
5711 3697 t
5715 3696 t
5720 3696 t
5724 3696 t
5729 3695 t
5733 3695 t
5737 3695 t
5742 3694 t
5746 3694 t
5751 3694 t
5755 3694 t
5759 3693 t
5764 3693 t
5768 3693 t
5773 3692 t
5777 3692 t
5781 3692 t
5786 3691 t
5790 3691 t
5795 3691 t
5799 3690 t
5803 3690 t
5808 3690 t
5812 3690 t
5817 3689 t
5821 3689 t
5826 3689 t
5830 3688 t
5834 3688 t
5839 3688 t
5843 3687 t
5848 3687 t
5852 3687 t
5856 3687 t
5861 3686 t
5865 3686 t
5870 3686 t
5874 3685 t
5878 3685 t
5883 3685 t
5887 3684 t
5892 3684 t
5896 3684 t
5901 3684 t
5905 3683 t
5909 3683 t
5914 3683 t
5918 3682 t
5923 3682 t
5927 3682 t
5931 3681 t
5936 3681 t
5940 3681 t
5945 3681 t
5949 3680 t
5953 3680 t
5958 3680 t
5962 3679 t
5967 3679 t
5971 3679 t
5976 3679 t
5980 3678 t
5984 3678 t
5989 3678 t
5993 3677 t
5998 3677 t
6002 3677 t
6006 3677 t
6011 3676 t
6015 3676 t
6020 3676 t
6024 3675 t
6028 3675 t
6033 3675 t
6037 3675 t
6042 3674 t
6046 3674 t
6051 3674 t
6055 3673 t
6059 3673 t
6064 3673 t
6068 3673 t
6073 3672 t
6077 3672 t
6081 3672 t
6086 3671 t
6090 3671 t
6095 3671 t
6099 3671 t
6103 3670 t
6108 3670 t
6112 3670 t
6117 3669 t
6121 3669 t
6126 3669 t
6130 3669 t
6134 3668 t
6139 3668 t
6143 3668 t
6148 3667 t
6152 3667 t
6156 3667 t
6161 3667 t
6165 3666 t
6170 3666 t
6174 3666 t
6178 3666 t
6183 3665 t
6187 3665 t
6192 3665 t
6196 3664 t
6201 3664 t
6205 3664 t
6209 3664 t
6214 3663 t
6218 3663 t
6223 3663 t
6227 3663 t
6231 3662 t
6236 3662 t
6240 3662 t
6245 3661 t
6249 3661 t
6253 3661 t
6258 3661 t
6262 3660 t
6267 3660 t
6271 3660 t
6276 3660 t
6280 3659 t
6284 3659 t
6289 3659 t
6293 3659 t
6298 3658 t
6302 3658 t
6306 3658 t
6311 3657 t
6315 3657 t
6320 3657 t
6324 3657 t
6328 3656 t
6333 3656 t
6337 3656 t
6342 3656 t
6346 3655 t
6351 3655 t
6355 3655 t
6359 3655 t
6364 3654 t
6368 3654 t
6373 3654 t
6377 3653 t
6381 3653 t
6386 3653 t
6390 3653 t
6395 3652 t
6399 3652 t
6403 3652 t
6408 3652 t
6412 3651 t
6417 3651 t
6421 3651 t
6426 3651 t
6430 3650 t
6434 3650 t
6439 3650 t
6443 3650 t
6448 3649 t
6452 3649 t
6456 3649 t
6461 3648 t
6465 3648 t
6470 3648 t
6474 3648 t
6478 3647 t
6483 3647 t
6487 3647 t
6492 3647 t
6496 3646 t
6501 3646 t
6505 3646 t
6509 3646 t
6514 3645 t
6518 3645 t
6523 3645 t
6527 3645 t
6531 3644 t
6536 3644 t
6540 3644 t
6545 3644 t
6549 3643 t
6553 3643 t
6558 3643 t
6562 3643 t
6567 3642 t
6571 3642 t
6576 3642 t
6580 3642 t
6584 3641 t
6589 3641 t
6593 3641 t
6598 3641 t
6602 3640 t
6606 3640 t
6611 3640 t
6615 3639 t
6620 3639 t
6624 3639 t
6628 3639 t
6633 3638 t
6637 3638 t
6642 3638 t
6646 3638 t
6651 3637 t
6655 3637 t
6659 3637 t
6664 3637 t
6668 3636 t
6673 3636 t
6677 3636 t
6681 3636 t
6686 3635 t
6690 3635 t
6695 3635 t
6699 3635 t
6703 3634 t
6708 3634 t
6712 3634 t
6717 3634 t
6721 3633 t
6726 3633 t
6730 3633 t
6734 3633 t
6739 3632 t
6743 3632 t
6748 3632 t
6752 3632 t
6756 3631 t
6761 3631 t
6765 3631 t
6770 3631 t
6774 3630 t
6778 3630 t
6783 3630 t
6787 3629 t
6792 3629 t
6796 3629 t
6801 3629 t
6805 3628 t
6809 3628 t
6814 3628 t
6818 3628 t
6823 3627 t
6827 3627 t
6831 3627 t
6836 3627 t
6840 3626 t
6845 3626 t
6849 3626 t
6853 3626 t
6858 3625 t
6862 3625 t
6867 3625 t
6871 3625 t
6876 3624 t
6880 3624 t
6884 3624 t
6889 3623 t
6893 3623 t
6898 3623 t
6902 3623 t
6906 3622 t
6911 3622 t
6915 3622 t
6920 3622 t
6924 3621 t
6928 3621 t
6933 3621 t
6937 3621 t
6942 3620 t
6946 3620 t
6951 3620 t
6955 3619 t
6959 3619 t
6964 3619 t
6968 3619 t
6973 3618 t
6977 3618 t
6981 3618 t
6986 3618 t
6990 3617 t
6995 3617 t
6999 3617 t
7003 3616 t
7008 3616 t
7012 3616 t
7017 3616 t
7021 3615 t
7026 3615 t
7030 3615 t
7034 3614 t
7039 3614 t
7043 3614 t
7048 3614 t
7052 3613 t
7056 3613 t
7061 3613 t
7065 3612 t
7070 3612 t
7074 3612 t
7078 3612 t
7083 3611 t
7087 3611 t
7092 3611 t
7096 3610 t
7101 3610 t
7105 3610 t
7109 3609 t
7114 3609 t
7118 3609 t
7123 3609 t
7127 3608 t
7131 3608 t
7136 3608 t
7140 3607 t
7145 3607 t
7149 3607 t
7153 3606 t
7158 3606 t
7162 3606 t
7167 3605 t
7171 3605 t
7176 3605 t
7180 3604 t
7184 3604 t
7189 3604 t
7193 3603 t
7198 3603 t
7202 3603 t
7206 3602 t
7211 3602 t
7215 3602 t
7220 3601 t
7224 3601 t
7228 3600 t
7233 3600 t
7237 3600 t
7242 3599 t
7246 3599 t
7251 3598 t
7255 3598 t
7259 3598 t
7264 3597 t
7268 3597 t
7273 3596 t
7277 3596 t
7281 3596 t
7286 3595 t
7290 3595 t
7295 3594 t
7299 3594 t
7303 3593 t
7308 3593 t
7312 3592 t
7317 3592 t
7321 3591 t
7326 3591 t
7330 3590 t
7334 3590 t
7339 3589 t
7343 3588 t
7348 3588 t
7352 3587 t
7356 3587 t
7361 3586 t
7365 3585 t
7370 3585 t
7374 3584 t
7378 3583 t
7383 3582 t
7387 3581 t
7392 3581 t
7396 3580 t
7401 3579 t
7405 3578 t
7409 3576 t
7414 3575 t
7418 3574 t
7423 3572 t
7427 3571 t
7431 3568 t
7436 3566 t
7440 3562 t
7441 3549 t
7437 3544 t
7432 3540 t
7428 3536 t
7423 3533 t
7419 3531 t
7415 3528 t
7410 3526 t
7406 3523 t
7401 3521 t
7397 3519 t
7393 3517 t
7388 3515 t
7384 3513 t
7379 3511 t
7375 3509 t
7370 3507 t
7366 3505 t
7362 3503 t
7357 3501 t
7353 3499 t
7348 3497 t
7344 3496 t
7340 3494 t
7335 3492 t
7331 3490 t
7326 3488 t
7322 3487 t
7318 3485 t
7313 3483 t
7309 3481 t
7304 3480 t
7300 3478 t
7296 3476 t
7291 3474 t
7287 3473 t
7282 3471 t
7278 3469 t
7273 3468 t
7269 3466 t
7265 3464 t
7260 3462 t
7256 3461 t
7251 3459 t
7247 3457 t
7243 3456 t
7238 3454 t
7234 3452 t
7229 3451 t
7225 3449 t
7221 3447 t
7216 3446 t
7212 3444 t
7207 3442 t
7203 3440 t
7198 3439 t
7194 3437 t
7190 3435 t
7185 3434 t
7181 3432 t
7176 3430 t
7172 3429 t
7168 3427 t
7163 3425 t
7159 3423 t
7154 3422 t
7150 3420 t
7146 3418 t
7141 3417 t
7137 3415 t
7132 3413 t
7128 3411 t
7123 3410 t
7119 3408 t
7115 3406 t
7110 3404 t
7106 3403 t
7101 3401 t
7097 3399 t
7093 3398 t
7088 3396 t
7084 3394 t
7079 3392 t
7075 3391 t
7071 3389 t
7066 3387 t
7062 3385 t
7057 3384 t
7053 3382 t
7048 3380 t
7044 3378 t
7040 3376 t
7035 3375 t
7031 3373 t
7026 3371 t
7022 3369 t
7018 3367 t
7013 3366 t
7009 3364 t
7004 3362 t
7000 3360 t
6996 3358 t
6991 3357 t
6987 3355 t
6982 3353 t
6978 3351 t
6973 3349 t
6969 3347 t
6965 3346 t
6960 3344 t
6956 3342 t
6951 3340 t
6947 3338 t
6943 3336 t
6938 3334 t
6934 3333 t
6929 3331 t
6925 3329 t
6921 3327 t
6916 3325 t
6912 3323 t
6907 3321 t
6903 3319 t
6898 3317 t
6894 3316 t
6890 3314 t
6885 3312 t
6881 3310 t
6876 3308 t
6872 3306 t
6868 3304 t
6863 3302 t
6859 3300 t
6854 3298 t
6850 3296 t
6846 3294 t
6841 3292 t
6837 3290 t
6832 3288 t
6828 3286 t
6823 3284 t
6819 3282 t
6815 3280 t
6810 3278 t
6806 3276 t
6801 3274 t
6797 3272 t
6793 3270 t
6788 3268 t
6784 3266 t
6779 3264 t
6775 3262 t
6771 3260 t
6766 3258 t
6762 3256 t
6757 3254 t
6753 3252 t
6748 3250 t
6744 3248 t
6740 3245 t
6735 3243 t
6731 3241 t
6726 3239 t
6722 3237 t
6718 3235 t
6713 3233 t
6709 3231 t
6704 3229 t
6700 3226 t
6696 3224 t
6691 3222 t
6687 3220 t
6682 3218 t
6678 3216 t
6673 3213 t
6669 3211 t
6665 3209 t
6660 3207 t
6656 3205 t
6651 3202 t
6647 3200 t
6643 3198 t
6638 3196 t
6634 3194 t
6629 3191 t
6625 3189 t
6621 3187 t
6616 3185 t
6612 3182 t
6607 3180 t
6603 3178 t
6598 3175 t
6594 3173 t
6590 3171 t
6585 3169 t
6581 3166 t
6576 3164 t
6572 3162 t
6568 3159 t
6563 3157 t
6559 3155 t
6554 3152 t
6550 3150 t
6546 3147 t
6541 3145 t
6537 3143 t
6532 3140 t
6528 3138 t
6523 3136 t
6519 3133 t
6515 3131 t
6510 3128 t
6506 3126 t
6501 3123 t
6497 3121 t
6493 3119 t
6488 3116 t
6484 3114 t
6479 3111 t
6475 3109 t
6471 3106 t
6466 3104 t
6462 3101 t
6457 3099 t
6453 3096 t
6448 3094 t
6444 3091 t
6440 3088 t
6435 3086 t
6431 3083 t
6426 3081 t
6422 3078 t
6418 3076 t
6413 3073 t
6409 3070 t
6404 3068 t
6400 3065 t
6396 3063 t
6391 3060 t
6387 3057 t
6382 3055 t
6378 3052 t
6373 3049 t
6369 3047 t
6365 3044 t
6360 3041 t
6356 3039 t
6351 3036 t
6347 3033 t
6343 3031 t
6338 3028 t
6334 3025 t
6329 3022 t
6325 3020 t
6321 3017 t
6316 3014 t
6312 3011 t
6307 3008 t
6303 3006 t
6298 3003 t
6294 3000 t
6290 2997 t
6285 2994 t
6281 2992 t
6276 2989 t
6272 2986 t
6268 2983 t
6263 2980 t
6259 2977 t
6254 2974 t
6250 2971 t
6246 2968 t
6241 2966 t
6237 2963 t
6232 2960 t
6228 2957 t
6223 2954 t
6219 2951 t
6215 2948 t
6210 2945 t
6206 2942 t
6201 2939 t
6197 2936 t
6193 2933 t
6188 2930 t
6184 2927 t
6179 2924 t
6175 2921 t
6171 2917 t
6166 2914 t
6162 2911 t
6157 2908 t
6153 2905 t
6148 2902 t
6144 2899 t
6140 2896 t
6135 2892 t
6131 2889 t
6126 2886 t
6122 2883 t
6118 2880 t
6113 2876 t
6109 2873 t
6104 2870 t
6100 2867 t
6096 2863 t
6091 2860 t
6087 2857 t
6082 2854 t
6078 2850 t
6073 2847 t
6069 2844 t
6065 2840 t
6060 2837 t
6056 2834 t
6051 2830 t
6047 2827 t
6043 2823 t
6038 2820 t
6034 2817 t
6029 2813 t
6025 2810 t
6021 2806 t
6016 2803 t
6012 2799 t
6007 2796 t
6003 2792 t
5998 2789 t
5994 2785 t
5990 2782 t
5985 2778 t
5981 2775 t
5976 2771 t
5972 2768 t
5968 2764 t
5963 2760 t
5959 2757 t
5954 2753 t
5950 2749 t
5946 2746 t
5941 2742 t
5937 2738 t
5932 2735 t
5928 2731 t
5923 2727 t
5919 2724 t
5915 2720 t
5910 2716 t
5906 2712 t
5901 2708 t
5897 2705 t
5893 2701 t
5888 2697 t
5884 2693 t
5879 2689 t
5875 2685 t
5871 2682 t
5866 2678 t
5862 2674 t
5857 2670 t
5853 2666 t
5848 2662 t
5844 2658 t
5840 2654 t
5835 2650 t
5831 2646 t
5826 2642 t
5822 2638 t
5818 2634 t
5813 2630 t
5809 2626 t
5804 2621 t
5800 2617 t
5796 2613 t
5791 2609 t
5787 2605 t
5782 2601 t
5778 2596 t
5773 2592 t
5769 2588 t
5765 2584 t
5760 2580 t
5756 2575 t
5751 2571 t
5747 2567 t
5743 2562 t
5738 2558 t
5734 2554 t
5729 2549 t
5725 2545 t
5721 2540 t
5716 2536 t
5712 2532 t
5707 2527 t
5703 2523 t
5698 2518 t
5694 2514 t
5690 2509 t
5685 2505 t
5681 2500 t
5676 2496 t
5672 2491 t
5668 2486 t
5663 2482 t
5659 2477 t
5654 2472 t
5650 2468 t
5646 2463 t
5641 2458 t
5637 2454 t
5632 2449 t
5628 2444 t
5623 2439 t
5619 2434 t
5615 2430 t
5610 2425 t
5606 2420 t
5601 2415 t
5597 2410 t
5593 2405 t
5588 2400 t
5584 2395 t
5579 2390 t
5575 2385 t
5571 2380 t
5566 2375 t
5562 2370 t
5557 2365 t
5553 2360 t
5548 2355 t
5544 2350 t
5540 2345 t
5535 2339 t
5531 2334 t
5526 2329 t
5522 2324 t
5518 2318 t
5513 2313 t
5509 2308 t
5504 2303 t
5500 2297 t
5496 2292 t
5491 2286 t
5487 2281 t
5482 2276 t
5478 2270 t
5473 2265 t
5469 2259 t
5465 2254 t
5460 2248 t
5456 2242 t
5451 2237 t
5447 2231 t
5443 2226 t
5438 2220 t
5434 2214 t
5429 2209 t
5425 2203 t
5421 2197 t
5416 2191 t
5412 2185 t
5407 2180 t
5403 2174 t
5398 2168 t
5394 2162 t
5390 2156 t
5385 2150 t
5381 2144 t
5376 2138 t
5372 2132 t
5368 2126 t
5363 2120 t
5359 2114 t
5354 2108 t
5350 2102 t
5346 2095 t
5341 2089 t
5337 2083 t
5332 2077 t
5328 2070 t
5323 2064 t
5319 2058 t
5315 2051 t
5310 2045 t
5306 2038 t
5301 2032 t
5297 2025 t
5293 2019 t
5288 2012 t
5284 2006 t
5279 1999 t
5275 1993 t
5271 1986 t
5266 1979 t
5262 1973 t
5257 1966 t
5253 1959 t
5248 1952 t
5244 1945 t
5240 1939 t
5235 1932 t
5231 1925 t
5226 1918 t
5222 1911 t
5218 1904 t
5213 1897 t
5209 1890 t
5204 1882 t
5200 1875 t
5196 1868 t
5191 1861 t
5187 1854 t
5182 1846 t
5178 1839 t
5173 1832 t
5169 1824 t
5165 1817 t
5160 1809 t
5156 1802 t
5151 1794 t
5147 1787 t
5143 1779 t
5138 1772 t
5134 1764 t
5129 1756 t
5125 1749 t
5121 1741 t
5116 1733 t
5112 1725 t
5107 1717 t
5103 1709 t
5098 1701 t
5094 1693 t
5090 1685 t
5085 1677 t
5081 1669 t
5076 1661 t
5072 1653 t
5068 1645 t
5063 1636 t
5059 1628 t
5054 1620 t
5050 1611 t
5046 1603 t
5041 1594 t
5037 1586 t
5032 1577 t
5028 1569 t
5023 1560 t
5019 1552 t
5015 1543 t
5010 1534 t
5006 1525 t
5001 1516 t
4997 1508 t
4993 1499 t
4988 1490 t
4984 1481 t
4979 1472 t
4975 1462 t
4971 1453 t
4966 1444 t
4962 1435 t
4957 1426 t
4953 1416 t
4948 1407 t
4944 1397 t
4940 1388 t
4935 1378 t
4931 1369 t
4926 1359 t
4922 1349 t
4918 1340 t
4913 1330 t
4909 1320 t
4904 1310 t
4900 1300 t
4896 1290 t
4891 1280 t
4887 1270 t
4882 1260 t
4878 1250 t
4873 1240 t
4869 1229 t
4865 1219 t
4860 1208 t
4856 1198 t
4851 1188 t
4847 1177 t
4843 1166 t
4838 1156 t
4834 1145 t
4829 1134 t
4825 1123 t
4821 1112 t
4816 1101 t
4812 1090 t
4807 1079 t
4803 1068 t
4801 1063 t stroke
li
6801 2200 /out {
(L=5.3) 150 h z
} def left
10 setlinewidth
6651 2253 6368 2253 l2 ld li
/t {lineto} def
l2
1274 4940 newpath moveto
1278 4933 t
1282 4927 t
1287 4921 t
1291 4914 t
1296 4908 t
1300 4902 t
1304 4896 t
1309 4890 t
1313 4884 t
1318 4878 t
1322 4872 t
1326 4866 t
1331 4860 t
1335 4854 t
1340 4849 t
1344 4843 t
1348 4837 t
1353 4832 t
1357 4826 t
1362 4820 t
1366 4815 t
1371 4809 t
1375 4804 t
1379 4799 t
1384 4793 t
1388 4788 t
1393 4783 t
1397 4777 t
1401 4772 t
1406 4767 t
1410 4762 t
1415 4757 t
1419 4752 t
1423 4747 t
1428 4742 t
1432 4737 t
1437 4732 t
1441 4727 t
1446 4722 t
1450 4717 t
1454 4713 t
1459 4708 t
1463 4703 t
1468 4698 t
1472 4694 t
1476 4689 t
1481 4684 t
1485 4680 t
1490 4675 t
1494 4671 t
1498 4666 t
1503 4662 t
1507 4657 t
1512 4653 t
1516 4649 t
1521 4644 t
1525 4640 t
1529 4636 t
1534 4631 t
1538 4627 t
1543 4623 t
1547 4619 t
1551 4615 t
1556 4610 t
1560 4606 t
1565 4602 t
1569 4598 t
1573 4594 t
1578 4590 t
1582 4586 t
1587 4582 t
1591 4578 t
1596 4574 t
1600 4570 t
1604 4566 t
1609 4562 t
1613 4559 t
1618 4555 t
1622 4551 t
1626 4547 t
1631 4543 t
1635 4540 t
1640 4536 t
1644 4532 t
1648 4528 t
1653 4525 t
1657 4521 t
1662 4518 t
1666 4514 t
1671 4510 t
1675 4507 t
1679 4503 t
1684 4500 t
1688 4496 t
1693 4493 t
1697 4489 t
1701 4486 t
1706 4482 t
1710 4479 t
1715 4475 t
1719 4472 t
1723 4469 t
1728 4465 t
1732 4462 t
1737 4459 t
1741 4455 t
1746 4452 t
1750 4449 t
1754 4446 t
1759 4442 t
1763 4439 t
1768 4436 t
1772 4433 t
1776 4429 t
1781 4426 t
1785 4423 t
1790 4420 t
1794 4417 t
1798 4414 t
1803 4411 t
1807 4408 t
1812 4405 t
1816 4402 t
1821 4398 t
1825 4395 t
1829 4392 t
1834 4389 t
1838 4386 t
1843 4384 t
1847 4381 t
1851 4378 t
1856 4375 t
1860 4372 t
1865 4369 t
1869 4366 t
1873 4363 t
1878 4360 t
1882 4357 t
1887 4355 t
1891 4352 t
1896 4349 t
1900 4346 t
1904 4343 t
1909 4341 t
1913 4338 t
1918 4335 t
1922 4332 t
1926 4330 t
1931 4327 t
1935 4324 t
1940 4322 t
1944 4319 t
1948 4316 t
1953 4314 t
1957 4311 t
1962 4308 t
1966 4306 t
1971 4303 t
1975 4300 t
1979 4298 t
1984 4295 t
1988 4293 t
1993 4290 t
1997 4288 t
2001 4285 t
2006 4283 t
2010 4280 t
2015 4278 t
2019 4275 t
2023 4273 t
2028 4270 t
2032 4268 t
2037 4265 t
2041 4263 t
2046 4260 t
2050 4258 t
2054 4256 t
2059 4253 t
2063 4251 t
2068 4248 t
2072 4246 t
2076 4244 t
2081 4241 t
2085 4239 t
2090 4237 t
2094 4234 t
2098 4232 t
2103 4230 t
2107 4227 t
2112 4225 t
2116 4223 t
2121 4220 t
2125 4218 t
2129 4216 t
2134 4214 t
2138 4211 t
2143 4209 t
2147 4207 t
2151 4205 t
2156 4202 t
2160 4200 t
2165 4198 t
2169 4196 t
2173 4194 t
2178 4192 t
2182 4189 t
2187 4187 t
2191 4185 t
2196 4183 t
2200 4181 t
2204 4179 t
2209 4177 t
2213 4174 t
2218 4172 t
2222 4170 t
2226 4168 t
2231 4166 t
2235 4164 t
2240 4162 t
2244 4160 t
2248 4158 t
2253 4156 t
2257 4154 t
2262 4152 t
2266 4150 t
2271 4148 t
2275 4146 t
2279 4144 t
2284 4142 t
2288 4140 t
2293 4138 t
2297 4136 t
2301 4134 t
2306 4132 t
2310 4130 t
2315 4128 t
2319 4126 t
2323 4124 t
2328 4122 t
2332 4120 t
2337 4118 t
2341 4116 t
2346 4114 t
2350 4112 t
2354 4111 t
2359 4109 t
2363 4107 t
2368 4105 t
2372 4103 t
2376 4101 t
2381 4099 t
2385 4098 t
2390 4096 t
2394 4094 t
2398 4092 t
2403 4090 t
2407 4088 t
2412 4087 t
2416 4085 t
2421 4083 t
2425 4081 t
2429 4079 t
2434 4078 t
2438 4076 t
2443 4074 t
2447 4072 t
2451 4070 t
2456 4069 t
2460 4067 t
2465 4065 t
2469 4063 t
2473 4062 t
2478 4060 t
2482 4058 t
2487 4057 t
2491 4055 t
2496 4053 t
2500 4051 t
2504 4050 t
2509 4048 t
2513 4046 t
2518 4045 t
2522 4043 t
2526 4041 t
2531 4040 t
2535 4038 t
2540 4036 t
2544 4035 t
2548 4033 t
2553 4031 t
2557 4030 t
2562 4028 t
2566 4026 t
2571 4025 t
2575 4023 t
2579 4021 t
2584 4020 t
2588 4018 t
2593 4017 t
2597 4015 t
2601 4013 t
2606 4012 t
2610 4010 t
2615 4009 t
2619 4007 t
2623 4006 t
2628 4004 t
2632 4002 t
2637 4001 t
2641 3999 t
2646 3998 t
2650 3996 t
2654 3995 t
2659 3993 t
2663 3992 t
2668 3990 t
2672 3988 t
2676 3987 t
2681 3985 t
2685 3984 t
2690 3982 t
2694 3981 t
2698 3979 t
2703 3978 t
2707 3976 t
2712 3975 t
2716 3973 t
2721 3972 t
2725 3970 t
2729 3969 t
2734 3967 t
2738 3966 t
2743 3965 t
2747 3963 t
2751 3962 t
2756 3960 t
2760 3959 t
2765 3957 t
2769 3956 t
2773 3954 t
2778 3953 t
2782 3951 t
2787 3950 t
2791 3949 t
2796 3947 t
2800 3946 t
2804 3944 t
2809 3943 t
2813 3942 t
2818 3940 t
2822 3939 t
2826 3937 t
2831 3936 t
2835 3935 t
2840 3933 t
2844 3932 t
2848 3930 t
2853 3929 t
2857 3928 t
2862 3926 t
2866 3925 t
2871 3923 t
2875 3922 t
2879 3921 t
2884 3919 t
2888 3918 t
2893 3917 t
2897 3915 t
2901 3914 t
2906 3913 t
2910 3911 t
2915 3910 t
2919 3909 t
2923 3907 t
2928 3906 t
2932 3905 t
2937 3903 t
2941 3902 t
2946 3901 t
2950 3899 t
2954 3898 t
2959 3897 t
2963 3895 t
2968 3894 t
2972 3893 t
2976 3892 t
2981 3890 t
2985 3889 t
2990 3888 t
2994 3886 t
2998 3885 t
3003 3884 t
3007 3883 t
3012 3881 t
3016 3880 t
3021 3879 t
3025 3877 t
3029 3876 t
3034 3875 t
3038 3874 t
3043 3872 t
3047 3871 t
3051 3870 t
3056 3869 t
3060 3867 t
3068 3865 t
3073 3864 t
3077 3863 t
3081 3861 t
3086 3860 t
3090 3859 t
3095 3858 t
3099 3857 t
3104 3855 t
3108 3854 t
3112 3853 t
3117 3852 t
3121 3850 t
3126 3849 t
3130 3848 t
3134 3847 t
3139 3846 t
3143 3844 t
3148 3843 t
3152 3842 t
3156 3841 t
3161 3840 t
3165 3838 t
3170 3837 t
3174 3836 t
3179 3835 t
3183 3834 t
3187 3833 t
3192 3831 t
3196 3830 t
3201 3829 t
3205 3828 t
3209 3827 t
3214 3825 t
3218 3824 t
3223 3823 t
3227 3822 t
3231 3821 t
3236 3820 t
3240 3819 t
3245 3817 t
3249 3816 t
3254 3815 t
3258 3814 t
3262 3813 t
3267 3812 t
3271 3810 t
3276 3809 t
3280 3808 t
3284 3807 t
3289 3806 t
3293 3805 t
3298 3804 t
3302 3803 t
3306 3801 t
3311 3800 t
3315 3799 t
3320 3798 t
3324 3797 t
3329 3796 t
3333 3795 t
3337 3794 t
3342 3792 t
3346 3791 t
3351 3790 t
3355 3789 t
3359 3788 t
3364 3787 t
3368 3786 t
3373 3785 t
3377 3784 t
3381 3782 t
3386 3781 t
3390 3780 t
3395 3779 t
3399 3778 t
3404 3777 t
3408 3776 t
3412 3775 t
3417 3774 t
3421 3773 t
3426 3772 t
3430 3770 t
3434 3769 t
3439 3768 t
3443 3767 t
3448 3766 t
3452 3765 t
3456 3764 t
3461 3763 t
3465 3762 t
3470 3761 t
3474 3760 t
3479 3759 t
3483 3758 t
3487 3757 t
3492 3755 t
3496 3754 t
3501 3753 t
3505 3752 t
3509 3751 t
3514 3750 t
3518 3749 t
3523 3748 t
3527 3747 t
3531 3746 t
3536 3745 t
3540 3744 t
3545 3743 t
3549 3742 t
3554 3741 t
3558 3740 t
3562 3739 t
3567 3738 t
3571 3737 t
3576 3736 t
3580 3735 t
3584 3733 t
3589 3732 t
3593 3731 t
3598 3730 t
3602 3729 t
3606 3728 t
3611 3727 t
3615 3726 t
3620 3725 t
3624 3724 t
3629 3723 t
3633 3722 t
3637 3721 t
3642 3720 t
3646 3719 t
3651 3718 t
3655 3717 t
3659 3716 t
3664 3715 t
3668 3714 t
3673 3713 t
3677 3712 t
3681 3711 t
3686 3710 t
3690 3709 t
3695 3708 t
3699 3707 t
3704 3706 t
3708 3705 t
3712 3704 t
3717 3703 t
3721 3702 t
3726 3701 t
3730 3700 t
3734 3699 t
3739 3698 t
3743 3697 t
3748 3696 t
3752 3695 t
3756 3694 t
3761 3693 t
3765 3692 t
3770 3691 t
3774 3690 t
3779 3689 t
3783 3688 t
3787 3687 t
3792 3686 t
3796 3685 t
3801 3684 t
3805 3683 t
3809 3682 t
3814 3681 t
3818 3680 t
3823 3679 t
3827 3678 t
3831 3677 t
3836 3676 t
3840 3675 t
3845 3674 t
3849 3673 t
3854 3672 t
3858 3671 t
3862 3670 t
3867 3669 t
3871 3668 t
3876 3667 t
3880 3666 t
3884 3665 t
3889 3664 t
3893 3663 t
3898 3662 t
3902 3661 t
3906 3660 t
3911 3659 t
3915 3658 t
3920 3657 t
3924 3656 t
3929 3655 t
3933 3654 t
3937 3653 t
3942 3652 t
3946 3651 t
3951 3650 t
3955 3649 t
3959 3648 t
3964 3647 t
3968 3646 t
3973 3645 t
3977 3644 t
3981 3643 t
3986 3642 t
3990 3641 t
3995 3640 t
3999 3639 t
4004 3639 t
4008 3638 t
4012 3637 t
4017 3636 t
4021 3635 t
4026 3634 t
4030 3633 t
4034 3632 t
4039 3631 t
4043 3630 t
4048 3629 t
4052 3628 t
4056 3627 t
4061 3626 t
4065 3625 t
4070 3624 t
4074 3623 t
4079 3622 t
4083 3621 t
4087 3620 t
4092 3619 t
4096 3618 t
4101 3617 t
4105 3616 t
4109 3615 t
4114 3614 t
4118 3613 t
4123 3612 t
4127 3611 t
4131 3610 t
4136 3609 t
4140 3608 t
4145 3607 t
4149 3606 t
4154 3605 t
4158 3604 t
4162 3603 t
4167 3602 t
4171 3601 t
4176 3600 t
4180 3599 t
4184 3598 t
4189 3597 t
4193 3596 t
4198 3595 t
4202 3594 t
4206 3593 t
4211 3592 t
4215 3591 t
4220 3590 t
4224 3589 t
4229 3588 t
4233 3587 t
4237 3586 t
4242 3585 t
4246 3584 t
4251 3583 t
4255 3582 t
4259 3581 t
4264 3580 t
4268 3579 t
4273 3578 t
4277 3577 t
4281 3576 t
4286 3575 t
4290 3574 t
4295 3573 t
4299 3572 t
4304 3571 t
4308 3570 t
4312 3569 t
4317 3568 t
4321 3567 t
4326 3566 t
4330 3565 t
4334 3564 t
4339 3563 t
4343 3562 t
4348 3561 t
4352 3560 t
4356 3559 t
4361 3558 t
4365 3557 t
4370 3556 t
4374 3555 t
4379 3554 t
4383 3553 t
4387 3552 t
4392 3551 t
4396 3550 t
4401 3549 t
4405 3548 t
4409 3547 t
4414 3546 t
4418 3545 t
4423 3544 t
4427 3543 t
4431 3542 t
4436 3541 t
4440 3540 t
4445 3539 t
4449 3538 t
4454 3537 t
4458 3536 t
4462 3535 t
4467 3534 t
4471 3533 t
4476 3531 t
4480 3530 t
4484 3529 t
4489 3528 t
4493 3527 t
4498 3526 t
4502 3525 t
4506 3524 t
4511 3523 t
4515 3522 t
4520 3521 t
4524 3520 t
4529 3519 t
4533 3518 t
4537 3517 t
4542 3515 t
4546 3514 t
4551 3513 t
4555 3512 t
4559 3511 t
4564 3510 t
4568 3509 t
4573 3508 t
4577 3507 t
4581 3506 t
4586 3504 t
4590 3503 t
4595 3502 t
4599 3501 t
4604 3500 t
4608 3499 t
4612 3498 t
4617 3497 t
4621 3496 t
4626 3494 t
4630 3493 t
4634 3492 t
4639 3491 t
4643 3490 t
4648 3489 t
4652 3488 t
4656 3486 t
4661 3485 t
4665 3484 t
4670 3483 t
4674 3482 t
4679 3481 t
4683 3479 t
4687 3478 t
4692 3477 t
4696 3476 t
4701 3475 t
4705 3474 t
4709 3472 t
4714 3471 t
4718 3470 t
4723 3469 t
4727 3468 t
4731 3466 t
4736 3465 t
4740 3464 t
4745 3463 t
4749 3461 t
4754 3460 t
4758 3459 t
4762 3458 t
4767 3456 t
4771 3455 t
4776 3454 t
4780 3453 t
4784 3451 t
4789 3450 t
4793 3449 t
4798 3448 t
4802 3446 t
4806 3445 t
4811 3444 t
4815 3442 t
4820 3441 t
4824 3440 t
4829 3439 t
4833 3437 t
4837 3436 t
4842 3435 t
4846 3433 t
4851 3432 t
4855 3430 t
4859 3429 t
4864 3428 t
4868 3426 t
4873 3425 t
4877 3424 t
4881 3422 t
4886 3421 t
4890 3419 t
4895 3418 t
4899 3417 t
4904 3415 t
4908 3414 t
4912 3412 t
4917 3411 t
4921 3409 t
4926 3408 t
4930 3406 t
4934 3405 t
4939 3404 t
4943 3402 t
4948 3401 t
4952 3399 t
4956 3397 t
4961 3396 t
4965 3394 t
4970 3393 t
4974 3391 t
4979 3390 t
4983 3388 t
4987 3387 t
4992 3385 t
4996 3383 t
5001 3382 t
5005 3380 t
5009 3378 t
5014 3377 t
5018 3375 t
5023 3373 t
5027 3372 t
5031 3370 t
5036 3368 t
5040 3367 t
5045 3365 t
5049 3363 t
5054 3361 t
5058 3360 t
5062 3358 t
5067 3356 t
5071 3354 t
5076 3352 t
5080 3350 t
5084 3348 t
5089 3347 t
5093 3345 t
5098 3343 t
5102 3341 t
5106 3339 t
5111 3337 t
5115 3335 t
5120 3333 t
5124 3331 t
5129 3329 t
5133 3327 t
5137 3325 t
5142 3322 t
5146 3320 t
5151 3318 t
5155 3316 t
5159 3314 t
5164 3311 t
5168 3309 t
5173 3307 t
5177 3304 t
5181 3302 t
5186 3300 t
5190 3297 t
5195 3295 t
5199 3292 t
5204 3290 t
5208 3287 t
5212 3285 t
5217 3282 t
5221 3279 t
5226 3277 t
5230 3274 t
5234 3271 t
5239 3268 t
5243 3265 t
5248 3262 t
5252 3259 t
5256 3256 t
5261 3253 t
5265 3250 t
5270 3247 t
5274 3243 t
5279 3240 t
5283 3236 t
5287 3233 t
5292 3229 t
5296 3225 t
5301 3222 t
5305 3218 t
5309 3214 t
5314 3210 t
5318 3205 t
5323 3201 t
5327 3196 t
5331 3192 t
5336 3187 t
5340 3182 t
5345 3177 t
5349 3171 t
5354 3165 t
5358 3159 t
5362 3153 t
5367 3146 t
5371 3139 t
5376 3132 t
5380 3124 t
5384 3115 t
5389 3105 t
5393 3094 t
5398 3082 t
5402 3067 t
5406 3047 t
5411 3016 t
5412 2967 t
5407 2922 t
5403 2896 t
5398 2875 t
5394 2857 t
5390 2840 t
5385 2825 t
5381 2810 t
5376 2797 t
5372 2784 t
5368 2771 t
5363 2759 t
5359 2747 t
5354 2735 t
5350 2723 t
5346 2712 t
5341 2701 t
5337 2690 t
5332 2680 t
5328 2669 t
5323 2659 t
5319 2649 t
5315 2639 t
5310 2629 t
5306 2619 t
5301 2609 t
5297 2599 t
5293 2589 t
5288 2580 t
5284 2570 t
5279 2560 t
5275 2551 t
5271 2541 t
5266 2532 t
5262 2523 t
5257 2513 t
5253 2504 t
5248 2495 t
5244 2485 t
5240 2476 t
5235 2467 t
5231 2458 t
5226 2449 t
5222 2439 t
5218 2430 t
5213 2421 t
5209 2412 t
5204 2403 t
5200 2394 t
5196 2384 t
5191 2375 t
5187 2366 t
5182 2357 t
5178 2348 t
5173 2339 t
5169 2330 t
5165 2321 t
5160 2311 t
5156 2302 t
5151 2293 t
5147 2284 t
5143 2275 t
currentpoint stroke newpath moveto
5138 2266 t
5134 2256 t
5129 2247 t
5125 2238 t
5121 2229 t
5116 2220 t
5112 2210 t
5107 2201 t
5103 2192 t
5098 2182 t
5094 2173 t
5090 2164 t
5085 2154 t
5081 2145 t
5076 2135 t
5072 2126 t
5068 2117 t
5063 2107 t
5059 2098 t
5054 2088 t
5050 2079 t
5046 2069 t
5041 2059 t
5037 2050 t
5032 2040 t
5028 2030 t
5023 2021 t
5019 2011 t
5015 2001 t
5010 1991 t
5006 1982 t
5001 1972 t
4997 1962 t
4993 1952 t
4988 1942 t
4984 1932 t
4979 1922 t
4975 1912 t
4971 1902 t
4966 1892 t
4962 1882 t
4957 1871 t
4953 1861 t
4948 1851 t
4944 1841 t
4940 1830 t
4935 1820 t
4931 1810 t
4926 1799 t
4922 1789 t
4918 1778 t
4913 1768 t
4909 1757 t
4904 1746 t
4900 1736 t
4896 1725 t
4891 1714 t
4887 1703 t
4882 1692 t
4878 1681 t
4873 1671 t
4869 1660 t
4865 1649 t
4860 1637 t
4856 1626 t
4851 1615 t
4847 1604 t
4843 1593 t
4838 1581 t
4834 1570 t
4829 1558 t
4825 1547 t
4821 1535 t
4816 1524 t
4812 1512 t
4807 1501 t
4803 1489 t
4798 1477 t
4794 1465 t
4790 1453 t
4785 1441 t
4781 1429 t
4776 1417 t
4772 1405 t
4768 1393 t
4763 1381 t
4759 1368 t
4754 1356 t
4750 1344 t
4746 1331 t
4741 1319 t
4737 1306 t
4732 1293 t
4728 1281 t
4723 1268 t
4719 1255 t
4715 1242 t
4710 1229 t
4706 1216 t
4701 1203 t
4697 1190 t
4693 1177 t
4688 1163 t
4684 1150 t
4679 1136 t
4675 1123 t
4671 1109 t
4666 1096 t
4662 1082 t
4657 1068 t
4656 1063 t stroke
li
6801 1975 /out {
(L=5.1) 150 h z
} def left
10 setlinewidth
6651 2028 6368 2028 l3 ld li
/t {lineto} def
l3
1274 4603 newpath moveto
1278 4597 t
1282 4591 t
1287 4585 t
1291 4579 t
1296 4574 t
1300 4568 t
1304 4562 t
1309 4557 t
1313 4551 t
1318 4545 t
1322 4540 t
1326 4534 t
1331 4529 t
1335 4524 t
1340 4518 t
1344 4513 t
1348 4508 t
1353 4502 t
1357 4497 t
1362 4492 t
1366 4487 t
1371 4482 t
1375 4477 t
1379 4472 t
1384 4466 t
1388 4461 t
1393 4457 t
1397 4452 t
1401 4447 t
1406 4442 t
1410 4437 t
1415 4432 t
1419 4427 t
1423 4423 t
1428 4418 t
1432 4413 t
1437 4409 t
1441 4404 t
1446 4399 t
1450 4395 t
1454 4390 t
1459 4386 t
1463 4381 t
1468 4377 t
1472 4372 t
1476 4368 t
1481 4363 t
1485 4359 t
1490 4355 t
1494 4350 t
1498 4346 t
1503 4342 t
1507 4337 t
1512 4333 t
1516 4329 t
1521 4325 t
1525 4320 t
1529 4316 t
1534 4312 t
1538 4308 t
1543 4304 t
1547 4300 t
1551 4296 t
1556 4292 t
1560 4288 t
1565 4284 t
1569 4280 t
1573 4276 t
1578 4272 t
1582 4268 t
1587 4264 t
1591 4260 t
1596 4257 t
1600 4253 t
1604 4249 t
1609 4245 t
1613 4241 t
1618 4238 t
1622 4234 t
1626 4230 t
1631 4226 t
1635 4223 t
1640 4219 t
1644 4215 t
1648 4212 t
1653 4208 t
1657 4205 t
1662 4201 t
1666 4197 t
1671 4194 t
1675 4190 t
1679 4187 t
1684 4183 t
1688 4180 t
1693 4176 t
1697 4173 t
1701 4170 t
1706 4166 t
1710 4163 t
1715 4159 t
1719 4156 t
1723 4153 t
1728 4149 t
1732 4146 t
1737 4143 t
1741 4139 t
1746 4136 t
1750 4133 t
1754 4129 t
1759 4126 t
1763 4123 t
1768 4120 t
1772 4116 t
1776 4113 t
1781 4110 t
1785 4107 t
1790 4104 t
1794 4101 t
1798 4097 t
1803 4094 t
1807 4091 t
1812 4088 t
1816 4085 t
1821 4082 t
1825 4079 t
1829 4076 t
1834 4073 t
1838 4070 t
1843 4067 t
1847 4064 t
1851 4061 t
1856 4058 t
1860 4055 t
1865 4052 t
1869 4049 t
1873 4046 t
1878 4043 t
1882 4040 t
1887 4037 t
1891 4034 t
1896 4032 t
1900 4029 t
1904 4026 t
1909 4023 t
1913 4020 t
1918 4017 t
1922 4015 t
1926 4012 t
1931 4009 t
1935 4006 t
1940 4003 t
1944 4001 t
1948 3998 t
1953 3995 t
1957 3992 t
1962 3990 t
1966 3987 t
1971 3984 t
1975 3981 t
1979 3979 t
1984 3976 t
1988 3973 t
1993 3971 t
1997 3968 t
2001 3965 t
2006 3963 t
2010 3960 t
2015 3958 t
2019 3955 t
2023 3952 t
2028 3950 t
2032 3947 t
2037 3945 t
2041 3942 t
2046 3939 t
2050 3937 t
2054 3934 t
2059 3932 t
2063 3929 t
2068 3927 t
2072 3924 t
2076 3922 t
2081 3919 t
2085 3917 t
2090 3914 t
2094 3912 t
2098 3909 t
2103 3907 t
2107 3904 t
2112 3902 t
2116 3899 t
2121 3897 t
2125 3895 t
2129 3892 t
2134 3890 t
2138 3887 t
2143 3885 t
2147 3882 t
2151 3880 t
2156 3878 t
2160 3875 t
2165 3873 t
2169 3871 t
2173 3868 t
2178 3866 t
2182 3864 t
2187 3861 t
2191 3859 t
2196 3857 t
2200 3854 t
2204 3852 t
2209 3850 t
2213 3847 t
2218 3845 t
2222 3843 t
2226 3840 t
2231 3838 t
2235 3836 t
2240 3834 t
2244 3831 t
2248 3829 t
2253 3827 t
2257 3825 t
2262 3822 t
2266 3820 t
2271 3818 t
2275 3816 t
2279 3814 t
2284 3811 t
2288 3809 t
2293 3807 t
2297 3805 t
2301 3803 t
2306 3800 t
2310 3798 t
2315 3796 t
2319 3794 t
2323 3792 t
2328 3789 t
2332 3787 t
2337 3785 t
2341 3783 t
2346 3781 t
2350 3779 t
2354 3777 t
2359 3775 t
2363 3772 t
2368 3770 t
2372 3768 t
2376 3766 t
2381 3764 t
2385 3762 t
2390 3760 t
2394 3758 t
2398 3756 t
2403 3754 t
2407 3751 t
2412 3749 t
2416 3747 t
2421 3745 t
2425 3743 t
2429 3741 t
2434 3739 t
2438 3737 t
2443 3735 t
2447 3733 t
2451 3731 t
2456 3729 t
2460 3727 t
2465 3725 t
2469 3723 t
2473 3721 t
2478 3719 t
2482 3717 t
2487 3715 t
2491 3713 t
2496 3711 t
2500 3709 t
2504 3707 t
2509 3705 t
2513 3703 t
2518 3701 t
2522 3699 t
2526 3697 t
2531 3695 t
2535 3693 t
2540 3691 t
2544 3689 t
2548 3687 t
2553 3685 t
2557 3683 t
2562 3681 t
2566 3679 t
2571 3677 t
2575 3675 t
2579 3674 t
2584 3672 t
2588 3670 t
2593 3668 t
2597 3666 t
2601 3664 t
2606 3662 t
2610 3660 t
2615 3658 t
2619 3656 t
2623 3654 t
2628 3652 t
2632 3651 t
2637 3649 t
2641 3647 t
2646 3645 t
2650 3643 t
2654 3641 t
2659 3639 t
2663 3637 t
2668 3635 t
2672 3634 t
2676 3632 t
2681 3630 t
2685 3628 t
2690 3626 t
2694 3624 t
2698 3622 t
2703 3621 t
2707 3619 t
2712 3617 t
2716 3615 t
2721 3613 t
2725 3611 t
2729 3609 t
2734 3608 t
2738 3606 t
2743 3604 t
2747 3602 t
2751 3600 t
2756 3598 t
2760 3597 t
2765 3595 t
2769 3593 t
2773 3591 t
2778 3589 t
2782 3587 t
2787 3586 t
2791 3584 t
2796 3582 t
2800 3580 t
2804 3578 t
2809 3577 t
2813 3575 t
2818 3573 t
2822 3571 t
2826 3569 t
2831 3568 t
2835 3566 t
2840 3564 t
2844 3562 t
2848 3560 t
2853 3559 t
2857 3557 t
2862 3555 t
2866 3553 t
2871 3551 t
2875 3550 t
2879 3548 t
2884 3546 t
2888 3544 t
2893 3542 t
2897 3541 t
2901 3539 t
2906 3537 t
2910 3535 t
2915 3533 t
2919 3532 t
2923 3530 t
2928 3528 t
2932 3526 t
2937 3525 t
2941 3523 t
2946 3521 t
2950 3519 t
2954 3518 t
2959 3516 t
2963 3514 t
2968 3512 t
2972 3510 t
2976 3509 t
2981 3507 t
2985 3505 t
2990 3503 t
2994 3502 t
2998 3500 t
3003 3498 t
3007 3496 t
3012 3495 t
3016 3493 t
3021 3491 t
3025 3489 t
3029 3487 t
3034 3486 t
3038 3484 t
3043 3482 t
3047 3480 t
3051 3479 t
3056 3477 t
3060 3475 t
3068 3472 t
3073 3470 t
3077 3468 t
3081 3467 t
3086 3465 t
3090 3463 t
3095 3461 t
3099 3460 t
3104 3458 t
3108 3456 t
3112 3454 t
3117 3453 t
3121 3451 t
3126 3449 t
3130 3447 t
3134 3446 t
3139 3444 t
3143 3442 t
3148 3440 t
3152 3439 t
3156 3437 t
3161 3435 t
3165 3433 t
3170 3431 t
3174 3430 t
3179 3428 t
3183 3426 t
3187 3424 t
3192 3423 t
3196 3421 t
3201 3419 t
3205 3417 t
3209 3416 t
3214 3414 t
3218 3412 t
3223 3410 t
3227 3409 t
3231 3407 t
3236 3405 t
3240 3403 t
3245 3401 t
3249 3400 t
3254 3398 t
3258 3396 t
3262 3394 t
3267 3392 t
3271 3391 t
3276 3389 t
3280 3387 t
3284 3385 t
3289 3384 t
3293 3382 t
3298 3380 t
3302 3378 t
3306 3376 t
3311 3375 t
3315 3373 t
3320 3371 t
3324 3369 t
3329 3367 t
3333 3366 t
3337 3364 t
3342 3362 t
3346 3360 t
3351 3358 t
3355 3357 t
3359 3355 t
3364 3353 t
3368 3351 t
3373 3349 t
3377 3347 t
3381 3346 t
3386 3344 t
3390 3342 t
3395 3340 t
3399 3338 t
3404 3336 t
3408 3335 t
3412 3333 t
3417 3331 t
3421 3329 t
3426 3327 t
3430 3325 t
3434 3324 t
3439 3322 t
3443 3320 t
3448 3318 t
3452 3316 t
3456 3314 t
3461 3312 t
3465 3310 t
3470 3309 t
3474 3307 t
3479 3305 t
3483 3303 t
3487 3301 t
3492 3299 t
3496 3297 t
3501 3295 t
3505 3293 t
3509 3292 t
3514 3290 t
3518 3288 t
3523 3286 t
3527 3284 t
3531 3282 t
3536 3280 t
3540 3278 t
3545 3276 t
3549 3274 t
3554 3272 t
3558 3270 t
3562 3268 t
3567 3266 t
3571 3265 t
3576 3263 t
3580 3261 t
3584 3259 t
3589 3257 t
3593 3255 t
3598 3253 t
3602 3251 t
3606 3249 t
3611 3247 t
3615 3245 t
3620 3243 t
3624 3241 t
3629 3239 t
3633 3237 t
3637 3235 t
3642 3233 t
3646 3231 t
3651 3229 t
3655 3226 t
3659 3224 t
3664 3222 t
3668 3220 t
3673 3218 t
3677 3216 t
3681 3214 t
3686 3212 t
3690 3210 t
3695 3208 t
3699 3206 t
3704 3204 t
3708 3201 t
3712 3199 t
3717 3197 t
3721 3195 t
3726 3193 t
3730 3191 t
3734 3189 t
3739 3186 t
3743 3184 t
3748 3182 t
3752 3180 t
3756 3178 t
3761 3175 t
3765 3173 t
3770 3171 t
3774 3169 t
3779 3167 t
3783 3164 t
3787 3162 t
3792 3160 t
3796 3158 t
3801 3155 t
3805 3153 t
3809 3151 t
3814 3148 t
3818 3146 t
3823 3144 t
3827 3141 t
3831 3139 t
3836 3137 t
3840 3134 t
3845 3132 t
3849 3130 t
3854 3127 t
3858 3125 t
3862 3122 t
3867 3120 t
3871 3118 t
3876 3115 t
3880 3113 t
3884 3110 t
3889 3108 t
3893 3105 t
3898 3103 t
3902 3100 t
3906 3098 t
3911 3095 t
3915 3093 t
3920 3090 t
3924 3088 t
3929 3085 t
3933 3082 t
3937 3080 t
3942 3077 t
3946 3075 t
3951 3072 t
3955 3069 t
3959 3067 t
3964 3064 t
3968 3061 t
3973 3058 t
3977 3056 t
3981 3053 t
3986 3050 t
3990 3047 t
3995 3045 t
3999 3042 t
4004 3039 t
4008 3036 t
4012 3033 t
4017 3030 t
4021 3027 t
4026 3024 t
4030 3021 t
4034 3018 t
4039 3015 t
4043 3012 t
4048 3009 t
4052 3006 t
4056 3003 t
4061 3000 t
4065 2997 t
4070 2994 t
4074 2991 t
4079 2988 t
4083 2984 t
4087 2981 t
4092 2978 t
4096 2975 t
4101 2971 t
4105 2968 t
4109 2965 t
4114 2961 t
4118 2958 t
4123 2954 t
4127 2951 t
4131 2947 t
4136 2944 t
4140 2940 t
4145 2937 t
4149 2933 t
4154 2929 t
4158 2926 t
4162 2922 t
4167 2918 t
4171 2914 t
4176 2910 t
4180 2907 t
4184 2903 t
4189 2899 t
4193 2895 t
4198 2891 t
4202 2886 t
4206 2882 t
4211 2878 t
4215 2874 t
4220 2870 t
4224 2865 t
4229 2861 t
4233 2856 t
4237 2852 t
4242 2847 t
4246 2843 t
4251 2838 t
4255 2833 t
4259 2829 t
4264 2824 t
4268 2819 t
4273 2814 t
4277 2809 t
4281 2804 t
4286 2798 t
4290 2793 t
4295 2788 t
4299 2782 t
4304 2777 t
4308 2771 t
4312 2765 t
4317 2759 t
4321 2753 t
4326 2747 t
4330 2741 t
4334 2735 t
4339 2728 t
4343 2722 t
4348 2715 t
4352 2708 t
4356 2701 t
4361 2694 t
4365 2687 t
4370 2679 t
4374 2672 t
4379 2664 t
4383 2656 t
4387 2647 t
4392 2639 t
4396 2630 t
4401 2621 t
4405 2611 t
4409 2601 t
4414 2591 t
4418 2581 t
4423 2570 t
4427 2559 t
4431 2547 t
4436 2534 t
4440 2521 t
4445 2507 t
4449 2493 t
4454 2477 t
4458 2460 t
4462 2442 t
4467 2422 t
4471 2400 t
4476 2376 t
4480 2347 t
4484 2313 t
4489 2267 t
4493 2185 t
4490 1992 t
4485 1927 t
4481 1876 t
4476 1831 t
4472 1790 t
4468 1752 t
4463 1716 t
4459 1681 t
4454 1648 t
4450 1616 t
4446 1585 t
4441 1555 t
4437 1525 t
4432 1496 t
4428 1467 t
4423 1438 t
4419 1410 t
4415 1383 t
4410 1355 t
4406 1328 t
4401 1301 t
4397 1274 t
4393 1247 t
4388 1221 t
4384 1194 t
4379 1168 t
4375 1142 t
4371 1116 t
4366 1090 t
4362 1064 t
4362 1063 t stroke
li
6801 1750 /out {
(L=4.862...) 150 h z
} def left
10 setlinewidth
6651 1803 6368 1803 l4 ld li
/t {lineto} def
l4
1274 4203 newpath moveto
1278 4198 t
1282 4192 t
1287 4187 t
1291 4182 t
1296 4176 t
1300 4171 t
1304 4166 t
1309 4160 t
1313 4155 t
1318 4150 t
1322 4145 t
1326 4140 t
1331 4135 t
1335 4130 t
1340 4125 t
1344 4120 t
1348 4115 t
1353 4110 t
1357 4105 t
1362 4100 t
1366 4095 t
1371 4090 t
1375 4085 t
1379 4081 t
1384 4076 t
1388 4071 t
1393 4066 t
1397 4062 t
1401 4057 t
1406 4052 t
1410 4048 t
1415 4043 t
1419 4039 t
1423 4034 t
1428 4029 t
1432 4025 t
1437 4020 t
1441 4016 t
1446 4012 t
1450 4007 t
1454 4003 t
1459 3998 t
1463 3994 t
1468 3990 t
1472 3985 t
1476 3981 t
1481 3977 t
1485 3973 t
1490 3968 t
1494 3964 t
1498 3960 t
1503 3956 t
1507 3952 t
1512 3948 t
1516 3943 t
1521 3939 t
1525 3935 t
1529 3931 t
1534 3927 t
1538 3923 t
1543 3919 t
1547 3915 t
1551 3911 t
1556 3907 t
1560 3903 t
1565 3899 t
1569 3895 t
1573 3892 t
1578 3888 t
1582 3884 t
1587 3880 t
1591 3876 t
1596 3872 t
1600 3869 t
1604 3865 t
1609 3861 t
1613 3857 t
1618 3854 t
1622 3850 t
1626 3846 t
1631 3842 t
1635 3839 t
1640 3835 t
1644 3831 t
1648 3828 t
1653 3824 t
1657 3821 t
1662 3817 t
1666 3813 t
1671 3810 t
1675 3806 t
1679 3803 t
1684 3799 t
1688 3796 t
1693 3792 t
1697 3789 t
1701 3785 t
1706 3782 t
1710 3778 t
1715 3775 t
1719 3771 t
1723 3768 t
1728 3764 t
1732 3761 t
1737 3758 t
1741 3754 t
1746 3751 t
1750 3748 t
1754 3744 t
1759 3741 t
1763 3738 t
1768 3734 t
1772 3731 t
1776 3728 t
1781 3724 t
1785 3721 t
1790 3718 t
1794 3715 t
1798 3711 t
1803 3708 t
1807 3705 t
1812 3702 t
1816 3699 t
1821 3695 t
1825 3692 t
1829 3689 t
1834 3686 t
1838 3683 t
1843 3680 t
1847 3676 t
1851 3673 t
1856 3670 t
1860 3667 t
1865 3664 t
1869 3661 t
1873 3658 t
1878 3655 t
1882 3652 t
1887 3649 t
1891 3645 t
1896 3642 t
1900 3639 t
1904 3636 t
1909 3633 t
1913 3630 t
1918 3627 t
1922 3624 t
1926 3621 t
1931 3618 t
1935 3615 t
1940 3612 t
1944 3609 t
1948 3607 t
1953 3604 t
1957 3601 t
1962 3598 t
1966 3595 t
1971 3592 t
1975 3589 t
1979 3586 t
1984 3583 t
1988 3580 t
1993 3577 t
1997 3575 t
2001 3572 t
2006 3569 t
2010 3566 t
2015 3563 t
2019 3560 t
2023 3557 t
2028 3555 t
2032 3552 t
2037 3549 t
2041 3546 t
2046 3543 t
2050 3540 t
2054 3538 t
2059 3535 t
2063 3532 t
2068 3529 t
2072 3527 t
2076 3524 t
2081 3521 t
2085 3518 t
2090 3516 t
2094 3513 t
2098 3510 t
2103 3507 t
2107 3505 t
2112 3502 t
2116 3499 t
2121 3496 t
2125 3494 t
2129 3491 t
2134 3488 t
2138 3486 t
2143 3483 t
2147 3480 t
2151 3477 t
2156 3475 t
2160 3472 t
2165 3469 t
2169 3467 t
2173 3464 t
2178 3461 t
2182 3459 t
2187 3456 t
2191 3453 t
2196 3451 t
2200 3448 t
2204 3446 t
2209 3443 t
2213 3440 t
2218 3438 t
2222 3435 t
2226 3432 t
2231 3430 t
2235 3427 t
2240 3425 t
2244 3422 t
2248 3419 t
2253 3417 t
2257 3414 t
2262 3412 t
2266 3409 t
2271 3406 t
2275 3404 t
2279 3401 t
2284 3399 t
2288 3396 t
2293 3394 t
2297 3391 t
2301 3388 t
2306 3386 t
2310 3383 t
2315 3381 t
2319 3378 t
2323 3376 t
2328 3373 t
2332 3370 t
2337 3368 t
2341 3365 t
2346 3363 t
2350 3360 t
2354 3358 t
2359 3355 t
2363 3353 t
2368 3350 t
2372 3348 t
2376 3345 t
2381 3343 t
2385 3340 t
2390 3338 t
2394 3335 t
2398 3333 t
2403 3330 t
2407 3328 t
2412 3325 t
2416 3322 t
2421 3320 t
2425 3317 t
2429 3315 t
2434 3312 t
2438 3310 t
2443 3307 t
2447 3305 t
2451 3302 t
2456 3300 t
2460 3297 t
2465 3295 t
2469 3292 t
2473 3290 t
2478 3287 t
2482 3285 t
2487 3283 t
2491 3280 t
2496 3278 t
2500 3275 t
2504 3273 t
2509 3270 t
2513 3268 t
2518 3265 t
2522 3263 t
2526 3260 t
2531 3258 t
2535 3255 t
2540 3253 t
2544 3250 t
2548 3248 t
2553 3245 t
2557 3243 t
2562 3240 t
2566 3238 t
2571 3235 t
2575 3233 t
2579 3230 t
2584 3228 t
2588 3225 t
2593 3223 t
2597 3220 t
2601 3218 t
2606 3215 t
2610 3213 t
2615 3211 t
2619 3208 t
2623 3206 t
2628 3203 t
2632 3201 t
2637 3198 t
2641 3196 t
2646 3193 t
2650 3191 t
2654 3188 t
2659 3186 t
2663 3183 t
2668 3181 t
2672 3178 t
2676 3176 t
2681 3173 t
2685 3171 t
2690 3168 t
2694 3166 t
2698 3163 t
2703 3161 t
2707 3158 t
2712 3156 t
2716 3153 t
2721 3151 t
2725 3148 t
2729 3146 t
2734 3143 t
2738 3141 t
2743 3138 t
2747 3136 t
2751 3133 t
2756 3131 t
2760 3128 t
2765 3126 t
2769 3123 t
2773 3121 t
2778 3118 t
2782 3115 t
2787 3113 t
2791 3110 t
2796 3108 t
2800 3105 t
2804 3103 t
2809 3100 t
2813 3098 t
2818 3095 t
2822 3093 t
2826 3090 t
2831 3087 t
2835 3085 t
2840 3082 t
2844 3080 t
2848 3077 t
2853 3075 t
2857 3072 t
2862 3069 t
2866 3067 t
2871 3064 t
2875 3062 t
2879 3059 t
2884 3057 t
2888 3054 t
2893 3051 t
2897 3049 t
2901 3046 t
2906 3043 t
2910 3041 t
2915 3038 t
2919 3036 t
2923 3033 t
2928 3030 t
2932 3028 t
2937 3025 t
2941 3022 t
2946 3020 t
2950 3017 t
2954 3014 t
2959 3012 t
2963 3009 t
2968 3006 t
2972 3004 t
2976 3001 t
2981 2998 t
2985 2996 t
2990 2993 t
2994 2990 t
2998 2987 t
3003 2985 t
3007 2982 t
3012 2979 t
3016 2977 t
3021 2974 t
3025 2971 t
3029 2968 t
3034 2966 t
3038 2963 t
3043 2960 t
3047 2957 t
3051 2954 t
3056 2952 t
3060 2949 t
3068 2944 t
3073 2941 t
3077 2938 t
3081 2935 t
3086 2933 t
3090 2930 t
3095 2927 t
3099 2924 t
3104 2921 t
3108 2918 t
3112 2915 t
3117 2912 t
3121 2910 t
3126 2907 t
3130 2904 t
3134 2901 t
3139 2898 t
3143 2895 t
3148 2892 t
3152 2889 t
3156 2886 t
3161 2883 t
3165 2880 t
3170 2877 t
3174 2874 t
3179 2871 t
3183 2868 t
3187 2865 t
3192 2862 t
3196 2859 t
3201 2856 t
3205 2853 t
3209 2850 t
3214 2847 t
3218 2844 t
3223 2840 t
3227 2837 t
3231 2834 t
3236 2831 t
3240 2828 t
3245 2825 t
3249 2822 t
3254 2818 t
3258 2815 t
3262 2812 t
3267 2809 t
3271 2806 t
3276 2802 t
3280 2799 t
3284 2796 t
3289 2792 t
3293 2789 t
3298 2786 t
3302 2783 t
3306 2779 t
3311 2776 t
3315 2772 t
3320 2769 t
3324 2766 t
3329 2762 t
3333 2759 t
3337 2755 t
3342 2752 t
3346 2748 t
3351 2745 t
3355 2741 t
3359 2738 t
3364 2734 t
3368 2731 t
3373 2727 t
3377 2724 t
3381 2720 t
3386 2716 t
3390 2713 t
3395 2709 t
3399 2705 t
3404 2702 t
3408 2698 t
3412 2694 t
3417 2690 t
3421 2687 t
3426 2683 t
3430 2679 t
3434 2675 t
3439 2671 t
3443 2667 t
3448 2664 t
3452 2660 t
3456 2656 t
3461 2652 t
3465 2648 t
3470 2644 t
3474 2640 t
3479 2636 t
3483 2631 t
3487 2627 t
3492 2623 t
3496 2619 t
3501 2615 t
3505 2611 t
3509 2606 t
3514 2602 t
3518 2598 t
3523 2593 t
3527 2589 t
3531 2585 t
3536 2580 t
3540 2576 t
3545 2571 t
3549 2567 t
3554 2562 t
3558 2557 t
3562 2553 t
3567 2548 t
3571 2543 t
3576 2539 t
3580 2534 t
3584 2529 t
3589 2524 t
3593 2519 t
3598 2514 t
3602 2510 t
3606 2504 t
3611 2499 t
3615 2494 t
3620 2489 t
3624 2484 t
3629 2479 t
3633 2474 t
3637 2468 t
3642 2463 t
3646 2457 t
3651 2452 t
3655 2446 t
3659 2441 t
3664 2435 t
3668 2429 t
3673 2424 t
3677 2418 t
3681 2412 t
3686 2406 t
3690 2400 t
3695 2394 t
3699 2388 t
3704 2382 t
3708 2375 t
3712 2369 t
3717 2363 t
3721 2356 t
3726 2350 t
3730 2343 t
3734 2336 t
3739 2329 t
3743 2323 t
3748 2316 t
3752 2309 t
3756 2301 t
3761 2294 t
3765 2287 t
3770 2279 t
3774 2272 t
3779 2264 t
3783 2256 t
3787 2248 t
3792 2240 t
3796 2232 t
3801 2224 t
3805 2215 t
3809 2207 t
3814 2198 t
3818 2189 t
3823 2180 t
3827 2171 t
3831 2162 t
3836 2152 t
3840 2142 t
3845 2133 t
3849 2122 t
3854 2112 t
3858 2102 t
3862 2091 t
3867 2080 t
3871 2069 t
3876 2057 t
3880 2045 t
3884 2033 t
3889 2021 t
3893 2008 t
3898 1995 t
3902 1981 t
3906 1967 t
3911 1953 t
3915 1938 t
3920 1923 t
3924 1907 t
3929 1891 t
3933 1874 t
3937 1856 t
3942 1838 t
3946 1819 t
3951 1798 t
3955 1777 t
3959 1755 t
3964 1731 t
3968 1706 t
3973 1679 t
3977 1650 t
3981 1619 t
3986 1585 t
3990 1547 t
3995 1504 t
3999 1454 t
4004 1393 t
4008 1312 t
4012 1166 t
4011 1063 t stroke
li
6801 1525 /out {
(L=4.5) 150 h z
} def left
10 setlinewidth
6651 1578 6368 1578 l5 ld li
/t {lineto} def
l5
1274 3592 newpath moveto
1278 3587 t
1282 3581 t
1287 3576 t
1291 3572 t
1296 3567 t
1300 3562 t
1304 3557 t
1309 3552 t
1313 3547 t
1318 3542 t
1322 3537 t
1326 3532 t
1331 3528 t
1335 3523 t
1340 3518 t
1344 3513 t
1348 3509 t
1353 3504 t
1357 3499 t
1362 3495 t
1366 3490 t
1371 3486 t
1375 3481 t
1379 3476 t
1384 3472 t
1388 3467 t
1393 3463 t
1397 3458 t
1401 3454 t
1406 3449 t
1410 3445 t
1415 3440 t
1419 3436 t
1423 3432 t
1428 3427 t
1432 3423 t
1437 3418 t
1441 3414 t
1446 3410 t
1450 3406 t
1454 3401 t
1459 3397 t
1463 3393 t
1468 3388 t
1472 3384 t
1476 3380 t
1481 3376 t
1485 3372 t
1490 3367 t
1494 3363 t
1498 3359 t
1503 3355 t
1507 3351 t
1512 3347 t
1516 3343 t
1521 3338 t
1525 3334 t
1529 3330 t
1534 3326 t
1538 3322 t
1543 3318 t
1547 3314 t
1551 3310 t
1556 3306 t
1560 3302 t
1565 3298 t
1569 3294 t
1573 3290 t
1578 3286 t
1582 3282 t
1587 3278 t
1591 3274 t
1596 3271 t
1600 3267 t
1604 3263 t
1609 3259 t
1613 3255 t
1618 3251 t
1622 3247 t
1626 3243 t
1631 3240 t
1635 3236 t
1640 3232 t
1644 3228 t
1648 3224 t
1653 3221 t
1657 3217 t
1662 3213 t
1666 3209 t
1671 3206 t
1675 3202 t
1679 3198 t
1684 3194 t
1688 3191 t
1693 3187 t
1697 3183 t
1701 3180 t
1706 3176 t
1710 3172 t
1715 3169 t
1719 3165 t
1723 3161 t
1728 3158 t
1732 3154 t
1737 3150 t
1741 3147 t
1746 3143 t
1750 3139 t
1754 3136 t
1759 3132 t
1763 3129 t
1768 3125 t
1772 3121 t
1776 3118 t
1781 3114 t
1785 3111 t
1790 3107 t
1794 3104 t
1798 3100 t
1803 3096 t
1807 3093 t
1812 3089 t
1816 3086 t
1821 3082 t
1825 3079 t
1829 3075 t
1834 3072 t
1838 3068 t
1843 3065 t
1847 3061 t
1851 3058 t
1856 3054 t
1860 3051 t
1865 3047 t
1869 3044 t
1873 3040 t
1878 3037 t
1882 3033 t
1887 3030 t
1891 3027 t
1896 3023 t
1900 3020 t
1904 3016 t
1909 3013 t
1913 3009 t
1918 3006 t
1922 3002 t
1926 2999 t
1931 2996 t
1935 2992 t
1940 2989 t
1944 2985 t
1948 2982 t
1953 2979 t
1957 2975 t
1962 2972 t
1966 2968 t
1971 2965 t
1975 2962 t
1979 2958 t
1984 2955 t
1988 2951 t
1993 2948 t
1997 2945 t
2001 2941 t
2006 2938 t
2010 2934 t
2015 2931 t
2019 2928 t
2023 2924 t
2028 2921 t
2032 2918 t
2037 2914 t
2041 2911 t
2046 2907 t
2050 2904 t
2054 2901 t
2059 2897 t
2063 2894 t
2068 2891 t
2072 2887 t
2076 2884 t
2081 2881 t
2085 2877 t
2090 2874 t
2094 2870 t
2098 2867 t
2103 2864 t
2107 2860 t
2112 2857 t
2116 2854 t
2121 2850 t
2125 2847 t
2129 2844 t
2134 2840 t
2138 2837 t
2143 2833 t
2147 2830 t
2151 2827 t
2156 2823 t
2160 2820 t
2165 2817 t
2169 2813 t
2173 2810 t
2178 2807 t
2182 2803 t
2187 2800 t
2191 2797 t
2196 2793 t
2200 2790 t
2204 2786 t
2209 2783 t
2213 2780 t
2218 2776 t
2222 2773 t
2226 2770 t
2231 2766 t
2235 2763 t
2240 2759 t
2244 2756 t
2248 2753 t
2253 2749 t
2257 2746 t
2262 2742 t
2266 2739 t
2271 2736 t
2275 2732 t
2279 2729 t
2284 2725 t
2288 2722 t
2293 2719 t
2297 2715 t
2301 2712 t
2306 2708 t
2310 2705 t
2315 2702 t
2319 2698 t
2323 2695 t
2328 2691 t
2332 2688 t
2337 2684 t
2341 2681 t
2346 2677 t
2350 2674 t
2354 2671 t
2359 2667 t
2363 2664 t
2368 2660 t
2372 2657 t
2376 2653 t
2381 2650 t
2385 2646 t
2390 2643 t
2394 2639 t
2398 2636 t
2403 2632 t
2407 2629 t
2412 2625 t
2416 2622 t
2421 2618 t
2425 2615 t
2429 2611 t
2434 2608 t
2438 2604 t
2443 2601 t
2447 2597 t
2451 2593 t
2456 2590 t
2460 2586 t
2465 2583 t
2469 2579 t
2473 2576 t
2478 2572 t
2482 2568 t
2487 2565 t
2491 2561 t
2496 2557 t
2500 2554 t
2504 2550 t
2509 2547 t
2513 2543 t
2518 2539 t
2522 2536 t
2526 2532 t
2531 2528 t
2535 2525 t
2540 2521 t
2544 2517 t
2548 2513 t
2553 2510 t
2557 2506 t
2562 2502 t
2566 2498 t
2571 2495 t
2575 2491 t
2579 2487 t
2584 2483 t
2588 2480 t
2593 2476 t
2597 2472 t
2601 2468 t
2606 2464 t
2610 2461 t
2615 2457 t
2619 2453 t
2623 2449 t
2628 2445 t
2632 2441 t
2637 2437 t
2641 2433 t
2646 2429 t
2650 2426 t
2654 2422 t
2659 2418 t
2663 2414 t
2668 2410 t
2672 2406 t
2676 2402 t
2681 2398 t
2685 2394 t
2690 2390 t
2694 2386 t
2698 2382 t
2703 2377 t
2707 2373 t
2712 2369 t
2716 2365 t
2721 2361 t
2725 2357 t
2729 2353 t
2734 2349 t
2738 2344 t
2743 2340 t
2747 2336 t
2751 2332 t
2756 2328 t
2760 2323 t
2765 2319 t
2769 2315 t
2773 2311 t
2778 2306 t
2782 2302 t
2787 2298 t
2791 2293 t
2796 2289 t
2800 2284 t
2804 2280 t
2809 2276 t
2813 2271 t
2818 2267 t
2822 2262 t
2826 2258 t
2831 2253 t
2835 2249 t
2840 2244 t
2844 2240 t
2848 2235 t
2853 2230 t
2857 2226 t
2862 2221 t
2866 2216 t
2871 2212 t
2875 2207 t
2879 2202 t
2884 2198 t
2888 2193 t
2893 2188 t
2897 2183 t
2901 2178 t
2906 2173 t
2910 2169 t
2915 2164 t
2919 2159 t
2923 2154 t
2928 2149 t
2932 2144 t
2937 2139 t
2941 2134 t
2946 2129 t
2950 2123 t
2954 2118 t
2959 2113 t
2963 2108 t
2968 2103 t
2972 2098 t
2976 2092 t
2981 2087 t
2985 2082 t
2990 2076 t
2994 2071 t
2998 2065 t
3003 2060 t
3007 2055 t
3012 2049 t
3016 2043 t
3021 2038 t
3025 2032 t
3029 2027 t
3034 2021 t
3038 2015 t
3043 2009 t
3047 2004 t
3051 1998 t
3056 1992 t
3060 1986 t
3068 1975 t
3073 1969 t
3077 1963 t
3081 1957 t
3086 1951 t
3090 1945 t
3095 1939 t
3099 1932 t
3104 1926 t
3108 1920 t
3112 1913 t
3117 1907 t
3121 1900 t
3126 1894 t
3130 1887 t
3134 1881 t
3139 1874 t
3143 1867 t
3148 1861 t
3152 1854 t
3156 1847 t
3161 1840 t
3165 1833 t
3170 1826 t
3174 1819 t
3179 1811 t
3183 1804 t
3187 1797 t
3192 1790 t
3196 1782 t
3201 1775 t
3205 1767 t
3209 1759 t
3214 1752 t
3218 1744 t
3223 1736 t
3227 1728 t
3231 1720 t
3236 1712 t
3240 1704 t
3245 1696 t
3249 1688 t
3254 1679 t
3258 1671 t
3262 1662 t
3267 1654 t
3271 1645 t
3276 1636 t
3280 1627 t
3284 1618 t
3289 1609 t
3293 1600 t
3298 1590 t
3302 1581 t
3306 1571 t
3311 1562 t
3315 1552 t
3320 1542 t
3324 1532 t
3329 1522 t
3333 1512 t
3337 1501 t
3342 1491 t
3346 1480 t
3351 1469 t
3355 1458 t
3359 1447 t
3364 1436 t
3368 1424 t
3373 1413 t
3377 1401 t
3381 1389 t
3386 1377 t
3390 1365 t
3395 1352 t
3399 1339 t
3404 1327 t
3408 1313 t
3412 1300 t
3417 1287 t
3421 1273 t
3426 1259 t
3430 1244 t
3434 1230 t
3439 1215 t
3443 1200 t
3448 1184 t
3452 1169 t
3456 1153 t
3461 1136 t
3465 1119 t
3470 1102 t
3474 1085 t
3479 1067 t
3479 1063 t stroke
li
6801 1300 /out {
(L=3.9) 150 h z
} def left
10 setlinewidth
6651 1353 6368 1353 l0 ld li
/t {lineto} def
l0
1274 2580 newpath moveto
1278 2576 t
1282 2571 t
1287 2566 t
1291 2561 t
1296 2556 t
1300 2552 t
1304 2547 t
1309 2542 t
1313 2538 t
1318 2533 t
1322 2528 t
1326 2523 t
1331 2519 t
1335 2514 t
1340 2509 t
1344 2505 t
1348 2500 t
1353 2495 t
1357 2491 t
1362 2486 t
1366 2482 t
1371 2477 t
1375 2472 t
1379 2468 t
1384 2463 t
1388 2459 t
1393 2454 t
1397 2450 t
1401 2445 t
1406 2440 t
1410 2436 t
1415 2431 t
1419 2427 t
1423 2422 t
1428 2418 t
1432 2413 t
1437 2409 t
1441 2404 t
1446 2400 t
1450 2395 t
1454 2391 t
1459 2386 t
1463 2382 t
1468 2377 t
1472 2373 t
1476 2369 t
1481 2364 t
1485 2360 t
1490 2355 t
1494 2351 t
1498 2346 t
1503 2342 t
1507 2337 t
1512 2333 t
1516 2329 t
1521 2324 t
1525 2320 t
1529 2315 t
1534 2311 t
1538 2307 t
1543 2302 t
1547 2298 t
1551 2293 t
1556 2289 t
1560 2285 t
1565 2280 t
1569 2276 t
1573 2271 t
1578 2267 t
1582 2263 t
1587 2258 t
1591 2254 t
1596 2249 t
1600 2245 t
1604 2241 t
1609 2236 t
1613 2232 t
1618 2228 t
1622 2223 t
1626 2219 t
1631 2215 t
1635 2210 t
1640 2206 t
1644 2201 t
1648 2197 t
1653 2193 t
1657 2188 t
1662 2184 t
1666 2180 t
1671 2175 t
1675 2171 t
1679 2166 t
1684 2162 t
1688 2158 t
1693 2153 t
1697 2149 t
1701 2145 t
1706 2140 t
1710 2136 t
1715 2132 t
1719 2127 t
1723 2123 t
1728 2118 t
1732 2114 t
1737 2110 t
1741 2105 t
1746 2101 t
1750 2096 t
1754 2092 t
1759 2088 t
1763 2083 t
1768 2079 t
1772 2075 t
1776 2070 t
1781 2066 t
1785 2061 t
1790 2057 t
1794 2052 t
1798 2048 t
1803 2044 t
1807 2039 t
1812 2035 t
1816 2030 t
1821 2026 t
1825 2021 t
1829 2017 t
1834 2013 t
1838 2008 t
1843 2004 t
1847 1999 t
1851 1995 t
1856 1990 t
1860 1986 t
1865 1981 t
1869 1977 t
1873 1972 t
1878 1968 t
1882 1963 t
1887 1959 t
1891 1954 t
1896 1950 t
1900 1945 t
1904 1941 t
1909 1936 t
1913 1932 t
1918 1927 t
1922 1923 t
1926 1918 t
1931 1914 t
1935 1909 t
1940 1904 t
1944 1900 t
1948 1895 t
1953 1891 t
1957 1886 t
1962 1882 t
1966 1877 t
1971 1872 t
1975 1868 t
1979 1863 t
1984 1858 t
1988 1854 t
1993 1849 t
1997 1844 t
2001 1840 t
2006 1835 t
2010 1830 t
2015 1826 t
2019 1821 t
2023 1816 t
2028 1811 t
2032 1807 t
2037 1802 t
2041 1797 t
2046 1792 t
2050 1788 t
2054 1783 t
2059 1778 t
2063 1773 t
2068 1769 t
2072 1764 t
2076 1759 t
2081 1754 t
2085 1749 t
2090 1744 t
2094 1739 t
2098 1735 t
2103 1730 t
2107 1725 t
2112 1720 t
2116 1715 t
2121 1710 t
2125 1705 t
2129 1700 t
2134 1695 t
2138 1690 t
2143 1685 t
2147 1680 t
2151 1675 t
2156 1670 t
2160 1665 t
2165 1660 t
2169 1655 t
2173 1650 t
2178 1644 t
2182 1639 t
2187 1634 t
2191 1629 t
2196 1624 t
2200 1619 t
2204 1613 t
2209 1608 t
2213 1603 t
2218 1598 t
2222 1593 t
2226 1587 t
2231 1582 t
2235 1577 t
2240 1571 t
2244 1566 t
2248 1561 t
2253 1555 t
2257 1550 t
2262 1544 t
2266 1539 t
2271 1534 t
2275 1528 t
2279 1523 t
2284 1517 t
2288 1512 t
2293 1506 t
2297 1501 t
2301 1495 t
2306 1489 t
2310 1484 t
2315 1478 t
2319 1472 t
2323 1467 t
2328 1461 t
2332 1455 t
2337 1450 t
2341 1444 t
2346 1438 t
2350 1432 t
2354 1426 t
2359 1421 t
2363 1415 t
2368 1409 t
2372 1403 t
2376 1397 t
2381 1391 t
2385 1385 t
2390 1379 t
2394 1373 t
2398 1367 t
2403 1361 t
2407 1355 t
2412 1349 t
2416 1342 t
2421 1336 t
2425 1330 t
2429 1324 t
2434 1318 t
2438 1311 t
2443 1305 t
2447 1299 t
2451 1292 t
2456 1286 t
2460 1279 t
2465 1273 t
2469 1266 t
2473 1260 t
2478 1253 t
2482 1247 t
2487 1240 t
2491 1234 t
2496 1227 t
2500 1220 t
2504 1213 t
2509 1207 t
2513 1200 t
2518 1193 t
2522 1186 t
2526 1179 t
2531 1172 t
2535 1165 t
2540 1158 t
2544 1151 t
2548 1144 t
2553 1137 t
2557 1130 t
2562 1123 t
2566 1115 t
2571 1108 t
2575 1101 t
2579 1093 t
2584 1086 t
2588 1079 t
2593 1071 t
2597 1063 t stroke
li
grestore
showpage
%
% fig6.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 430 /out {
(Fig. 6) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(2) 160 h z
} def /alpha 0 def center
1456 1081 1456 1045 l
1456 1081 1456 1045 l
1456 5290 1456 5326 l
1638 1081 1638 1045 l
1638 1081 1638 1045 l
1638 5290 1638 5326 l
1820 1081 1820 1045 l
1820 1081 1820 1045 l
1820 5290 1820 5326 l
2003 1081 2003 1045 l
2003 1081 2003 1045 l
2003 5290 2003 5326 l
2185 1100 2185 1026 l
2185 1100 2185 1026 l
2185 5271 2185 5345 l
2185 859 /out {
(2.5) 160 h z
} def /alpha 0 def center
2367 1081 2367 1045 l
2367 1081 2367 1045 l
2367 5290 2367 5326 l
2550 1081 2550 1045 l
2550 1081 2550 1045 l
2550 5290 2550 5326 l
2732 1081 2732 1045 l
2732 1081 2732 1045 l
2732 5290 2732 5326 l
2914 1081 2914 1045 l
2914 1081 2914 1045 l
2914 5290 2914 5326 l
3097 1100 3097 1026 l
3097 1100 3097 1026 l
3097 5271 3097 5345 l
3097 859 /out {
(3) 160 h z
} def /alpha 0 def center
3279 1081 3279 1045 l
3279 1081 3279 1045 l
3279 5290 3279 5326 l
3461 1081 3461 1045 l
3461 1081 3461 1045 l
3461 5290 3461 5326 l
3644 1081 3644 1045 l
3644 1081 3644 1045 l
3644 5290 3644 5326 l
3826 1081 3826 1045 l
3826 1081 3826 1045 l
3826 5290 3826 5326 l
4008 1100 4008 1026 l
4008 1100 4008 1026 l
4008 5271 4008 5345 l
4008 859 /out {
(3.5) 160 h z
} def /alpha 0 def center
4191 1081 4191 1045 l
4191 1081 4191 1045 l
4191 5290 4191 5326 l
4373 1081 4373 1045 l
4373 1081 4373 1045 l
4373 5290 4373 5326 l
4555 1081 4555 1045 l
4555 1081 4555 1045 l
4555 5290 4555 5326 l
4738 1081 4738 1045 l
4738 1081 4738 1045 l
4738 5290 4738 5326 l
4920 1100 4920 1026 l
4920 1100 4920 1026 l
4920 5271 4920 5345 l
4920 859 /out {
(4) 160 h z
} def /alpha 0 def center
5102 1081 5102 1045 l
5102 1081 5102 1045 l
5102 5290 5102 5326 l
5285 1081 5285 1045 l
5285 1081 5285 1045 l
5285 5290 5285 5326 l
5467 1081 5467 1045 l
5467 1081 5467 1045 l
5467 5290 5467 5326 l
5649 1081 5649 1045 l
5649 1081 5649 1045 l
5649 5290 5649 5326 l
5832 1100 5832 1026 l
5832 1100 5832 1026 l
5832 5271 5832 5345 l
5832 859 /out {
(4.5) 160 h z
} def /alpha 0 def center
6014 1081 6014 1045 l
6014 1081 6014 1045 l
6014 5290 6014 5326 l
6196 1081 6196 1045 l
6196 1081 6196 1045 l
6196 5290 6196 5326 l
6379 1081 6379 1045 l
6379 1081 6379 1045 l
6379 5290 6379 5326 l
6561 1081 6561 1045 l
6561 1081 6561 1045 l
6561 5290 6561 5326 l
6743 1100 6743 1026 l
6743 1100 6743 1026 l
6743 5271 6743 5345 l
6743 859 /out {
(5) 160 h z
} def /alpha 0 def center
6926 1081 6926 1045 l
6926 1081 6926 1045 l
6926 5290 6926 5326 l
7108 1081 7108 1045 l
7108 1081 7108 1045 l
7108 5290 7108 5326 l
7290 1081 7290 1045 l
7290 1081 7290 1045 l
7290 5290 7290 5326 l
7473 1081 7473 1045 l
7473 1081 7473 1045 l
7473 5290 7473 5326 l
7655 1100 7655 1026 l
7655 1100 7655 1026 l
7655 5271 7655 5345 l
7655 859 /out {
(5.5) 160 h z
} def /alpha 0 def center
4528 574 /out {
(U = d\264R) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1170 1256 1170 l
1292 1170 1256 1170 l
7765 1170 7801 1170 l
1292 1276 1256 1276 l
1292 1276 1256 1276 l
7765 1276 7801 1276 l
1292 1382 1256 1382 l
1292 1382 1256 1382 l
7765 1382 7801 1382 l
1311 1488 1237 1488 l
1311 1488 1237 1488 l
7746 1488 7820 1488 l
1125 1432 /out {
(0.2) 160 h z
} def right
1292 1594 1256 1594 l
1292 1594 1256 1594 l
7765 1594 7801 1594 l
1292 1700 1256 1700 l
1292 1700 1256 1700 l
7765 1700 7801 1700 l
1292 1806 1256 1806 l
1292 1806 1256 1806 l
7765 1806 7801 1806 l
1311 1912 1237 1912 l
1311 1912 1237 1912 l
7746 1912 7820 1912 l
1125 1856 /out {
(0.4) 160 h z
} def right
1292 2019 1256 2019 l
1292 2019 1256 2019 l
7765 2019 7801 2019 l
1292 2125 1256 2125 l
1292 2125 1256 2125 l
7765 2125 7801 2125 l
1292 2231 1256 2231 l
1292 2231 1256 2231 l
7765 2231 7801 2231 l
1311 2337 1237 2337 l
1311 2337 1237 2337 l
7746 2337 7820 2337 l
1125 2281 /out {
(0.6) 160 h z
} def right
1292 2443 1256 2443 l
1292 2443 1256 2443 l
7765 2443 7801 2443 l
1292 2549 1256 2549 l
1292 2549 1256 2549 l
7765 2549 7801 2549 l
1292 2655 1256 2655 l
1292 2655 1256 2655 l
7765 2655 7801 2655 l
1311 2761 1237 2761 l
1311 2761 1237 2761 l
7746 2761 7820 2761 l
1125 2705 /out {
(0.8) 160 h z
} def right
1292 2868 1256 2868 l
1292 2868 1256 2868 l
7765 2868 7801 2868 l
1292 2974 1256 2974 l
1292 2974 1256 2974 l
7765 2974 7801 2974 l
1292 3080 1256 3080 l
1292 3080 1256 3080 l
7765 3080 7801 3080 l
1311 3186 1237 3186 l
1311 3186 1237 3186 l
7746 3186 7820 3186 l
1125 3130 /out {
(1) 160 h z
} def right
1292 3292 1256 3292 l
1292 3292 1256 3292 l
7765 3292 7801 3292 l
1292 3398 1256 3398 l
1292 3398 1256 3398 l
7765 3398 7801 3398 l
1292 3504 1256 3504 l
1292 3504 1256 3504 l
7765 3504 7801 3504 l
1311 3610 1237 3610 l
1311 3610 1237 3610 l
7746 3610 7820 3610 l
1125 3554 /out {
(1.2) 160 h z
} def right
1292 3717 1256 3717 l
1292 3717 1256 3717 l
7765 3717 7801 3717 l
1292 3823 1256 3823 l
1292 3823 1256 3823 l
7765 3823 7801 3823 l
1292 3929 1256 3929 l
1292 3929 1256 3929 l
7765 3929 7801 3929 l
1311 4035 1237 4035 l
1311 4035 1237 4035 l
7746 4035 7820 4035 l
1125 3979 /out {
(1.4) 160 h z
} def right
1292 4141 1256 4141 l
1292 4141 1256 4141 l
7765 4141 7801 4141 l
1292 4247 1256 4247 l
1292 4247 1256 4247 l
7765 4247 7801 4247 l
1292 4353 1256 4353 l
1292 4353 1256 4353 l
7765 4353 7801 4353 l
1311 4459 1237 4459 l
1311 4459 1237 4459 l
7746 4459 7820 4459 l
1125 4403 /out {
(1.6) 160 h z
} def right
1292 4566 1256 4566 l
1292 4566 1256 4566 l
7765 4566 7801 4566 l
1292 4672 1256 4672 l
1292 4672 1256 4672 l
7765 4672 7801 4672 l
1292 4778 1256 4778 l
1292 4778 1256 4778 l
7765 4778 7801 4778 l
1311 4884 1237 4884 l
1311 4884 1237 4884 l
7746 4884 7820 4884 l
1125 4828 /out {
(1.8) 160 h z
} def right
1292 4990 1256 4990 l
1292 4990 1256 4990 l
7765 4990 7801 4990 l
1292 5096 1256 5096 l
1292 5096 1256 5096 l
7765 5096 7801 5096 l
1292 5202 1256 5202 l
1292 5202 1256 5202 l
7765 5202 7801 5202 l
1311 5308 1237 5308 l
1311 5308 1237 5308 l
7746 5308 7820 5308 l
1125 5252 /out {
(2) 160 h z
} def right
663 3216 /out {
(b) 190 s z
(\(U\)) 190 h z
} def /alpha 90 def center
2131 3982 /out {
(L) 150 h z
(2) 98 h -60 push
(\(d=2\)  =  4.1542...) 150 h z
} def left
10 setlinewidth
1981 4035 1698 4035 l0 ld li
/t {lineto} def
l0
1274 1063 newpath moveto
1277 1064 t
1281 1065 t
1284 1066 t
1288 1066 t
1292 1067 t
1295 1068 t
1299 1068 t
1303 1069 t
1306 1070 t
1310 1071 t
1314 1071 t
1317 1072 t
1321 1073 t
1325 1073 t
1328 1074 t
1332 1075 t
1335 1075 t
1339 1076 t
1343 1077 t
1346 1078 t
1350 1078 t
1354 1079 t
1357 1080 t
1361 1080 t
1365 1081 t
1368 1082 t
1372 1082 t
1376 1083 t
1379 1084 t
1383 1085 t
1387 1085 t
1390 1086 t
1394 1087 t
1397 1087 t
1401 1088 t
1405 1089 t
1408 1089 t
1412 1090 t
1416 1091 t
1419 1091 t
1423 1092 t
1427 1093 t
1430 1094 t
1434 1094 t
1438 1095 t
1441 1096 t
1445 1096 t
1449 1097 t
1452 1098 t
1456 1098 t
1459 1099 t
1463 1100 t
1467 1100 t
1470 1101 t
1474 1102 t
1478 1102 t
1481 1103 t
1485 1104 t
1489 1105 t
1492 1105 t
1496 1106 t
1500 1107 t
1503 1107 t
1507 1108 t
1511 1109 t
1514 1109 t
1518 1110 t
1521 1111 t
1525 1111 t
1529 1112 t
1532 1113 t
1536 1113 t
1540 1114 t
1543 1115 t
1547 1115 t
1551 1116 t
1554 1117 t
1558 1118 t
1562 1118 t
1565 1119 t
1569 1120 t
1573 1120 t
1576 1121 t
1580 1122 t
1583 1122 t
1587 1123 t
1591 1124 t
1594 1124 t
1598 1125 t
1602 1126 t
1605 1126 t
1609 1127 t
1613 1128 t
1616 1128 t
1620 1129 t
1624 1130 t
1627 1130 t
1631 1131 t
1635 1132 t
1638 1132 t
1642 1133 t
1645 1134 t
1649 1134 t
1653 1135 t
1656 1136 t
1660 1136 t
1664 1137 t
1667 1138 t
1671 1139 t
1675 1139 t
1678 1140 t
1682 1141 t
1686 1141 t
1689 1142 t
1693 1143 t
1697 1143 t
1700 1144 t
1704 1145 t
1707 1145 t
1711 1146 t
1715 1147 t
1718 1147 t
1722 1148 t
1726 1149 t
1729 1149 t
1733 1150 t
1737 1151 t
1740 1151 t
1744 1152 t
1748 1153 t
1751 1153 t
1755 1154 t
1758 1155 t
1762 1155 t
1766 1156 t
1769 1157 t
1773 1157 t
1777 1158 t
1780 1159 t
1784 1159 t
1788 1160 t
1791 1161 t
1795 1161 t
1799 1162 t
1802 1163 t
1806 1163 t
1810 1164 t
1813 1165 t
1817 1165 t
1820 1166 t
1824 1167 t
1828 1167 t
1831 1168 t
1835 1169 t
1839 1169 t
1842 1170 t
1846 1171 t
1850 1171 t
1853 1172 t
1857 1173 t
1861 1173 t
1864 1174 t
1868 1175 t
1872 1176 t
1875 1176 t
1879 1177 t
1882 1178 t
1886 1178 t
1890 1179 t
1893 1180 t
1897 1180 t
1901 1181 t
1904 1182 t
1908 1182 t
1912 1183 t
1915 1184 t
1919 1184 t
1923 1185 t
1926 1186 t
1930 1186 t
1934 1187 t
1937 1188 t
1941 1188 t
1944 1189 t
1948 1190 t
1952 1190 t
1955 1191 t
1959 1192 t
1963 1192 t
1966 1193 t
1970 1194 t
1974 1194 t
1977 1195 t
1981 1196 t
1985 1196 t
1988 1197 t
1992 1198 t
1996 1198 t
1999 1199 t
2003 1200 t
2006 1200 t
2010 1201 t
2014 1202 t
2017 1202 t
2021 1203 t
2025 1204 t
2028 1204 t
2032 1205 t
2036 1206 t
2039 1206 t
2043 1207 t
2047 1208 t
2050 1208 t
2054 1209 t
2058 1210 t
2061 1210 t
2065 1211 t
2068 1212 t
2072 1212 t
2076 1213 t
2079 1214 t
2083 1215 t
2087 1215 t
2090 1216 t
2094 1217 t
2098 1217 t
2101 1218 t
2105 1219 t
2109 1219 t
2112 1220 t
2116 1221 t
2120 1221 t
2123 1222 t
2127 1223 t
2130 1223 t
2134 1224 t
2138 1225 t
2141 1225 t
2145 1226 t
2149 1227 t
2152 1227 t
2156 1228 t
2160 1229 t
2163 1229 t
2167 1230 t
2171 1231 t
2174 1231 t
2178 1232 t
2181 1233 t
2185 1233 t
2189 1234 t
2192 1235 t
2196 1236 t
2200 1236 t
2203 1237 t
2207 1238 t
2211 1238 t
2214 1239 t
2218 1240 t
2222 1240 t
2225 1241 t
2229 1242 t
2233 1242 t
2236 1243 t
2240 1244 t
2243 1244 t
2247 1245 t
2251 1246 t
2254 1246 t
2258 1247 t
2262 1248 t
2265 1248 t
2269 1249 t
2273 1250 t
2276 1251 t
2280 1251 t
2284 1252 t
2287 1253 t
2291 1253 t
2295 1254 t
2298 1255 t
2302 1255 t
2305 1256 t
2309 1257 t
2313 1257 t
2316 1258 t
2320 1259 t
2324 1259 t
2327 1260 t
2331 1261 t
2335 1262 t
2338 1262 t
2342 1263 t
2346 1264 t
2349 1264 t
2353 1265 t
2357 1266 t
2360 1266 t
2364 1267 t
2367 1268 t
2371 1268 t
2375 1269 t
2378 1270 t
2382 1271 t
2386 1271 t
2389 1272 t
2393 1273 t
2397 1273 t
2400 1274 t
2404 1275 t
2408 1275 t
2411 1276 t
2415 1277 t
2419 1277 t
2422 1278 t
2426 1279 t
2429 1280 t
2433 1280 t
2437 1281 t
2440 1282 t
2444 1282 t
2448 1283 t
2451 1284 t
2455 1284 t
2459 1285 t
2462 1286 t
2466 1287 t
2470 1287 t
2473 1288 t
2477 1289 t
2481 1289 t
2484 1290 t
2488 1291 t
2491 1291 t
2495 1292 t
2499 1293 t
2502 1294 t
2506 1294 t
2510 1295 t
2513 1296 t
2517 1296 t
2521 1297 t
2524 1298 t
2528 1299 t
2532 1299 t
2535 1300 t
2539 1301 t
2543 1301 t
2546 1302 t
2550 1303 t
2553 1304 t
2557 1304 t
2561 1305 t
2564 1306 t
2568 1306 t
2572 1307 t
2575 1308 t
2579 1309 t
2583 1309 t
2586 1310 t
2590 1311 t
2594 1311 t
2597 1312 t
2601 1313 t
2605 1314 t
2608 1314 t
2612 1315 t
2615 1316 t
2619 1316 t
2623 1317 t
2626 1318 t
2630 1319 t
2634 1319 t
2637 1320 t
2641 1321 t
2645 1322 t
2648 1322 t
2652 1323 t
2656 1324 t
2659 1324 t
2663 1325 t
2666 1326 t
2670 1327 t
2674 1327 t
2677 1328 t
2681 1329 t
2685 1330 t
2688 1330 t
2692 1331 t
2696 1332 t
2699 1332 t
2703 1333 t
2707 1334 t
2710 1335 t
2714 1335 t
2718 1336 t
2721 1337 t
2725 1338 t
2728 1338 t
2732 1339 t
2736 1340 t
2739 1341 t
2743 1341 t
2747 1342 t
2750 1343 t
2754 1343 t
2758 1344 t
2761 1345 t
2765 1346 t
2769 1346 t
2772 1347 t
2776 1348 t
2780 1349 t
2783 1349 t
2787 1350 t
2790 1351 t
2794 1352 t
2798 1352 t
2801 1353 t
2805 1354 t
2809 1355 t
2812 1355 t
2816 1356 t
2820 1357 t
2823 1358 t
2827 1358 t
2831 1359 t
2834 1360 t
2838 1361 t
2842 1361 t
2845 1362 t
2849 1363 t
2852 1364 t
2856 1365 t
2860 1365 t
2863 1366 t
2867 1367 t
2871 1368 t
2874 1368 t
2878 1369 t
2882 1370 t
2885 1371 t
2889 1371 t
2893 1372 t
2896 1373 t
2900 1374 t
2904 1374 t
2907 1375 t
2911 1376 t
2914 1377 t
2918 1378 t
2922 1378 t
2925 1379 t
2929 1380 t
2933 1381 t
2936 1381 t
2940 1382 t
2944 1383 t
2947 1384 t
2951 1385 t
2955 1385 t
2958 1386 t
2962 1387 t
2966 1388 t
2969 1388 t
2973 1389 t
2976 1390 t
2980 1391 t
2984 1392 t
2987 1392 t
2991 1393 t
2995 1394 t
2998 1395 t
3002 1396 t
3006 1396 t
3009 1397 t
3013 1398 t
3017 1399 t
3020 1400 t
3024 1400 t
3028 1401 t
3031 1402 t
3035 1403 t
3038 1404 t
3042 1404 t
3046 1405 t
3049 1406 t
3053 1407 t
3057 1408 t
3060 1408 t
3064 1409 t
3068 1410 t
3071 1411 t
3075 1412 t
3079 1412 t
3082 1413 t
3086 1414 t
3089 1415 t
3093 1416 t
3097 1416 t
3100 1417 t
3104 1418 t
3108 1419 t
3111 1420 t
3115 1421 t
3119 1421 t
3122 1422 t
3126 1423 t
3130 1424 t
3133 1425 t
3137 1425 t
3141 1426 t
3144 1427 t
3148 1428 t
3151 1429 t
3155 1430 t
3159 1430 t
3162 1431 t
3166 1432 t
3170 1433 t
3173 1434 t
3177 1435 t
3181 1435 t
3184 1436 t
3188 1437 t
3192 1438 t
3195 1439 t
3199 1440 t
3203 1441 t
3206 1441 t
3210 1442 t
3213 1443 t
3217 1444 t
3221 1445 t
3224 1446 t
3228 1446 t
3232 1447 t
3235 1448 t
3239 1449 t
3243 1450 t
3246 1451 t
3250 1452 t
3254 1452 t
3257 1453 t
3261 1454 t
3265 1455 t
3268 1456 t
3272 1457 t
3275 1458 t
3279 1459 t
3283 1459 t
3286 1460 t
3290 1461 t
3294 1462 t
3297 1463 t
3301 1464 t
3305 1465 t
3308 1466 t
3312 1466 t
3316 1467 t
3319 1468 t
3323 1469 t
3327 1470 t
3330 1471 t
3334 1472 t
3337 1473 t
3341 1473 t
3345 1474 t
3348 1475 t
3352 1476 t
3356 1477 t
3359 1478 t
3363 1479 t
3367 1480 t
3370 1481 t
3374 1482 t
3378 1482 t
3381 1483 t
3385 1484 t
3389 1485 t
3392 1486 t
3396 1487 t
3399 1488 t
3403 1489 t
3407 1490 t
3410 1491 t
3414 1492 t
3418 1493 t
3421 1493 t
3426 1495 t
3430 1496 t
3433 1496 t
3437 1497 t
3441 1498 t
3444 1499 t
3448 1500 t
3451 1501 t
3455 1502 t
3459 1503 t
3462 1504 t
3466 1505 t
3470 1506 t
3473 1507 t
3477 1508 t
3481 1509 t
3484 1510 t
3488 1511 t
3492 1511 t
3495 1512 t
3499 1513 t
3502 1514 t
3506 1515 t
3510 1516 t
3513 1517 t
3517 1518 t
3521 1519 t
3524 1520 t
3528 1521 t
3532 1522 t
3535 1523 t
3539 1524 t
3543 1525 t
3546 1526 t
3550 1527 t
3554 1528 t
3557 1529 t
3561 1530 t
3564 1531 t
3568 1532 t
3572 1533 t
3575 1534 t
3579 1535 t
3583 1536 t
3586 1537 t
3590 1538 t
3594 1539 t
3597 1540 t
3601 1541 t
3605 1542 t
3608 1543 t
3612 1544 t
3616 1545 t
3619 1546 t
3623 1547 t
3626 1548 t
3630 1549 t
3634 1550 t
3637 1551 t
3641 1552 t
3645 1553 t
3648 1554 t
3652 1555 t
3656 1556 t
3659 1557 t
3663 1558 t
3667 1559 t
3670 1560 t
3674 1561 t
3678 1562 t
3681 1563 t
3685 1564 t
3688 1565 t
3692 1567 t
3696 1568 t
3699 1569 t
3703 1570 t
3707 1571 t
3710 1572 t
3714 1573 t
3718 1574 t
3721 1575 t
3725 1576 t
3729 1577 t
3732 1578 t
3736 1579 t
3740 1580 t
3743 1581 t
3747 1583 t
3750 1584 t
3754 1585 t
3758 1586 t
3761 1587 t
3765 1588 t
3769 1589 t
3772 1590 t
3776 1591 t
3780 1592 t
3783 1594 t
3787 1595 t
3791 1596 t
3794 1597 t
3798 1598 t
3802 1599 t
3805 1600 t
3809 1601 t
3812 1603 t
3816 1604 t
3820 1605 t
3823 1606 t
3827 1607 t
3831 1608 t
3834 1609 t
3838 1610 t
3842 1612 t
3845 1613 t
3849 1614 t
3853 1615 t
3856 1616 t
3860 1617 t
3864 1619 t
3867 1620 t
3871 1621 t
3874 1622 t
3878 1623 t
3882 1624 t
3885 1626 t
3889 1627 t
3893 1628 t
3896 1629 t
3900 1630 t
3904 1632 t
3907 1633 t
3911 1634 t
3915 1635 t
3918 1636 t
3922 1638 t
3926 1639 t
3929 1640 t
3933 1641 t
3936 1643 t
3940 1644 t
3944 1645 t
3947 1646 t
3951 1647 t
3955 1649 t
3958 1650 t
3962 1651 t
3966 1652 t
3969 1654 t
3973 1655 t
3977 1656 t
3980 1657 t
3984 1659 t
3987 1660 t
3991 1661 t
3995 1663 t
3998 1664 t
4002 1665 t
4006 1666 t
4009 1668 t
4013 1669 t
4017 1670 t
4020 1672 t
4024 1673 t
4028 1674 t
4031 1676 t
4035 1677 t
4039 1678 t
4042 1679 t
4046 1681 t
4049 1682 t
4053 1683 t
4057 1685 t
4060 1686 t
4064 1687 t
4068 1689 t
4071 1690 t
4075 1692 t
4079 1693 t
4082 1694 t
4086 1696 t
4090 1697 t
4093 1698 t
4097 1700 t
4101 1701 t
4104 1703 t
4108 1704 t
4111 1705 t
4115 1707 t
4119 1708 t
4122 1710 t
4126 1711 t
4130 1712 t
4133 1714 t
4137 1715 t
4141 1717 t
4144 1718 t
4148 1720 t
4152 1721 t
4155 1722 t
4159 1724 t
4163 1725 t
4166 1727 t
4170 1728 t
4173 1730 t
4177 1731 t
4181 1733 t
4184 1734 t
4188 1736 t
4192 1737 t
4195 1739 t
4199 1740 t
4203 1742 t
4206 1743 t
4210 1745 t
4214 1746 t
4217 1748 t
4221 1749 t
4225 1751 t
4228 1753 t
4232 1754 t
4235 1756 t
4242 1758 t
4245 1760 t
4249 1761 t
4252 1763 t
4256 1765 t
4260 1766 t
4263 1768 t
4267 1769 t
4271 1771 t
4274 1773 t
4278 1774 t
4282 1776 t
4285 1778 t
4289 1779 t
4293 1781 t
4296 1783 t
4300 1784 t
4304 1786 t
4307 1788 t
4311 1789 t
4314 1791 t
4318 1793 t
4322 1794 t
4325 1796 t
4329 1798 t
4333 1800 t
4336 1801 t
4340 1803 t
4344 1805 t
4347 1806 t
4351 1808 t
4355 1810 t
4358 1812 t
4362 1814 t
4365 1815 t
4369 1817 t
4373 1819 t
4376 1821 t
4380 1823 t
4384 1824 t
4387 1826 t
4391 1828 t
4395 1830 t
4398 1832 t
4402 1834 t
4406 1836 t
4409 1837 t
4413 1839 t
4417 1841 t
4420 1843 t
4424 1845 t
4427 1847 t
4431 1849 t
4435 1851 t
4438 1853 t
4442 1855 t
4446 1857 t
4449 1859 t
4453 1861 t
4457 1863 t
4460 1865 t
4464 1867 t
4468 1869 t
4471 1871 t
4475 1873 t
4479 1875 t
4482 1877 t
4486 1879 t
4489 1881 t
4493 1883 t
4497 1885 t
4500 1887 t
4504 1890 t
4508 1892 t
4511 1894 t
4515 1896 t
4519 1898 t
4522 1900 t
4526 1903 t
4530 1905 t
4533 1907 t
4537 1909 t
4541 1912 t
4544 1914 t
4548 1916 t
4551 1918 t
4555 1921 t
4559 1923 t
4562 1925 t
4566 1928 t
4570 1930 t
4573 1932 t
4577 1935 t
4581 1937 t
4584 1939 t
4588 1942 t
4592 1944 t
4595 1947 t
4599 1949 t
4603 1952 t
4606 1954 t
4610 1957 t
4613 1959 t
4617 1962 t
4621 1964 t
4624 1967 t
4628 1969 t
4632 1972 t
4635 1975 t
4639 1977 t
4643 1980 t
4646 1983 t
4650 1985 t
4654 1988 t
4657 1991 t
4661 1993 t
4665 1996 t
4668 1999 t
4672 2002 t
4675 2005 t
4679 2007 t
4683 2010 t
4686 2013 t
4690 2016 t
4694 2019 t
4697 2022 t
4701 2025 t
4705 2028 t
4708 2031 t
4712 2034 t
4716 2037 t
4719 2040 t
4723 2043 t
4727 2046 t
4730 2049 t
4734 2053 t
4737 2056 t
4741 2059 t
4745 2062 t
4748 2066 t
4752 2069 t
4756 2072 t
4759 2076 t
4763 2079 t
4767 2082 t
4770 2086 t
4774 2089 t
4778 2093 t
4781 2096 t
4785 2100 t
4788 2104 t
4792 2107 t
4796 2111 t
4799 2115 t
4803 2118 t
4807 2122 t
4810 2126 t
4814 2130 t
4818 2134 t
4821 2138 t
4825 2141 t
4829 2146 t
4832 2150 t
4836 2154 t
4840 2158 t
4843 2162 t
4847 2166 t
4850 2170 t
4854 2175 t
4858 2179 t
4861 2183 t
4865 2188 t
4869 2192 t
4872 2197 t
4876 2202 t
4880 2206 t
4883 2211 t
4887 2216 t
4891 2221 t
4894 2225 t
4898 2230 t
4902 2235 t
4905 2241 t
4909 2246 t
4912 2251 t
4916 2256 t
4920 2262 t
currentpoint stroke newpath moveto
4923 2267 t
4927 2272 t
4931 2278 t
4934 2284 t
4938 2289 t
4942 2295 t
4945 2301 t
4949 2307 t
4953 2313 t
4956 2319 t
4960 2326 t
4964 2332 t
4967 2339 t
4971 2345 t
4974 2352 t
4978 2359 t
4982 2366 t
4985 2373 t
4989 2380 t
4993 2387 t
4996 2395 t
5000 2402 t
5004 2410 t
5007 2418 t
5011 2426 t
5015 2434 t
5018 2443 t
5022 2451 t
5026 2460 t
5029 2469 t
5033 2478 t
5036 2488 t
5040 2497 t
5044 2507 t
5047 2517 t
5051 2527 t
5055 2538 t
5058 2549 t
5062 2560 t
5066 2571 t
5069 2583 t
5073 2595 t
5077 2608 t
5080 2621 t
5084 2634 t
5088 2648 t
5091 2662 t
5095 2677 t
5098 2692 t
5102 2708 t
5106 2725 t
5109 2742 t
5113 2760 t
5117 2779 t
5120 2798 t
5124 2819 t
5128 2841 t
5131 2863 t
5135 2887 t
5139 2913 t
5142 2940 t
5146 2969 t
5150 3000 t
5153 3033 t
5157 3069 t
5160 3108 t
5164 3151 t
5168 3199 t
5171 3252 t
5175 3312 t
5179 3382 t
5182 3465 t
5186 3565 t
5190 3694 t
5193 3871 t
5197 4160 t
5201 5001 t
5201 5001 t
5201 5307 t
5201 5308 t stroke
li
2131 3757 /out {
(L) 150 h z
(2) 98 h -60 push
(\(d=3\)  =  5.3999...) 150 h z
} def left
10 setlinewidth
1981 3810 1698 3810 l1 ld li
/t {lineto} def
l1
3097 1063 newpath moveto
3102 1064 t
3108 1065 t
3113 1066 t
3119 1066 t
3124 1067 t
3130 1068 t
3135 1068 t
3141 1069 t
3146 1070 t
3151 1071 t
3157 1071 t
3162 1072 t
3168 1073 t
3173 1073 t
3179 1074 t
3184 1075 t
3190 1075 t
3195 1076 t
3201 1077 t
3206 1078 t
3212 1078 t
3217 1079 t
3223 1080 t
3228 1080 t
3234 1081 t
3239 1082 t
3244 1082 t
3250 1083 t
3255 1084 t
3261 1085 t
3266 1085 t
3272 1086 t
3277 1087 t
3283 1087 t
3288 1088 t
3294 1089 t
3299 1089 t
3305 1090 t
3310 1091 t
3316 1091 t
3321 1092 t
3327 1093 t
3332 1094 t
3337 1094 t
3343 1095 t
3348 1096 t
3354 1096 t
3359 1097 t
3365 1098 t
3370 1098 t
3376 1099 t
3381 1100 t
3387 1100 t
3392 1101 t
3398 1102 t
3403 1103 t
3409 1103 t
3414 1104 t
3420 1105 t
3425 1105 t
3430 1106 t
3436 1107 t
3441 1107 t
3447 1108 t
3452 1109 t
3458 1109 t
3463 1110 t
3469 1111 t
3474 1111 t
3480 1112 t
3485 1113 t
3491 1114 t
3496 1114 t
3502 1115 t
3507 1116 t
3512 1116 t
3518 1117 t
3523 1118 t
3529 1118 t
3534 1119 t
3540 1120 t
3545 1120 t
3551 1121 t
3556 1122 t
3562 1122 t
3567 1123 t
3573 1124 t
3578 1124 t
3584 1125 t
3589 1126 t
3595 1127 t
3600 1127 t
3605 1128 t
3611 1129 t
3616 1129 t
3622 1130 t
3627 1131 t
3633 1131 t
3638 1132 t
3644 1133 t
3649 1133 t
3655 1134 t
3660 1135 t
3666 1135 t
3671 1136 t
3677 1137 t
3682 1137 t
3688 1138 t
3693 1139 t
3698 1140 t
3704 1140 t
3709 1141 t
3715 1142 t
3720 1142 t
3726 1143 t
3731 1144 t
3737 1144 t
3742 1145 t
3748 1146 t
3753 1146 t
3759 1147 t
3764 1148 t
3770 1148 t
3775 1149 t
3781 1150 t
3786 1150 t
3791 1151 t
3797 1152 t
3802 1153 t
3808 1153 t
3813 1154 t
3819 1155 t
3824 1155 t
3830 1156 t
3835 1157 t
3841 1157 t
3846 1158 t
3852 1159 t
3857 1159 t
3863 1160 t
3868 1161 t
3874 1161 t
3879 1162 t
3884 1163 t
3890 1163 t
3895 1164 t
3901 1165 t
3906 1166 t
3912 1166 t
3917 1167 t
3923 1168 t
3928 1168 t
3934 1169 t
3939 1170 t
3945 1170 t
3950 1171 t
3956 1172 t
3961 1172 t
3966 1173 t
3972 1174 t
3977 1174 t
3983 1175 t
3988 1176 t
3994 1177 t
3999 1177 t
4005 1178 t
4010 1179 t
4016 1179 t
4021 1180 t
4027 1181 t
4032 1181 t
4038 1182 t
4043 1183 t
4049 1183 t
4054 1184 t
4059 1185 t
4065 1186 t
4070 1186 t
4076 1187 t
4081 1188 t
4087 1188 t
4092 1189 t
4098 1190 t
4103 1190 t
4109 1191 t
4114 1192 t
4120 1192 t
4125 1193 t
4131 1194 t
4136 1195 t
4142 1195 t
4147 1196 t
4152 1197 t
4158 1197 t
4163 1198 t
4169 1199 t
4174 1199 t
4180 1200 t
4185 1201 t
4191 1202 t
4196 1202 t
4202 1203 t
4207 1204 t
4213 1204 t
4218 1205 t
4224 1206 t
4229 1206 t
4235 1207 t
4240 1208 t
4245 1209 t
4251 1209 t
4256 1210 t
4262 1211 t
4267 1211 t
4273 1212 t
4278 1213 t
4284 1213 t
4289 1214 t
4295 1215 t
4300 1216 t
4306 1216 t
4311 1217 t
4317 1218 t
4322 1218 t
4328 1219 t
4333 1220 t
4338 1221 t
4344 1221 t
4349 1222 t
4355 1223 t
4360 1223 t
4366 1224 t
4371 1225 t
4377 1226 t
4382 1226 t
4388 1227 t
4393 1228 t
4399 1228 t
4404 1229 t
4410 1230 t
4415 1231 t
4420 1231 t
4426 1232 t
4431 1233 t
4437 1233 t
4442 1234 t
4448 1235 t
4453 1236 t
4459 1236 t
4464 1237 t
4470 1238 t
4475 1239 t
4481 1239 t
4486 1240 t
4492 1241 t
4497 1241 t
4503 1242 t
4508 1243 t
4513 1244 t
4519 1244 t
4524 1245 t
4530 1246 t
4535 1247 t
4541 1247 t
4546 1248 t
4552 1249 t
4557 1249 t
4563 1250 t
4568 1251 t
4574 1252 t
4579 1252 t
4585 1253 t
4590 1254 t
4596 1255 t
4601 1255 t
4606 1256 t
4612 1257 t
4617 1258 t
4623 1258 t
4628 1259 t
4634 1260 t
4639 1261 t
4645 1261 t
4650 1262 t
4656 1263 t
4661 1264 t
4667 1264 t
4672 1265 t
4678 1266 t
4683 1267 t
4689 1267 t
4694 1268 t
4699 1269 t
4705 1270 t
4710 1270 t
4716 1271 t
4721 1272 t
4727 1273 t
4732 1273 t
4738 1274 t
4743 1275 t
4749 1276 t
4754 1276 t
4760 1277 t
4765 1278 t
4771 1279 t
4776 1279 t
4782 1280 t
4787 1281 t
4792 1282 t
4798 1282 t
4803 1283 t
4809 1284 t
4814 1285 t
4820 1286 t
4825 1286 t
4831 1287 t
4836 1288 t
4842 1289 t
4847 1289 t
4853 1290 t
4858 1291 t
4864 1292 t
4869 1293 t
4874 1293 t
4880 1294 t
4885 1295 t
4891 1296 t
4896 1296 t
4902 1297 t
4907 1298 t
4913 1299 t
4918 1300 t
4924 1300 t
4929 1301 t
4935 1302 t
4940 1303 t
4946 1304 t
4951 1304 t
4957 1305 t
4962 1306 t
4967 1307 t
4973 1308 t
4978 1308 t
4984 1309 t
4989 1310 t
4995 1311 t
5000 1312 t
5006 1312 t
5011 1313 t
5017 1314 t
5022 1315 t
5028 1316 t
5033 1316 t
5039 1317 t
5044 1318 t
5050 1319 t
5055 1320 t
5060 1320 t
5066 1321 t
5071 1322 t
5077 1323 t
5082 1324 t
5088 1325 t
5093 1325 t
5099 1326 t
5104 1327 t
5110 1328 t
5115 1329 t
5121 1330 t
5126 1330 t
5132 1331 t
5137 1332 t
5143 1333 t
5148 1334 t
5153 1335 t
5159 1335 t
5164 1336 t
5170 1337 t
5175 1338 t
5181 1339 t
5186 1340 t
5192 1340 t
5197 1341 t
5203 1342 t
5208 1343 t
5214 1344 t
5219 1345 t
5225 1346 t
5230 1346 t
5236 1347 t
5241 1348 t
5246 1349 t
5252 1350 t
5257 1351 t
5263 1352 t
5268 1353 t
5274 1353 t
5279 1354 t
5285 1355 t
5290 1356 t
5296 1357 t
5301 1358 t
5307 1359 t
5312 1360 t
5322 1361 t
5327 1362 t
5333 1363 t
5338 1364 t
5344 1365 t
5349 1366 t
5355 1366 t
5360 1367 t
5366 1368 t
5371 1369 t
5377 1370 t
5382 1371 t
5388 1372 t
5393 1373 t
5399 1374 t
5404 1375 t
5410 1375 t
5415 1376 t
5420 1377 t
5426 1378 t
5431 1379 t
5437 1380 t
5442 1381 t
5448 1382 t
5453 1383 t
5459 1384 t
5464 1385 t
5470 1386 t
5475 1387 t
5481 1388 t
5486 1388 t
5492 1389 t
5497 1390 t
5503 1391 t
5508 1392 t
5513 1393 t
5519 1394 t
5524 1395 t
5530 1396 t
5535 1397 t
5541 1398 t
5546 1399 t
5552 1400 t
5557 1401 t
5563 1402 t
5568 1403 t
5574 1404 t
5579 1405 t
5585 1406 t
5590 1407 t
5595 1408 t
5601 1409 t
5606 1410 t
5612 1411 t
5617 1412 t
5623 1413 t
5628 1414 t
5634 1415 t
5639 1416 t
5645 1417 t
5650 1418 t
5656 1419 t
5661 1420 t
5667 1421 t
5672 1422 t
5678 1423 t
5683 1424 t
5688 1425 t
5694 1426 t
5699 1427 t
5705 1428 t
5710 1429 t
5716 1430 t
5721 1431 t
5727 1432 t
5732 1433 t
5738 1434 t
5743 1435 t
5749 1436 t
5754 1437 t
5760 1438 t
5765 1439 t
5771 1440 t
5776 1441 t
5781 1442 t
5787 1444 t
5792 1445 t
5798 1446 t
5803 1447 t
5809 1448 t
5814 1449 t
5820 1450 t
5825 1451 t
5831 1452 t
5836 1453 t
5842 1454 t
5847 1455 t
5853 1457 t
5858 1458 t
5864 1459 t
5869 1460 t
5874 1461 t
5880 1462 t
5885 1463 t
5891 1464 t
5896 1466 t
5902 1467 t
5907 1468 t
5913 1469 t
5918 1470 t
5924 1471 t
5929 1472 t
5935 1474 t
5940 1475 t
5946 1476 t
5951 1477 t
5957 1478 t
5962 1479 t
5967 1481 t
5973 1482 t
5978 1483 t
5984 1484 t
5989 1485 t
5995 1486 t
6000 1488 t
6006 1489 t
6011 1490 t
6017 1491 t
6022 1493 t
6028 1494 t
6033 1495 t
6039 1496 t
6044 1497 t
6049 1499 t
6055 1500 t
6060 1501 t
6066 1502 t
6071 1504 t
6077 1505 t
6082 1506 t
6088 1507 t
6093 1509 t
6099 1510 t
6104 1511 t
6110 1513 t
6115 1514 t
6121 1515 t
6126 1516 t
6132 1518 t
6137 1519 t
6142 1520 t
6148 1522 t
6153 1523 t
6159 1524 t
6164 1526 t
6170 1527 t
6175 1528 t
6181 1530 t
6186 1531 t
6192 1532 t
6197 1534 t
6203 1535 t
6208 1536 t
6214 1538 t
6219 1539 t
6225 1541 t
6230 1542 t
6235 1543 t
6241 1545 t
6246 1546 t
6252 1548 t
6257 1549 t
6263 1550 t
6268 1552 t
6274 1553 t
6279 1555 t
6285 1556 t
6290 1558 t
6296 1559 t
6301 1561 t
6307 1562 t
6312 1564 t
6318 1565 t
6323 1567 t
6328 1568 t
6334 1570 t
6339 1571 t
6345 1573 t
6350 1574 t
6356 1576 t
6361 1577 t
6367 1579 t
6372 1580 t
6378 1582 t
6383 1583 t
6389 1585 t
6394 1587 t
6400 1588 t
6405 1590 t
6411 1591 t
6416 1593 t
6421 1595 t
6427 1596 t
6432 1598 t
6438 1600 t
6443 1601 t
6449 1603 t
6454 1605 t
6460 1606 t
6465 1608 t
6471 1610 t
6476 1611 t
6482 1613 t
6487 1615 t
6493 1617 t
6499 1619 t
6504 1620 t
6510 1622 t
6515 1624 t
6521 1626 t
6526 1628 t
6532 1629 t
6537 1631 t
6543 1633 t
6548 1635 t
6554 1637 t
6559 1639 t
6565 1640 t
6570 1642 t
6576 1644 t
6581 1646 t
6587 1648 t
6592 1650 t
6597 1652 t
6603 1654 t
6608 1656 t
6614 1658 t
6619 1660 t
6625 1662 t
6630 1664 t
6636 1666 t
6641 1668 t
6647 1670 t
6652 1672 t
6658 1674 t
6663 1676 t
6669 1678 t
6674 1680 t
6680 1682 t
6685 1684 t
6690 1687 t
6696 1689 t
6701 1691 t
6707 1693 t
6712 1695 t
6718 1698 t
6723 1700 t
6729 1702 t
6734 1704 t
6740 1707 t
6745 1709 t
6751 1711 t
6756 1714 t
6762 1716 t
6767 1718 t
6773 1721 t
6778 1723 t
6783 1726 t
6789 1728 t
6794 1731 t
6800 1733 t
6805 1736 t
6811 1738 t
6816 1741 t
6822 1743 t
6827 1746 t
6833 1749 t
6838 1751 t
6844 1754 t
6849 1757 t
6855 1759 t
6860 1762 t
6866 1765 t
6871 1768 t
6876 1770 t
6882 1773 t
6887 1776 t
6893 1779 t
6898 1782 t
6904 1785 t
6909 1788 t
6915 1791 t
6920 1794 t
6926 1797 t
6931 1800 t
6937 1803 t
6942 1807 t
6948 1810 t
6953 1813 t
6958 1816 t
6964 1820 t
6969 1823 t
6975 1826 t
6980 1830 t
6986 1833 t
6991 1837 t
6997 1840 t
7002 1844 t
7008 1847 t
7013 1851 t
7019 1855 t
7024 1858 t
7030 1862 t
7035 1866 t
7041 1870 t
7046 1874 t
7051 1878 t
7057 1882 t
7062 1886 t
7068 1890 t
7073 1895 t
7079 1899 t
7084 1903 t
7090 1908 t
7095 1912 t
7101 1917 t
7106 1921 t
7112 1926 t
7117 1931 t
7123 1935 t
7128 1940 t
7134 1945 t
7139 1950 t
7144 1956 t
7150 1961 t
7155 1966 t
7161 1972 t
7166 1977 t
7172 1983 t
7177 1989 t
7183 1994 t
7188 2000 t
7194 2006 t
7199 2013 t
7205 2019 t
7210 2026 t
7216 2032 t
7221 2039 t
7227 2046 t
7232 2053 t
7237 2060 t
7243 2068 t
7248 2075 t
7254 2083 t
7259 2091 t
7265 2099 t
7270 2108 t
7276 2116 t
7281 2125 t
7287 2135 t
7292 2144 t
7298 2154 t
7303 2164 t
7309 2175 t
7314 2185 t
7320 2197 t
7325 2208 t
7330 2220 t
7336 2233 t
7341 2246 t
7347 2260 t
7352 2274 t
7358 2289 t
7363 2305 t
7369 2322 t
7374 2339 t
7380 2358 t
7385 2378 t
7391 2399 t
7396 2421 t
7402 2446 t
7407 2472 t
7412 2501 t
7418 2532 t
7423 2567 t
7429 2606 t
7434 2651 t
7440 2702 t
7445 2763 t
7451 2838 t
7456 2936 t
7462 3073 t
7467 3310 t
7468 3346 t
7468 3387 t
7469 3433 t
7469 3486 t
7470 3550 t
7470 3627 t
7471 3728 t
7472 3872 t
7472 4124 t
7472 4164 t
7472 4209 t
7472 4260 t
7472 4321 t
7472 4394 t
7472 4488 t
7472 4617 t
7473 4828 t
7473 5308 t stroke
li
grestore
showpage
%
% fig7.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 7) 190 h z
} def left
5943 3685 /out {
(d = 2) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(0) 160 h z
} def /alpha 0 def center
1436 1081 1436 1045 l
1436 1081 1436 1045 l
1436 5290 1436 5326 l
1599 1081 1599 1045 l
1599 1081 1599 1045 l
1599 5290 1599 5326 l
1762 1081 1762 1045 l
1762 1081 1762 1045 l
1762 5290 1762 5326 l
1924 1081 1924 1045 l
1924 1081 1924 1045 l
1924 5290 1924 5326 l
2087 1100 2087 1026 l
2087 1100 2087 1026 l
2087 5271 2087 5345 l
2087 859 /out {
(0.5) 160 h z
} def /alpha 0 def center
2250 1081 2250 1045 l
2250 1081 2250 1045 l
2250 5290 2250 5326 l
2413 1081 2413 1045 l
2413 1081 2413 1045 l
2413 5290 2413 5326 l
2575 1081 2575 1045 l
2575 1081 2575 1045 l
2575 5290 2575 5326 l
2738 1081 2738 1045 l
2738 1081 2738 1045 l
2738 5290 2738 5326 l
2901 1100 2901 1026 l
2901 1100 2901 1026 l
2901 5271 2901 5345 l
2901 859 /out {
(1) 160 h z
} def /alpha 0 def center
3063 1081 3063 1045 l
3063 1081 3063 1045 l
3063 5290 3063 5326 l
3226 1081 3226 1045 l
3226 1081 3226 1045 l
3226 5290 3226 5326 l
3389 1081 3389 1045 l
3389 1081 3389 1045 l
3389 5290 3389 5326 l
3552 1081 3552 1045 l
3552 1081 3552 1045 l
3552 5290 3552 5326 l
3714 1100 3714 1026 l
3714 1100 3714 1026 l
3714 5271 3714 5345 l
3714 859 /out {
(1.5) 160 h z
} def /alpha 0 def center
3877 1081 3877 1045 l
3877 1081 3877 1045 l
3877 5290 3877 5326 l
4040 1081 4040 1045 l
4040 1081 4040 1045 l
4040 5290 4040 5326 l
4203 1081 4203 1045 l
4203 1081 4203 1045 l
4203 5290 4203 5326 l
4365 1081 4365 1045 l
4365 1081 4365 1045 l
4365 5290 4365 5326 l
4528 1100 4528 1026 l
4528 1100 4528 1026 l
4528 5271 4528 5345 l
4528 859 /out {
(2) 160 h z
} def /alpha 0 def center
4691 1081 4691 1045 l
4691 1081 4691 1045 l
4691 5290 4691 5326 l
4853 1081 4853 1045 l
4853 1081 4853 1045 l
4853 5290 4853 5326 l
5016 1081 5016 1045 l
5016 1081 5016 1045 l
5016 5290 5016 5326 l
5179 1081 5179 1045 l
5179 1081 5179 1045 l
5179 5290 5179 5326 l
5342 1100 5342 1026 l
5342 1100 5342 1026 l
5342 5271 5342 5345 l
5342 859 /out {
(2.5) 160 h z
} def /alpha 0 def center
5504 1081 5504 1045 l
5504 1081 5504 1045 l
5504 5290 5504 5326 l
5667 1081 5667 1045 l
5667 1081 5667 1045 l
5667 5290 5667 5326 l
5830 1081 5830 1045 l
5830 1081 5830 1045 l
5830 5290 5830 5326 l
5993 1081 5993 1045 l
5993 1081 5993 1045 l
5993 5290 5993 5326 l
6155 1100 6155 1026 l
6155 1100 6155 1026 l
6155 5271 6155 5345 l
6155 859 /out {
(3) 160 h z
} def /alpha 0 def center
6318 1081 6318 1045 l
6318 1081 6318 1045 l
6318 5290 6318 5326 l
6481 1081 6481 1045 l
6481 1081 6481 1045 l
6481 5290 6481 5326 l
6643 1081 6643 1045 l
6643 1081 6643 1045 l
6643 5290 6643 5326 l
6806 1081 6806 1045 l
6806 1081 6806 1045 l
6806 5290 6806 5326 l
6969 1100 6969 1026 l
6969 1100 6969 1026 l
6969 5271 6969 5345 l
6969 859 /out {
(3.5) 160 h z
} def /alpha 0 def center
7132 1081 7132 1045 l
7132 1081 7132 1045 l
7132 5290 7132 5326 l
7294 1081 7294 1045 l
7294 1081 7294 1045 l
7294 5290 7294 5326 l
7457 1081 7457 1045 l
7457 1081 7457 1045 l
7457 5290 7457 5326 l
7620 1081 7620 1045 l
7620 1081 7620 1045 l
7620 5290 7620 5326 l
7783 1100 7783 1026 l
7783 1100 7783 1026 l
7783 5271 7783 5345 l
7782 859 /out {
(4) 160 h z
} def /alpha 0 def center
4528 574 /out {
(T) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1200 1256 1200 l
1292 1200 1256 1200 l
7765 1200 7801 1200 l
1292 1337 1256 1337 l
1292 1337 1256 1337 l
7765 1337 7801 1337 l
1292 1474 1256 1474 l
1292 1474 1256 1474 l
7765 1474 7801 1474 l
1292 1611 1256 1611 l
1292 1611 1256 1611 l
7765 1611 7801 1611 l
1311 1748 1237 1748 l
1311 1748 1237 1748 l
7746 1748 7820 1748 l
1125 1692 /out {
(0.05) 160 h z
} def right
1292 1885 1256 1885 l
1292 1885 1256 1885 l
7765 1885 7801 1885 l
1292 2022 1256 2022 l
1292 2022 1256 2022 l
7765 2022 7801 2022 l
1292 2159 1256 2159 l
1292 2159 1256 2159 l
7765 2159 7801 2159 l
1292 2296 1256 2296 l
1292 2296 1256 2296 l
7765 2296 7801 2296 l
1311 2433 1237 2433 l
1311 2433 1237 2433 l
7746 2433 7820 2433 l
1125 2377 /out {
(0.1) 160 h z
} def right
1292 2570 1256 2570 l
1292 2570 1256 2570 l
7765 2570 7801 2570 l
1292 2707 1256 2707 l
1292 2707 1256 2707 l
7765 2707 7801 2707 l
1292 2844 1256 2844 l
1292 2844 1256 2844 l
7765 2844 7801 2844 l
1292 2981 1256 2981 l
1292 2981 1256 2981 l
7765 2981 7801 2981 l
1311 3118 1237 3118 l
1311 3118 1237 3118 l
7746 3118 7820 3118 l
1125 3062 /out {
(0.15) 160 h z
} def right
1292 3254 1256 3254 l
1292 3254 1256 3254 l
7765 3254 7801 3254 l
1292 3391 1256 3391 l
1292 3391 1256 3391 l
7765 3391 7801 3391 l
1292 3528 1256 3528 l
1292 3528 1256 3528 l
7765 3528 7801 3528 l
1292 3665 1256 3665 l
1292 3665 1256 3665 l
7765 3665 7801 3665 l
1311 3802 1237 3802 l
1311 3802 1237 3802 l
7746 3802 7820 3802 l
1125 3746 /out {
(0.2) 160 h z
} def right
1292 3939 1256 3939 l
1292 3939 1256 3939 l
7765 3939 7801 3939 l
1292 4076 1256 4076 l
1292 4076 1256 4076 l
7765 4076 7801 4076 l
1292 4213 1256 4213 l
1292 4213 1256 4213 l
7765 4213 7801 4213 l
1292 4350 1256 4350 l
1292 4350 1256 4350 l
7765 4350 7801 4350 l
1311 4487 1237 4487 l
1311 4487 1237 4487 l
7746 4487 7820 4487 l
1125 4431 /out {
(0.25) 160 h z
} def right
1292 4624 1256 4624 l
1292 4624 1256 4624 l
7765 4624 7801 4624 l
1292 4761 1256 4761 l
1292 4761 1256 4761 l
7765 4761 7801 4761 l
1292 4898 1256 4898 l
1292 4898 1256 4898 l
7765 4898 7801 4898 l
1292 5035 1256 5035 l
1292 5035 1256 5035 l
7765 5035 7801 5035 l
1311 5172 1237 5172 l
1311 5172 1237 5172 l
7746 5172 7820 5172 l
1125 5116 /out {
(0.3) 160 h z
} def right
1292 5308 1256 5308 l
1292 5308 1256 5308 l
7765 5308 7801 5308 l
569 3216 /out {
(C\(T\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
7783 1401 newpath moveto
7758 1404 t
7725 1407 t
7693 1411 t
7661 1414 t
7629 1418 t
7598 1421 t
7567 1425 t
7536 1428 t
7506 1432 t
7476 1435 t
7446 1439 t
7416 1442 t
7387 1446 t
7358 1449 t
7329 1453 t
7301 1457 t
7273 1460 t
7245 1464 t
7217 1468 t
7190 1471 t
7162 1475 t
7135 1479 t
7109 1482 t
7082 1486 t
7056 1490 t
7030 1494 t
7004 1498 t
6979 1501 t
6953 1505 t
6928 1509 t
6903 1513 t
6879 1517 t
6854 1521 t
6830 1525 t
6806 1528 t
6782 1532 t
6758 1536 t
6735 1540 t
6712 1544 t
6689 1548 t
6666 1552 t
6643 1556 t
6620 1560 t
6598 1564 t
6576 1568 t
6554 1573 t
6532 1577 t
6511 1581 t
6489 1585 t
6468 1589 t
6447 1593 t
6426 1597 t
6405 1601 t
6384 1606 t
6364 1610 t
6344 1614 t
6323 1618 t
6303 1623 t
6283 1627 t
6264 1631 t
6244 1635 t
6225 1640 t
6206 1644 t
6186 1648 t
6167 1653 t
6149 1657 t
6130 1662 t
6111 1666 t
6093 1670 t
6075 1675 t
6056 1679 t
6038 1684 t
6021 1688 t
6003 1693 t
5985 1697 t
5968 1702 t
5950 1706 t
5933 1711 t
5916 1715 t
5899 1720 t
5882 1724 t
5865 1729 t
5848 1734 t
5832 1738 t
5815 1743 t
5799 1747 t
5783 1752 t
5767 1757 t
5751 1761 t
5735 1766 t
5719 1771 t
5703 1776 t
5688 1780 t
5672 1785 t
5657 1790 t
5641 1795 t
5626 1799 t
5611 1804 t
5596 1809 t
5581 1814 t
5566 1819 t
5552 1824 t
5537 1828 t
5523 1833 t
5508 1838 t
5494 1843 t
5480 1848 t
5465 1853 t
5451 1858 t
5437 1863 t
5424 1868 t
5410 1873 t
5396 1878 t
5382 1883 t
5369 1888 t
5355 1893 t
5342 1898 t
5329 1903 t
5315 1908 t
5302 1913 t
5289 1918 t
5276 1923 t
5263 1929 t
5250 1934 t
5238 1939 t
5225 1944 t
5212 1949 t
5200 1954 t
5187 1960 t
5175 1965 t
5163 1970 t
5150 1975 t
5138 1980 t
5126 1986 t
5114 1991 t
5102 1996 t
5090 2002 t
5078 2007 t
5066 2012 t
5055 2018 t
5043 2023 t
5032 2028 t
5020 2034 t
5009 2039 t
4997 2044 t
4986 2050 t
4975 2055 t
4963 2061 t
4952 2066 t
4941 2071 t
4930 2077 t
4919 2082 t
4908 2088 t
4897 2093 t
4887 2099 t
4876 2104 t
4865 2110 t
4855 2115 t
4844 2121 t
4834 2127 t
4823 2132 t
4813 2138 t
4802 2143 t
4792 2149 t
4782 2155 t
4772 2160 t
4761 2166 t
4751 2171 t
4741 2177 t
4731 2183 t
4721 2189 t
4712 2194 t
4702 2200 t
4692 2206 t
4682 2211 t
4673 2217 t
4663 2223 t
4653 2229 t
4644 2234 t
4634 2240 t
4625 2246 t
4615 2252 t
4606 2258 t
4597 2263 t
4588 2269 t
4578 2275 t
4569 2281 t
4560 2287 t
4551 2293 t
4542 2298 t
4533 2304 t
4524 2310 t
4515 2316 t
4506 2322 t
4497 2328 t
4489 2334 t
4480 2340 t
4471 2346 t
4462 2352 t
4454 2358 t
4445 2364 t
4437 2370 t
4428 2376 t
4420 2382 t
4411 2388 t
4403 2394 t
4394 2400 t
4386 2406 t
4378 2412 t
4370 2418 t
4361 2424 t
4353 2430 t
4345 2436 t
4337 2442 t
4329 2449 t
4321 2455 t
4313 2461 t
4305 2467 t
4297 2473 t
4289 2479 t
4281 2485 t
4274 2492 t
4266 2498 t
4258 2504 t
4250 2510 t
4243 2516 t
4235 2523 t
4227 2529 t
4220 2535 t
4212 2541 t
4205 2548 t
4197 2554 t
4190 2560 t
4182 2567 t
4175 2573 t
4167 2579 t
4160 2585 t
4153 2592 t
4146 2598 t
4138 2604 t
4131 2611 t
4124 2617 t
4117 2623 t
4110 2630 t
4103 2636 t
4095 2643 t
4088 2649 t
4081 2655 t
4074 2662 t
4067 2668 t
4061 2675 t
4054 2681 t
4047 2687 t
4040 2694 t
4033 2700 t
4026 2707 t
4020 2713 t
4013 2720 t
4006 2726 t
3999 2733 t
3993 2739 t
3986 2746 t
3979 2752 t
3973 2759 t
3966 2765 t
3960 2772 t
3953 2778 t
3947 2785 t
3940 2791 t
3934 2798 t
3928 2804 t
3921 2811 t
3915 2818 t
3908 2824 t
3902 2831 t
3896 2837 t
3890 2844 t
3883 2851 t
3877 2857 t
3871 2864 t
3865 2870 t
3859 2877 t
3852 2884 t
3846 2890 t
3840 2897 t
3834 2904 t
3828 2910 t
3822 2917 t
3816 2924 t
3810 2930 t
3804 2937 t
3798 2944 t
3792 2950 t
3786 2957 t
3781 2964 t
3775 2970 t
3769 2977 t
3763 2984 t
3757 2991 t
3751 2997 t
3746 3004 t
3740 3011 t
3734 3018 t
3729 3024 t
3723 3031 t
3717 3038 t
3712 3045 t
3706 3051 t
3700 3058 t
3695 3065 t
3689 3072 t
3684 3078 t
3678 3085 t
3673 3092 t
3667 3099 t
3662 3106 t
3656 3113 t
3651 3119 t
3645 3126 t
3640 3133 t
3635 3140 t
3629 3147 t
3624 3153 t
3619 3160 t
3613 3167 t
3608 3174 t
3603 3181 t
3598 3188 t
3592 3195 t
3587 3201 t
3582 3208 t
3577 3215 t
3572 3222 t
3566 3229 t
3561 3236 t
3556 3243 t
3551 3250 t
3546 3257 t
3541 3263 t
3536 3270 t
3531 3277 t
3526 3284 t
3521 3291 t
3516 3298 t
3511 3305 t
3506 3312 t
3501 3319 t
3496 3326 t
3491 3333 t
3486 3339 t
3481 3346 t
3476 3353 t
3471 3360 t
3467 3367 t
3462 3374 t
3457 3381 t
3452 3388 t
3447 3395 t
3443 3402 t
3438 3409 t
3433 3416 t
3428 3423 t
3424 3430 t
3419 3437 t
3414 3444 t
3410 3451 t
3405 3458 t
3400 3465 t
3396 3472 t
3391 3478 t
3386 3485 t
3382 3492 t
3377 3499 t
3373 3506 t
3368 3513 t
3364 3520 t
3359 3527 t
3355 3534 t
3350 3541 t
3346 3548 t
3341 3555 t
3337 3562 t
3332 3569 t
3328 3576 t
3323 3583 t
3319 3590 t
3315 3597 t
3310 3604 t
3306 3611 t
3301 3618 t
3297 3625 t
3293 3632 t
3288 3639 t
3284 3646 t
3279 3654 t
3274 3662 t
3270 3669 t
3266 3676 t
3261 3683 t
3257 3690 t
3253 3697 t
3249 3704 t
3245 3711 t
3240 3717 t
3236 3724 t
3232 3731 t
3228 3738 t
3224 3745 t
3220 3752 t
3215 3759 t
3211 3766 t
3207 3773 t
3203 3780 t
3199 3787 t
3195 3794 t
3191 3801 t
3187 3808 t
3183 3815 t
3179 3822 t
3175 3829 t
3171 3836 t
3167 3843 t
3163 3850 t
3159 3857 t
3155 3864 t
3151 3870 t
3147 3877 t
3143 3884 t
3139 3891 t
3135 3898 t
3131 3905 t
3127 3912 t
3123 3919 t
3119 3926 t
3115 3933 t
3111 3940 t
3108 3947 t
3104 3953 t
3100 3960 t
3096 3967 t
3092 3974 t
3088 3981 t
3084 3988 t
3081 3995 t
3077 4002 t
3073 4008 t
3069 4015 t
3066 4022 t
3062 4029 t
3058 4036 t
3054 4043 t
3051 4049 t
3047 4056 t
3043 4063 t
3039 4070 t
3036 4077 t
3032 4084 t
3028 4090 t
3025 4097 t
3021 4104 t
3017 4111 t
3014 4118 t
3010 4124 t
3006 4131 t
3003 4138 t
2999 4145 t
2996 4151 t
2992 4158 t
2988 4165 t
2985 4171 t
2981 4178 t
2978 4185 t
2974 4192 t
2970 4198 t
2967 4205 t
2963 4212 t
2960 4218 t
2956 4225 t
2953 4232 t
2949 4238 t
2946 4245 t
2942 4252 t
2939 4258 t
2935 4265 t
2932 4271 t
2928 4278 t
2925 4285 t
2921 4291 t
2918 4298 t
2915 4304 t
2911 4311 t
2908 4317 t
2904 4324 t
2901 4330 t
2897 4337 t
2894 4344 t
2891 4350 t
2887 4356 t
2884 4363 t
2880 4369 t
2877 4376 t
2874 4382 t
2870 4389 t
2867 4395 t
2864 4402 t
2860 4408 t
2857 4414 t
2854 4421 t
2850 4427 t
2847 4434 t
2844 4440 t
2841 4446 t
2837 4453 t
2834 4459 t
2831 4465 t
2827 4471 t
2824 4478 t
2821 4484 t
2818 4490 t
2814 4496 t
2811 4503 t
2808 4509 t
2805 4515 t
2801 4521 t
2798 4527 t
2795 4534 t
2792 4540 t
2789 4546 t
2785 4552 t
2782 4558 t
2779 4564 t
2776 4570 t
2773 4576 t
2769 4582 t
2766 4588 t
2763 4594 t
2760 4600 t
2757 4606 t
2754 4612 t
2751 4618 t
2747 4624 t
2744 4630 t
2741 4636 t
2738 4642 t
2735 4647 t
2732 4653 t
2729 4659 t
2726 4665 t
2723 4671 t
2719 4676 t
2716 4682 t
2713 4688 t
2710 4694 t
2707 4699 t
2704 4705 t
2701 4711 t
2698 4716 t
2695 4722 t
2692 4728 t
2689 4733 t
2686 4739 t
2683 4744 t
2680 4750 t
2677 4755 t
2674 4761 t
2671 4766 t
2668 4772 t
2665 4777 t
2662 4782 t
2659 4788 t
2656 4793 t
2653 4798 t
2650 4804 t
2647 4809 t
2644 4814 t
2641 4819 t
2638 4825 t
2635 4830 t
2632 4835 t
2629 4840 t
2626 4845 t
2623 4850 t
2620 4855 t
2617 4860 t
2614 4865 t
2611 4870 t
2608 4875 t
2606 4880 t
2603 4885 t
2600 4890 t
2597 4895 t
2594 4900 t
2591 4904 t
2588 4909 t
2585 4914 t
2582 4919 t
2579 4923 t
2577 4928 t
2574 4933 t
2571 4937 t
2568 4942 t
2565 4946 t
2562 4951 t
2559 4955 t
2556 4960 t
2554 4964 t
2551 4969 t
2548 4973 t
2545 4977 t
2542 4981 t
2539 4986 t
2537 4990 t
2534 4994 t
2531 4998 t
2528 5002 t
2525 5006 t
2522 5010 t
2519 5016 t
2516 5020 t
2514 5022 t
2513 5023 t
2511 5027 t
2510 5027 t
2509 5030 t
2507 5032 t
2506 5033 t
2504 5036 t
2503 5038 t
2502 5039 t
2500 5041 t
2499 5043 t
2497 5045 t
2496 5046 t
2495 5050 t
2493 5050 t
2492 5052 t
2490 5054 t
2489 5056 t
2488 5057 t
2486 5060 t
2485 5061 t
2483 5063 t
2482 5065 t
2481 5066 t
2479 5068 t
2478 5070 t
2476 5072 t
2475 5073 t
2474 5075 t
2472 5076 t
2471 5078 t
2469 5080 t
2468 5082 t
2467 5083 t
2465 5085 t
2464 5086 t
2463 5088 t
2461 5089 t
2460 5091 t
2458 5094 t
2457 5094 t
2456 5096 t
2454 5097 t
2453 5098 t
2452 5101 t
2450 5102 t
2449 5104 t
2447 5105 t
2446 5107 t
2445 5108 t
2443 5109 t
2442 5110 t
2440 5112 t
2439 5114 t
2438 5115 t
2436 5116 t
2435 5118 t
2434 5119 t
2432 5120 t
2431 5122 t
2429 5123 t
2428 5124 t
2427 5126 t
2425 5127 t
2424 5128 t
2423 5129 t
2421 5130 t
2420 5133 t
2419 5134 t
2417 5135 t
2416 5135 t
2414 5137 t
2413 5138 t
2412 5139 t
2410 5141 t
2409 5141 t
2408 5143 t
2406 5144 t
2405 5145 t
2403 5145 t
2402 5147 t
2401 5148 t
2399 5149 t
2398 5150 t
2397 5151 t
2395 5152 t
2394 5153 t
2393 5155 t
2391 5155 t
2390 5155 t
2388 5159 t
2387 5158 t
2386 5159 t
2384 5159 t
2383 5161 t
2382 5162 t
2380 5162 t
2379 5164 t
2378 5163 t
2376 5166 t
2375 5166 t
2374 5166 t
2372 5167 t
2371 5169 t
2369 5169 t
2368 5169 t
2367 5171 t
2365 5171 t
2364 5172 t
2363 5172 t
2361 5173 t
2360 5173 t
2359 5174 t
2357 5174 t
2356 5176 t
2355 5176 t
2353 5177 t
2352 5177 t
2351 5177 t
2349 5179 t
2348 5178 t
2346 5179 t
2345 5180 t
2344 5179 t
2342 5181 t
2341 5181 t
2340 5182 t
2338 5182 t
2337 5182 t
2336 5182 t
2334 5183 t
2333 5183 t
2332 5183 t
2330 5185 t
2329 5184 t
2328 5184 t
2326 5184 t
2325 5185 t
2323 5185 t
2322 5185 t
2321 5185 t
2319 5186 t
2318 5185 t
2317 5185 t
2315 5186 t
2314 5184 t
2313 5188 t
2311 5186 t
2310 5186 t
2309 5186 t
2307 5185 t
2306 5186 t
2305 5186 t
2303 5185 t
2302 5185 t
2300 5185 t
2299 5186 t
2298 5186 t
2296 5185 t
2295 5186 t
2294 5184 t
2292 5184 t
2291 5184 t
2290 5184 t
2288 5184 t
2287 5183 t
2286 5183 t
2284 5183 t
2283 5182 t
2282 5181 t
2280 5183 t
2279 5181 t
2277 5181 t
2276 5180 t
2275 5180 t
2273 5179 t
2272 5179 t
2271 5178 t
2269 5178 t
2268 5177 t
2267 5176 t
2265 5176 t
2264 5175 t
2263 5174 t
2261 5174 t
currentpoint stroke newpath moveto
2260 5173 t
2259 5172 t
2257 5171 t
2256 5171 t
2254 5169 t
2253 5170 t
2252 5168 t
2250 5167 t
2249 5167 t
2248 5165 t
2246 5164 t
2245 5164 t
2244 5162 t
2242 5161 t
2241 5161 t
2240 5160 t
2238 5158 t
2237 5157 t
2235 5156 t
2234 5155 t
2233 5154 t
2231 5153 t
2230 5151 t
2229 5150 t
2227 5149 t
2226 5147 t
2225 5146 t
2223 5145 t
2222 5144 t
2220 5142 t
2219 5141 t
2218 5139 t
2216 5138 t
2215 5137 t
2214 5134 t
2212 5134 t
2211 5131 t
2209 5130 t
2208 5129 t
2207 5126 t
2205 5125 t
2204 5123 t
2203 5122 t
2201 5120 t
2200 5117 t
2199 5116 t
2197 5115 t
2196 5112 t
2194 5110 t
2193 5109 t
2192 5106 t
2190 5105 t
2189 5102 t
2187 5099 t
2186 5100 t
2185 5096 t
2183 5094 t
2182 5092 t
2181 5088 t
2179 5088 t
2178 5085 t
2176 5083 t
2175 5081 t
2174 5078 t
2172 5076 t
2171 5073 t
2169 5071 t
2168 5069 t
2167 5065 t
2165 5063 t
2164 5062 t
2163 5058 t
2161 5056 t
2160 5053 t
2158 5050 t
2157 5046 t
2156 5045 t
2154 5042 t
2153 5039 t
2151 5036 t
2150 5033 t
2149 5031 t
2147 5028 t
2146 5024 t
2144 5021 t
2143 5018 t
2142 5015 t
2140 5012 t
2139 5009 t
2137 5005 t
2136 5003 t
2134 4999 t
2133 4995 t
2132 4994 t
2130 4988 t
2129 4986 t
2127 4982 t
2126 4979 t
2125 4975 t
2123 4972 t
2122 4968 t
2120 4964 t
2119 4961 t
2117 4957 t
2116 4953 t
2115 4950 t
2113 4945 t
2112 4942 t
2110 4938 t
2109 4934 t
2107 4929 t
2106 4926 t
2104 4921 t
2103 4918 t
2102 4914 t
2100 4909 t
2099 4905 t
2097 4901 t
2096 4896 t
2094 4892 t
2093 4888 t
2091 4883 t
2090 4879 t
2088 4875 t
2087 4869 t
2086 4865 t
2084 4860 t
2083 4855 t
2081 4851 t
2080 4846 t
2078 4841 t
2077 4837 t
2075 4830 t
2074 4827 t
2072 4821 t
2071 4816 t
2069 4811 t
2068 4806 t
2066 4801 t
2065 4796 t
2063 4790 t
2062 4785 t
2060 4779 t
2059 4774 t
2057 4768 t
2056 4763 t
2054 4758 t
2053 4751 t
2051 4746 t
2050 4740 t
2048 4735 t
2047 4728 t
2045 4722 t
2044 4716 t
2042 4711 t
2041 4704 t
2039 4698 t
2038 4691 t
2036 4686 t
2035 4679 t
2033 4673 t
2031 4667 t
2030 4660 t
2028 4654 t
2027 4647 t
2025 4640 t
2024 4634 t
2022 4627 t
2021 4620 t
2019 4613 t
2017 4606 t
2016 4599 t
2014 4592 t
2013 4585 t
2011 4577 t
2009 4571 t
2008 4563 t
2006 4556 t
2005 4549 t
2003 4541 t
2002 4534 t
2000 4526 t
1998 4518 t
1997 4511 t
1995 4502 t
1993 4495 t
1992 4487 t
1990 4479 t
1989 4471 t
1987 4462 t
1985 4455 t
1984 4446 t
1982 4437 t
1980 4429 t
1979 4421 t
1977 4412 t
1975 4403 t
1974 4395 t
1972 4386 t
1970 4377 t
1969 4367 t
1967 4360 t
1965 4350 t
1964 4340 t
1962 4332 t
1960 4322 t
1958 4313 t
1957 4303 t
1955 4293 t
1953 4284 t
1952 4274 t
1950 4264 t
1948 4254 t
1946 4244 t
1945 4234 t
1943 4224 t
1941 4213 t
1939 4203 t
1937 4193 t
1936 4182 t
1934 4171 t
1932 4161 t
1930 4150 t
1928 4139 t
1927 4128 t
1925 4116 t
1923 4105 t
1921 4094 t
1919 4082 t
1918 4071 t
1916 4059 t
1914 4047 t
1912 4036 t
1910 4024 t
1908 4012 t
1906 3999 t
1904 3987 t
1902 3975 t
1901 3962 t
1899 3949 t
1897 3936 t
1895 3924 t
1893 3911 t
1891 3898 t
1889 3884 t
1887 3871 t
1885 3858 t
1883 3844 t
1881 3830 t
1879 3816 t
1877 3802 t
1875 3788 t
1873 3774 t
1871 3759 t
1869 3745 t
1867 3730 t
1864 3715 t
1862 3700 t
1860 3684 t
1858 3670 t
1856 3654 t
1854 3638 t
1852 3623 t
1849 3606 t
1847 3590 t
1845 3574 t
1843 3557 t
1841 3541 t
1838 3524 t
1836 3507 t
1834 3490 t
1831 3472 t
1829 3455 t
1827 3437 t
1824 3419 t
1822 3401 t
1820 3382 t
1817 3364 t
1815 3345 t
1812 3326 t
1810 3307 t
1807 3287 t
1805 3267 t
1802 3248 t
1800 3227 t
1797 3207 t
1795 3186 t
1792 3165 t
1789 3144 t
1787 3122 t
1784 3101 t
1781 3078 t
1778 3056 t
1775 3033 t
1773 3010 t
1770 2987 t
1767 2963 t
1764 2939 t
1761 2915 t
1758 2890 t
1755 2865 t
1752 2839 t
1749 2813 t
1745 2787 t
1742 2760 t
1739 2733 t
1735 2705 t
1732 2677 t
1728 2648 t
1725 2619 t
1721 2589 t
1718 2558 t
1714 2528 t
1710 2496 t
1706 2463 t
1702 2430 t
1698 2397 t
1694 2362 t
1689 2327 t
1685 2290 t
1680 2253 t
1675 2215 t
1671 2176 t
1665 2135 t
1660 2094 t
1655 2051 t
1649 2006 t
1643 1960 t
1636 1912 t
1630 1862 t
1622 1809 t
1615 1754 t
1606 1696 t
1597 1634 t
1586 1568 t
1574 1496 t
1560 1416 t
1541 1325 t
1510 1210 t
1485 1134 t
1470 1108 t
1450 1085 t
1430 1070 t
1420 1067 t
1418 1067 t
1416 1066 t
1414 1066 t
1411 1065 t
1408 1065 t
1403 1064 t
1392 1064 t
1385 1064 t
1384 1064 t
1383 1064 t
1383 1064 t
1382 1064 t
1382 1064 t
1381 1064 t
1380 1064 t
1380 1064 t
1379 1064 t
1378 1064 t
1377 1064 t
1375 1064 t
1374 1064 t
1371 1064 t
1367 1064 t
1363 1064 t
1361 1064 t
1359 1064 t
1352 1064 t
stroke
li
10 setlinewidth
/t {lineto} def
l1
1274 1063 newpath moveto
1290 1065 t
1306 1068 t
1322 1074 t
1339 1081 t
1355 1091 t
1371 1104 t
1387 1118 t
1404 1135 t
1420 1154 t
1436 1175 t
1452 1198 t
1469 1224 t
1485 1252 t
1501 1282 t
1518 1314 t
1534 1349 t
1550 1385 t
1566 1424 t
1583 1466 t
1599 1509 t
1615 1555 t
1631 1603 t
1648 1653 t
1664 1705 t
1680 1760 t
1697 1816 t
1713 1875 t
1729 1937 t
1745 2000 t
1762 2066 t
1778 2134 t
1794 2204 t
1810 2276 t
1827 2351 t
1843 2428 t
1859 2507 t
1876 2588 t
1892 2672 t
1908 2758 t
1924 2846 t
1941 2936 t
1957 3028 t
1973 3123 t
1989 3220 t
2006 3319 t
2022 3420 t
2038 3524 t
2055 3630 t
2071 3738 t
2087 3848 t
stroke
li
10 setlinewidth
/t {lineto} def
l2
2657 3682 newpath moveto
2673 3931 t
2689 4141 t
2705 4318 t
2722 4465 t
2738 4588 t
2754 4689 t
2771 4772 t
2787 4838 t
2803 4889 t
2819 4929 t
2836 4957 t
2852 4977 t
2868 4988 t
2884 4992 t
2901 4990 t
2917 4983 t
2933 4971 t
2950 4955 t
2966 4936 t
2982 4913 t
2998 4888 t
3015 4861 t
3031 4832 t
3047 4801 t
3063 4769 t
3080 4736 t
3096 4702 t
3112 4667 t
3129 4632 t
3145 4596 t
3161 4559 t
3177 4523 t
3194 4486 t
3210 4449 t
3226 4412 t
3242 4375 t
3259 4338 t
3275 4301 t
3291 4264 t
3308 4228 t
3324 4192 t
3340 4156 t
3356 4120 t
3373 4085 t
3389 4050 t
3405 4015 t
3421 3981 t
3438 3947 t
3454 3914 t
3470 3880 t
3487 3848 t
3503 3815 t
3519 3783 t
3535 3752 t
3552 3721 t
3568 3690 t
3584 3659 t
3600 3629 t
3617 3600 t
3633 3571 t
3649 3542 t
3666 3513 t
3682 3485 t
3698 3458 t
3714 3431 t
3731 3404 t
3747 3377 t
3763 3351 t
3779 3325 t
3796 3300 t
3812 3275 t
3828 3250 t
3845 3226 t
3861 3202 t
3877 3179 t
3893 3155 t
3910 3132 t
3926 3110 t
3942 3087 t
3958 3065 t
3975 3044 t
3991 3022 t
4007 3001 t
4024 2981 t
4040 2960 t
4056 2940 t
4072 2920 t
4089 2901 t
4105 2881 t
4121 2862 t
4137 2844 t
4154 2825 t
4170 2807 t
4186 2789 t
4203 2771 t
4219 2754 t
4235 2736 t
4251 2719 t
4268 2703 t
4284 2686 t
4300 2670 t
4316 2654 t
4333 2638 t
4349 2622 t
4365 2607 t
4382 2591 t
4398 2576 t
4414 2562 t
4430 2547 t
4447 2533 t
4463 2518 t
4479 2504 t
4495 2491 t
4512 2477 t
4528 2463 t
4544 2450 t
4561 2437 t
4577 2424 t
4593 2411 t
4609 2399 t
4626 2386 t
4642 2374 t
4658 2362 t
4674 2350 t
4691 2338 t
4707 2327 t
4723 2315 t
4740 2304 t
4756 2293 t
4772 2281 t
4788 2271 t
4805 2260 t
4821 2249 t
4837 2239 t
4853 2228 t
4870 2218 t
4886 2208 t
4902 2198 t
4919 2188 t
4935 2178 t
4951 2169 t
4967 2159 t
4984 2150 t
5000 2140 t
5016 2131 t
5032 2122 t
5049 2113 t
5065 2104 t
5081 2096 t
5098 2087 t
5114 2078 t
5130 2070 t
5146 2062 t
5163 2053 t
5179 2045 t
5195 2037 t
5211 2029 t
5228 2022 t
5244 2014 t
5260 2006 t
5277 1999 t
5293 1991 t
5309 1984 t
5325 1976 t
5342 1969 t
5358 1962 t
5374 1955 t
5390 1948 t
5407 1941 t
5423 1934 t
5439 1927 t
5456 1921 t
5472 1914 t
5488 1908 t
5504 1901 t
5521 1895 t
5537 1888 t
5553 1882 t
5569 1876 t
5586 1870 t
5602 1864 t
5618 1858 t
5635 1852 t
5651 1846 t
5667 1840 t
5683 1834 t
5700 1829 t
5716 1823 t
5732 1818 t
5748 1812 t
5765 1807 t
5781 1801 t
5797 1796 t
5814 1791 t
5830 1786 t
5846 1780 t
5862 1775 t
5879 1770 t
5895 1765 t
5911 1760 t
5927 1755 t
5944 1751 t
5960 1746 t
5976 1741 t
5993 1736 t
6009 1732 t
6025 1727 t
6041 1722 t
6058 1718 t
6074 1713 t
6090 1709 t
6106 1705 t
6123 1700 t
6139 1696 t
6155 1692 t
6172 1688 t
6188 1683 t
6204 1679 t
6220 1675 t
6237 1671 t
6253 1667 t
6269 1663 t
6285 1659 t
6302 1655 t
6318 1651 t
6334 1648 t
6351 1644 t
6367 1640 t
6383 1636 t
6399 1633 t
6416 1629 t
6432 1625 t
6448 1622 t
6464 1618 t
6481 1615 t
6497 1611 t
6513 1608 t
6530 1604 t
6546 1601 t
6562 1598 t
6578 1594 t
6595 1591 t
6611 1588 t
6627 1585 t
6643 1581 t
6660 1578 t
6676 1575 t
6692 1572 t
6709 1569 t
6725 1566 t
6741 1563 t
6757 1560 t
6774 1557 t
6790 1554 t
6806 1551 t
6822 1548 t
6839 1545 t
6855 1542 t
6871 1539 t
6888 1537 t
6904 1534 t
6920 1531 t
6936 1528 t
6953 1526 t
6969 1523 t
6985 1520 t
7001 1518 t
7018 1515 t
7034 1513 t
7050 1510 t
7067 1507 t
7083 1505 t
7099 1502 t
7115 1500 t
7132 1497 t
7148 1495 t
7164 1493 t
7180 1490 t
7197 1488 t
7213 1485 t
7229 1483 t
7246 1481 t
7262 1478 t
7278 1476 t
7294 1474 t
7311 1472 t
7327 1469 t
7343 1467 t
7359 1465 t
7376 1463 t
7392 1461 t
7408 1458 t
7425 1456 t
7441 1454 t
7457 1452 t
7473 1450 t
7490 1448 t
7506 1446 t
7522 1444 t
7538 1442 t
7555 1440 t
7571 1438 t
7587 1436 t
7604 1434 t
7620 1432 t
7636 1430 t
7652 1428 t
7669 1426 t
7685 1424 t
7701 1423 t
7717 1421 t
7734 1419 t
7750 1417 t
7766 1415 t
7783 1413 t
7783 1413 t stroke
li
grestore
showpage
%
% fig8.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 8) 190 h z
} def left
4811 3968 /out {
(d = 3) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(0) 160 h z
} def /alpha 0 def center
1436 1081 1436 1045 l
1436 1081 1436 1045 l
1436 5290 1436 5326 l
1599 1081 1599 1045 l
1599 1081 1599 1045 l
1599 5290 1599 5326 l
1762 1081 1762 1045 l
1762 1081 1762 1045 l
1762 5290 1762 5326 l
1924 1081 1924 1045 l
1924 1081 1924 1045 l
1924 5290 1924 5326 l
2087 1100 2087 1026 l
2087 1100 2087 1026 l
2087 5271 2087 5345 l
2087 859 /out {
(0.5) 160 h z
} def /alpha 0 def center
2250 1081 2250 1045 l
2250 1081 2250 1045 l
2250 5290 2250 5326 l
2413 1081 2413 1045 l
2413 1081 2413 1045 l
2413 5290 2413 5326 l
2575 1081 2575 1045 l
2575 1081 2575 1045 l
2575 5290 2575 5326 l
2738 1081 2738 1045 l
2738 1081 2738 1045 l
2738 5290 2738 5326 l
2901 1100 2901 1026 l
2901 1100 2901 1026 l
2901 5271 2901 5345 l
2901 859 /out {
(1) 160 h z
} def /alpha 0 def center
3063 1081 3063 1045 l
3063 1081 3063 1045 l
3063 5290 3063 5326 l
3226 1081 3226 1045 l
3226 1081 3226 1045 l
3226 5290 3226 5326 l
3389 1081 3389 1045 l
3389 1081 3389 1045 l
3389 5290 3389 5326 l
3552 1081 3552 1045 l
3552 1081 3552 1045 l
3552 5290 3552 5326 l
3714 1100 3714 1026 l
3714 1100 3714 1026 l
3714 5271 3714 5345 l
3714 859 /out {
(1.5) 160 h z
} def /alpha 0 def center
3877 1081 3877 1045 l
3877 1081 3877 1045 l
3877 5290 3877 5326 l
4040 1081 4040 1045 l
4040 1081 4040 1045 l
4040 5290 4040 5326 l
4203 1081 4203 1045 l
4203 1081 4203 1045 l
4203 5290 4203 5326 l
4365 1081 4365 1045 l
4365 1081 4365 1045 l
4365 5290 4365 5326 l
4528 1100 4528 1026 l
4528 1100 4528 1026 l
4528 5271 4528 5345 l
4528 859 /out {
(2) 160 h z
} def /alpha 0 def center
4691 1081 4691 1045 l
4691 1081 4691 1045 l
4691 5290 4691 5326 l
4853 1081 4853 1045 l
4853 1081 4853 1045 l
4853 5290 4853 5326 l
5016 1081 5016 1045 l
5016 1081 5016 1045 l
5016 5290 5016 5326 l
5179 1081 5179 1045 l
5179 1081 5179 1045 l
5179 5290 5179 5326 l
5342 1100 5342 1026 l
5342 1100 5342 1026 l
5342 5271 5342 5345 l
5342 859 /out {
(2.5) 160 h z
} def /alpha 0 def center
5504 1081 5504 1045 l
5504 1081 5504 1045 l
5504 5290 5504 5326 l
5667 1081 5667 1045 l
5667 1081 5667 1045 l
5667 5290 5667 5326 l
5830 1081 5830 1045 l
5830 1081 5830 1045 l
5830 5290 5830 5326 l
5993 1081 5993 1045 l
5993 1081 5993 1045 l
5993 5290 5993 5326 l
6155 1100 6155 1026 l
6155 1100 6155 1026 l
6155 5271 6155 5345 l
6155 859 /out {
(3) 160 h z
} def /alpha 0 def center
6318 1081 6318 1045 l
6318 1081 6318 1045 l
6318 5290 6318 5326 l
6481 1081 6481 1045 l
6481 1081 6481 1045 l
6481 5290 6481 5326 l
6643 1081 6643 1045 l
6643 1081 6643 1045 l
6643 5290 6643 5326 l
6806 1081 6806 1045 l
6806 1081 6806 1045 l
6806 5290 6806 5326 l
6969 1100 6969 1026 l
6969 1100 6969 1026 l
6969 5271 6969 5345 l
6969 859 /out {
(3.5) 160 h z
} def /alpha 0 def center
7132 1081 7132 1045 l
7132 1081 7132 1045 l
7132 5290 7132 5326 l
7294 1081 7294 1045 l
7294 1081 7294 1045 l
7294 5290 7294 5326 l
7457 1081 7457 1045 l
7457 1081 7457 1045 l
7457 5290 7457 5326 l
7620 1081 7620 1045 l
7620 1081 7620 1045 l
7620 5290 7620 5326 l
7783 1100 7783 1026 l
7783 1100 7783 1026 l
7783 5271 7783 5345 l
7782 859 /out {
(4) 160 h z
} def /alpha 0 def center
4528 574 /out {
(T) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1311 1063 1237 1063 l
1311 1063 1237 1063 l
7746 1063 7820 1063 l
1125 1007 /out {
(0) 160 h z
} def right
1292 1221 1256 1221 l
1292 1221 1256 1221 l
7765 1221 7801 1221 l
1292 1378 1256 1378 l
1292 1378 1256 1378 l
7765 1378 7801 1378 l
1292 1535 1256 1535 l
1292 1535 1256 1535 l
7765 1535 7801 1535 l
1292 1692 1256 1692 l
1292 1692 1256 1692 l
7765 1692 7801 1692 l
1311 1850 1237 1850 l
1311 1850 1237 1850 l
7746 1850 7820 1850 l
1125 1794 /out {
(0.05) 160 h z
} def right
1292 2007 1256 2007 l
1292 2007 1256 2007 l
7765 2007 7801 2007 l
1292 2164 1256 2164 l
1292 2164 1256 2164 l
7765 2164 7801 2164 l
1292 2321 1256 2321 l
1292 2321 1256 2321 l
7765 2321 7801 2321 l
1292 2478 1256 2478 l
1292 2478 1256 2478 l
7765 2478 7801 2478 l
1311 2636 1237 2636 l
1311 2636 1237 2636 l
7746 2636 7820 2636 l
1125 2580 /out {
(0.1) 160 h z
} def right
1292 2793 1256 2793 l
1292 2793 1256 2793 l
7765 2793 7801 2793 l
1292 2950 1256 2950 l
1292 2950 1256 2950 l
7765 2950 7801 2950 l
1292 3107 1256 3107 l
1292 3107 1256 3107 l
7765 3107 7801 3107 l
1292 3265 1256 3265 l
1292 3265 1256 3265 l
7765 3265 7801 3265 l
1311 3422 1237 3422 l
1311 3422 1237 3422 l
7746 3422 7820 3422 l
1125 3366 /out {
(0.15) 160 h z
} def right
1292 3579 1256 3579 l
1292 3579 1256 3579 l
7765 3579 7801 3579 l
1292 3736 1256 3736 l
1292 3736 1256 3736 l
7765 3736 7801 3736 l
1292 3893 1256 3893 l
1292 3893 1256 3893 l
7765 3893 7801 3893 l
1292 4051 1256 4051 l
1292 4051 1256 4051 l
7765 4051 7801 4051 l
1311 4208 1237 4208 l
1311 4208 1237 4208 l
7746 4208 7820 4208 l
1125 4152 /out {
(0.2) 160 h z
} def right
1292 4365 1256 4365 l
1292 4365 1256 4365 l
7765 4365 7801 4365 l
1292 4522 1256 4522 l
1292 4522 1256 4522 l
7765 4522 7801 4522 l
1292 4680 1256 4680 l
1292 4680 1256 4680 l
7765 4680 7801 4680 l
1292 4837 1256 4837 l
1292 4837 1256 4837 l
7765 4837 7801 4837 l
1311 4994 1237 4994 l
1311 4994 1237 4994 l
7746 4994 7820 4994 l
1125 4938 /out {
(0.25) 160 h z
} def right
1292 5151 1256 5151 l
1292 5151 1256 5151 l
7765 5151 7801 5151 l
1292 5308 1256 5308 l
1292 5308 1256 5308 l
7765 5308 7801 5308 l
569 3216 /out {
(C\(T\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
7783 1318 newpath moveto
7766 1319 t
7716 1323 t
7667 1327 t
7619 1331 t
7571 1335 t
7524 1339 t
7478 1343 t
7433 1347 t
7388 1351 t
7344 1355 t
7300 1359 t
7257 1364 t
7215 1368 t
7173 1372 t
7132 1376 t
7092 1381 t
7051 1385 t
7012 1389 t
6973 1394 t
6934 1398 t
6897 1403 t
6859 1407 t
6822 1412 t
6786 1416 t
6750 1421 t
6714 1425 t
6679 1430 t
6644 1435 t
6610 1439 t
6576 1444 t
6543 1449 t
6510 1454 t
6477 1458 t
6445 1463 t
6413 1468 t
6382 1473 t
6351 1478 t
6320 1483 t
6289 1488 t
6259 1493 t
6230 1498 t
6201 1503 t
6172 1508 t
6143 1513 t
6115 1518 t
6087 1523 t
6059 1528 t
6032 1533 t
6004 1538 t
5978 1544 t
5951 1549 t
5925 1554 t
5899 1560 t
5873 1565 t
5848 1570 t
5823 1576 t
5798 1581 t
5773 1587 t
5749 1592 t
5725 1598 t
5701 1603 t
5678 1609 t
5654 1614 t
5631 1620 t
5608 1625 t
5586 1631 t
5563 1637 t
5541 1642 t
5519 1648 t
5497 1654 t
5476 1660 t
5454 1665 t
5433 1671 t
5412 1677 t
5391 1683 t
5371 1689 t
5351 1695 t
5330 1701 t
5310 1707 t
5291 1713 t
5271 1719 t
5252 1725 t
5232 1731 t
5213 1737 t
5194 1743 t
5176 1749 t
5157 1755 t
5139 1762 t
5120 1768 t
5102 1774 t
5084 1780 t
5067 1786 t
5049 1793 t
5031 1799 t
5014 1805 t
4997 1812 t
4980 1818 t
4963 1825 t
4946 1831 t
4930 1838 t
4913 1844 t
4897 1851 t
4881 1857 t
4865 1864 t
4849 1870 t
4833 1877 t
4817 1883 t
4802 1890 t
4786 1897 t
4771 1903 t
4756 1910 t
4741 1917 t
4726 1924 t
4711 1930 t
4696 1937 t
4682 1944 t
4667 1951 t
4653 1958 t
4639 1965 t
4625 1972 t
4611 1979 t
4597 1986 t
4583 1992 t
4569 1999 t
4556 2006 t
4542 2014 t
4529 2021 t
4515 2028 t
4502 2035 t
4489 2042 t
4476 2049 t
4463 2056 t
4450 2063 t
4437 2071 t
4425 2078 t
4412 2085 t
4400 2092 t
4387 2100 t
4375 2107 t
4363 2114 t
4351 2122 t
4339 2129 t
4327 2136 t
4315 2144 t
4303 2151 t
4291 2159 t
4280 2166 t
4268 2174 t
4257 2181 t
4245 2189 t
4234 2196 t
4223 2204 t
4211 2211 t
4200 2219 t
4189 2226 t
4178 2234 t
4167 2242 t
4157 2249 t
4146 2257 t
4135 2265 t
4125 2273 t
4114 2280 t
4104 2288 t
4093 2296 t
4083 2304 t
4072 2311 t
4062 2319 t
4052 2327 t
4042 2335 t
4032 2343 t
4022 2351 t
4012 2359 t
4002 2367 t
3992 2375 t
3983 2383 t
3973 2391 t
3963 2399 t
3954 2407 t
3944 2415 t
3935 2423 t
3926 2431 t
3916 2439 t
3907 2447 t
3898 2455 t
3889 2463 t
3880 2471 t
3870 2480 t
3861 2488 t
3852 2496 t
3844 2504 t
3835 2512 t
3826 2521 t
3817 2529 t
3808 2537 t
3800 2545 t
3791 2554 t
3783 2562 t
3774 2570 t
3766 2579 t
3757 2587 t
3749 2595 t
3741 2604 t
3732 2612 t
3724 2621 t
3716 2629 t
3708 2638 t
3700 2646 t
3692 2654 t
3683 2663 t
3676 2671 t
3668 2680 t
3660 2689 t
3652 2697 t
3644 2706 t
3636 2714 t
3629 2723 t
3621 2731 t
3613 2740 t
3606 2749 t
3598 2757 t
3590 2766 t
3583 2774 t
3576 2783 t
3568 2792 t
3561 2801 t
3553 2809 t
3546 2818 t
3539 2827 t
3532 2835 t
3524 2844 t
3517 2853 t
3510 2862 t
3503 2870 t
3496 2879 t
3489 2888 t
3482 2897 t
3475 2906 t
3468 2914 t
3461 2923 t
3454 2932 t
3447 2941 t
3441 2950 t
3434 2959 t
3427 2968 t
3420 2977 t
3414 2985 t
3407 2994 t
3400 3003 t
3394 3012 t
3387 3021 t
3381 3030 t
3374 3039 t
3368 3048 t
3361 3057 t
3355 3066 t
3349 3075 t
3342 3084 t
3336 3093 t
3330 3102 t
3323 3111 t
3317 3120 t
3311 3129 t
3305 3138 t
3299 3147 t
3293 3156 t
3286 3165 t
3280 3174 t
3274 3183 t
3268 3193 t
3262 3202 t
3256 3211 t
3250 3220 t
3244 3229 t
3239 3238 t
3233 3247 t
3227 3256 t
3221 3265 t
3213 3278 t
3205 3291 t
3199 3300 t
3193 3309 t
3188 3318 t
3182 3328 t
3176 3337 t
3171 3346 t
3165 3355 t
3160 3364 t
3154 3373 t
3149 3383 t
3143 3392 t
3138 3401 t
3132 3410 t
3127 3419 t
3121 3428 t
3116 3438 t
3110 3447 t
3105 3456 t
3100 3465 t
3094 3474 t
3089 3484 t
3084 3493 t
3079 3502 t
3073 3511 t
3068 3520 t
3063 3530 t
3058 3539 t
3053 3548 t
3047 3557 t
3042 3566 t
3037 3575 t
3032 3585 t
3027 3594 t
3022 3603 t
3017 3612 t
3012 3621 t
3007 3631 t
3002 3640 t
2997 3649 t
2992 3658 t
2987 3667 t
2982 3676 t
2977 3686 t
2973 3695 t
2968 3704 t
2963 3713 t
2958 3722 t
2953 3731 t
2948 3741 t
2944 3750 t
2939 3759 t
2934 3768 t
2929 3777 t
2925 3786 t
2920 3795 t
2915 3804 t
2911 3814 t
2906 3823 t
2901 3832 t
2897 3841 t
2892 3850 t
2888 3859 t
2883 3868 t
2879 3877 t
2874 3886 t
2870 3895 t
2865 3904 t
2861 3913 t
2856 3922 t
2852 3931 t
2847 3940 t
2843 3949 t
2838 3958 t
2834 3967 t
2829 3976 t
2825 3985 t
2821 3994 t
2816 4003 t
2812 4012 t
2808 4021 t
2803 4030 t
2799 4038 t
2795 4047 t
2790 4056 t
2786 4065 t
2782 4074 t
2778 4083 t
2773 4091 t
2769 4100 t
2765 4109 t
2761 4118 t
2757 4127 t
2752 4135 t
2748 4144 t
2744 4153 t
2740 4161 t
2736 4170 t
2732 4179 t
2728 4187 t
2724 4196 t
2720 4205 t
2715 4213 t
2711 4222 t
2707 4230 t
2703 4239 t
2699 4247 t
2695 4256 t
2691 4264 t
2687 4273 t
2683 4281 t
2679 4290 t
2675 4298 t
2671 4306 t
2667 4315 t
2664 4323 t
2660 4331 t
2656 4340 t
2652 4348 t
2648 4356 t
2644 4364 t
2640 4372 t
2636 4381 t
2632 4389 t
2629 4397 t
2625 4405 t
2621 4413 t
2617 4421 t
2613 4429 t
2610 4437 t
2606 4445 t
2602 4453 t
2598 4461 t
2594 4469 t
2591 4477 t
2587 4484 t
2583 4492 t
2580 4500 t
2576 4508 t
2572 4515 t
2568 4523 t
2565 4531 t
2561 4538 t
2557 4546 t
2554 4554 t
2550 4561 t
2546 4569 t
2543 4576 t
2539 4583 t
2535 4591 t
2532 4598 t
2528 4605 t
2525 4613 t
2521 4620 t
2517 4627 t
2514 4634 t
2510 4641 t
2507 4648 t
2503 4656 t
2500 4663 t
2496 4669 t
2492 4676 t
2489 4683 t
2485 4690 t
2482 4697 t
2478 4704 t
2475 4710 t
2471 4717 t
2468 4724 t
2464 4730 t
2461 4737 t
2457 4743 t
2454 4750 t
2450 4756 t
2447 4762 t
2443 4769 t
2440 4775 t
2437 4781 t
2433 4787 t
2430 4793 t
2426 4800 t
2423 4806 t
2419 4811 t
2416 4817 t
2413 4823 t
2409 4829 t
2406 4835 t
2402 4840 t
2399 4846 t
2396 4852 t
2392 4857 t
2389 4863 t
2386 4868 t
2382 4873 t
2379 4879 t
2376 4884 t
2372 4889 t
2369 4894 t
2366 4899 t
2362 4904 t
2359 4909 t
2356 4914 t
2352 4918 t
2349 4923 t
2346 4928 t
2342 4932 t
2339 4937 t
2336 4941 t
2332 4945 t
2329 4950 t
2326 4954 t
2322 4958 t
2319 4962 t
2316 4966 t
2312 4970 t
2309 4975 t
2306 4978 t
2302 4982 t
2299 4986 t
2296 4989 t
2292 4992 t
2289 4996 t
2286 4999 t
2283 5002 t
2279 5005 t
2276 5008 t
2273 5011 t
2270 5014 t
2266 5016 t
2263 5019 t
2260 5022 t
2257 5024 t
2254 5026 t
2250 5029 t
2247 5031 t
2244 5033 t
2241 5035 t
2237 5037 t
2234 5038 t
2231 5040 t
2228 5042 t
2225 5043 t
2221 5044 t
2218 5046 t
2215 5047 t
2212 5048 t
2209 5049 t
2205 5049 t
2202 5050 t
2199 5051 t
2196 5051 t
2192 5051 t
2189 5051 t
2186 5052 t
2183 5051 t
2180 5051 t
2176 5051 t
2173 5050 t
2170 5050 t
2167 5049 t
2164 5048 t
2160 5047 t
2157 5046 t
2154 5045 t
2151 5044 t
2148 5042 t
2144 5040 t
2141 5038 t
2138 5036 t
2135 5034 t
2131 5032 t
2128 5030 t
2125 5027 t
2122 5024 t
2119 5021 t
2115 5018 t
2112 5015 t
2109 5012 t
2106 5008 t
2102 5004 t
2099 5000 t
2096 4996 t
2093 4992 t
2089 4987 t
2086 4983 t
2083 4978 t
2080 4973 t
2076 4968 t
2073 4962 t
2070 4957 t
2066 4951 t
2063 4945 t
2060 4938 t
2057 4932 t
2053 4925 t
2050 4918 t
2047 4911 t
2043 4904 t
2040 4896 t
2037 4888 t
2033 4881 t
2030 4872 t
2026 4864 t
2023 4855 t
2020 4846 t
2016 4837 t
2013 4827 t
2010 4817 t
2006 4807 t
2003 4797 t
1999 4787 t
1996 4775 t
1992 4764 t
1989 4753 t
1985 4741 t
1982 4729 t
1978 4717 t
1975 4704 t
1971 4691 t
1968 4678 t
1964 4664 t
1961 4650 t
1957 4636 t
1954 4621 t
1950 4606 t
1946 4590 t
1943 4575 t
1939 4558 t
1935 4542 t
1932 4525 t
1928 4507 t
1924 4489 t
1921 4471 t
1917 4452 t
1913 4433 t
1909 4414 t
1905 4394 t
1902 4373 t
1898 4352 t
1894 4330 t
1890 4308 t
1886 4286 t
1882 4263 t
1878 4239 t
1874 4215 t
1870 4190 t
1866 4164 t
1862 4138 t
1857 4112 t
1853 4084 t
1849 4056 t
1845 4027 t
1840 3998 t
1836 3968 t
1831 3937 t
1827 3905 t
1822 3872 t
1818 3839 t
1813 3804 t
1809 3769 t
1804 3733 t
1799 3695 t
1794 3657 t
1789 3618 t
1784 3577 t
1779 3535 t
1774 3492 t
1768 3448 t
1763 3402 t
1757 3355 t
1752 3306 t
1746 3256 t
1740 3204 t
1734 3150 t
1728 3094 t
1721 3036 t
1715 2976 t
1708 2913 t
1701 2847 t
1694 2779 t
1686 2708 t
1678 2633 t
1670 2554 t
1661 2470 t
1651 2382 t
1641 2287 t
1630 2186 t
1618 2077 t
1605 1957 t
1589 1824 t
1570 1672 t
1544 1488 t
1528 1378 t
1523 1354 t
1519 1329 t
1514 1303 t
1508 1275 t
1501 1246 t
1494 1214 t
1484 1179 t
1470 1139 t
1460 1117 t
1458 1112 t
1455 1107 t
1452 1102 t
1448 1096 t
1444 1091 t
1438 1084 t
1431 1078 t
1414 1069 t
1400 1065 t
1396 1065 t
1395 1064 t
1393 1064 t
1392 1064 t
1390 1064 t
1387 1064 t
1384 1064 t
1376 1064 t
1370 1064 t
1366 1064 t
stroke
li
10 setlinewidth
/t {lineto} def
l1
7783 1318 newpath moveto
7766 1319 t
7716 1323 t
7667 1327 t
7619 1331 t
7571 1335 t
7524 1339 t
7478 1343 t
7433 1347 t
7388 1351 t
7344 1355 t
7300 1359 t
7257 1364 t
7215 1368 t
7173 1372 t
7132 1376 t
7092 1381 t
7051 1385 t
7012 1389 t
6973 1394 t
6934 1398 t
6897 1403 t
6859 1407 t
6822 1412 t
6786 1416 t
6750 1421 t
6714 1425 t
6679 1430 t
6644 1435 t
6610 1439 t
6576 1444 t
6543 1449 t
6510 1454 t
6477 1458 t
6445 1463 t
6413 1468 t
6382 1473 t
6351 1478 t
6320 1483 t
6289 1488 t
6259 1493 t
6230 1498 t
6201 1503 t
6172 1508 t
6143 1513 t
6115 1518 t
6087 1523 t
6059 1528 t
6032 1533 t
6004 1538 t
5978 1544 t
5951 1549 t
5925 1554 t
5899 1560 t
5873 1565 t
5848 1570 t
5823 1576 t
5798 1581 t
5773 1587 t
5749 1592 t
5725 1598 t
5701 1603 t
5678 1609 t
5654 1614 t
5631 1620 t
5608 1625 t
5586 1631 t
5563 1637 t
5541 1642 t
5519 1648 t
5497 1654 t
5476 1660 t
5454 1665 t
5433 1671 t
5412 1677 t
5391 1683 t
5371 1689 t
5351 1695 t
5330 1701 t
5310 1707 t
5291 1713 t
5271 1719 t
5252 1725 t
5232 1731 t
5213 1737 t
5194 1743 t
5176 1749 t
5157 1755 t
5139 1762 t
5120 1768 t
5102 1774 t
5084 1780 t
5067 1786 t
5049 1793 t
5031 1799 t
5014 1805 t
4997 1812 t
4980 1818 t
4963 1825 t
4946 1831 t
4930 1838 t
4913 1844 t
4897 1851 t
4881 1857 t
4865 1864 t
4849 1870 t
4833 1877 t
4817 1883 t
4802 1890 t
4786 1897 t
4771 1903 t
4756 1910 t
4741 1917 t
4726 1924 t
4711 1930 t
4696 1937 t
4682 1944 t
4667 1951 t
4653 1958 t
4639 1965 t
4625 1972 t
4611 1979 t
4597 1986 t
4583 1992 t
4569 1999 t
4556 2006 t
4542 2014 t
4529 2021 t
4515 2028 t
4502 2035 t
4489 2042 t
4476 2049 t
4463 2056 t
4450 2063 t
4437 2071 t
4425 2078 t
4412 2085 t
4400 2092 t
4387 2100 t
4375 2107 t
4363 2114 t
4351 2122 t
4339 2129 t
4327 2136 t
4315 2144 t
4303 2151 t
4291 2159 t
4280 2166 t
4268 2174 t
4257 2181 t
4245 2189 t
4234 2196 t
4223 2204 t
4211 2211 t
4200 2219 t
4189 2226 t
4178 2234 t
4167 2242 t
4157 2249 t
4146 2257 t
4135 2265 t
4125 2273 t
4114 2280 t
4104 2288 t
4093 2296 t
4083 2304 t
4072 2311 t
4062 2319 t
4052 2327 t
4042 2335 t
4032 2343 t
4022 2351 t
4012 2359 t
4002 2367 t
3992 2375 t
3983 2383 t
3973 2391 t
3963 2399 t
3954 2407 t
3944 2415 t
3935 2423 t
3926 2431 t
3916 2439 t
3907 2447 t
3898 2455 t
3889 2463 t
3880 2471 t
3870 2480 t
3861 2488 t
3852 2496 t
3844 2504 t
3835 2512 t
3826 2521 t
3817 2529 t
3808 2537 t
3800 2545 t
3791 2554 t
3783 2562 t
3774 2570 t
3766 2579 t
3757 2587 t
3749 2595 t
3741 2604 t
3732 2612 t
3724 2621 t
3716 2629 t
3708 2638 t
3700 2646 t
3692 2654 t
3683 2663 t
3676 2671 t
3668 2680 t
3660 2689 t
3652 2697 t
3644 2706 t
3636 2714 t
3629 2723 t
3621 2731 t
3613 2740 t
3606 2749 t
3598 2757 t
3590 2766 t
3583 2774 t
3576 2783 t
3568 2792 t
3561 2801 t
3553 2809 t
3546 2818 t
3539 2827 t
3532 2835 t
3524 2844 t
3517 2853 t
3510 2862 t
3503 2870 t
3496 2879 t
3489 2888 t
3482 2897 t
3475 2906 t
3468 2914 t
3461 2923 t
3454 2932 t
3447 2941 t
3441 2950 t
3434 2959 t
3427 2968 t
3420 2977 t
3414 2985 t
3407 2994 t
3400 3003 t
3394 3012 t
3387 3021 t
3381 3030 t
3374 3039 t
3368 3048 t
3361 3057 t
3355 3066 t
3349 3075 t
3342 3084 t
3336 3093 t
3330 3102 t
3323 3111 t
3317 3120 t
3311 3129 t
3305 3138 t
3299 3147 t
3293 3156 t
3286 3165 t
3280 3174 t
3274 3183 t
3268 3193 t
3262 3202 t
3256 3211 t
3250 3220 t
3244 3229 t
3239 3238 t
3233 3247 t
3227 3256 t
3221 3265 t
3213 3278 t
3205 3291 t
3199 3300 t
3193 3309 t
3188 3318 t
3182 3328 t
3176 3337 t
3171 3346 t
3165 3355 t
3160 3364 t
3154 3373 t
3149 3383 t
3143 3392 t
3138 3401 t
3132 3410 t
3127 3419 t
3121 3428 t
3116 3438 t
3110 3447 t
3105 3456 t
3100 3465 t
3094 3474 t
3089 3484 t
3084 3493 t
3079 3502 t
3073 3511 t
3068 3520 t
3063 3530 t
3058 3539 t
3053 3548 t
3047 3557 t
3042 3566 t
3037 3575 t
3032 3585 t
3027 3594 t
3022 3603 t
3017 3612 t
3012 3621 t
3007 3631 t
3002 3640 t
2997 3649 t
2992 3658 t
2987 3667 t
2982 3676 t
2977 3686 t
2973 3695 t
2968 3704 t
2963 3713 t
2958 3722 t
2953 3731 t
2948 3741 t
2944 3750 t
2939 3759 t
2934 3768 t
2929 3777 t
2925 3786 t
2920 3795 t
2915 3804 t
2911 3814 t
2906 3823 t
2901 3832 t
2897 3841 t
2892 3850 t
2888 3859 t
2883 3868 t
2879 3877 t
2874 3886 t
2870 3895 t
2865 3904 t
2861 3913 t
2856 3922 t
2852 3931 t
2847 3940 t
2843 3949 t
2838 3958 t
2834 3967 t
2829 3976 t
2825 3985 t
2821 3994 t
2816 4003 t
2812 4012 t
2808 4021 t
2803 4030 t
2799 4038 t
2795 4047 t
2790 4056 t
2786 4065 t
2782 4074 t
2778 4083 t
2773 4091 t
2769 4100 t
2765 4109 t
2761 4118 t
2757 4127 t
2752 4135 t
2748 4144 t
2744 4153 t
2740 4161 t
2736 4170 t
2732 4179 t
2728 4187 t
2724 4196 t
2720 4205 t
2715 4213 t
2711 4222 t
2707 4230 t
2703 4239 t
2699 4247 t
2695 4256 t
2691 4264 t
2687 4273 t
2683 4281 t
2679 4290 t
2675 4298 t
2671 4306 t
2667 4315 t
2664 4323 t
2660 4331 t
2656 4340 t
2652 4348 t
2648 4356 t
2644 4364 t
2640 4372 t
2636 4381 t
2632 4389 t
2629 4397 t
2625 4405 t
2621 4413 t
2617 4421 t
2613 4429 t
2610 4437 t
2606 4445 t
2602 4453 t
2598 4461 t
2594 4469 t
2591 4477 t
2587 4484 t
2583 4492 t
2580 4500 t
2576 4508 t
2572 4515 t
2568 4523 t
2565 4531 t
2561 4538 t
2557 4546 t
2554 4554 t
2550 4561 t
2546 4569 t
2543 4576 t
2539 4583 t
2535 4591 t
2532 4598 t
2528 4605 t
2525 4613 t
2521 4620 t
2517 4627 t
2514 4634 t
2510 4641 t
2507 4648 t
2503 4656 t
2500 4663 t
2496 4669 t
2492 4676 t
2489 4683 t
2485 4690 t
2482 4697 t
2478 4704 t
2475 4710 t
2471 4717 t
2468 4724 t
2464 4730 t
2461 4737 t
2457 4743 t
2454 4750 t
2450 4756 t
2447 4762 t
2443 4769 t
2440 4775 t
2437 4781 t
2433 4787 t
2430 4793 t
2426 4800 t
2423 4806 t
2419 4811 t
2416 4817 t
2413 4823 t
2409 4829 t
2406 4835 t
2402 4840 t
2399 4846 t
2396 4852 t
2392 4857 t
2389 4863 t
2386 4868 t
2382 4873 t
2379 4879 t
2376 4884 t
2372 4889 t
2369 4894 t
2366 4899 t
2362 4904 t
2359 4909 t
2356 4914 t
2352 4918 t
2349 4923 t
2346 4928 t
2342 4932 t
2339 4937 t
2336 4941 t
2332 4945 t
2329 4950 t
2326 4954 t
2322 4958 t
2319 4962 t
2316 4966 t
2312 4970 t
2309 4975 t
2306 4978 t
2302 4982 t
2299 4986 t
2296 4989 t
2292 4992 t
2289 4996 t
2286 4999 t
2283 5002 t
2279 5005 t
2276 5008 t
2273 5011 t
2270 5014 t
2266 5016 t
2263 5019 t
2260 5022 t
2257 5024 t
2254 5026 t
2250 5029 t
2247 5031 t
2244 5033 t
2241 5035 t
2237 5037 t
2234 5038 t
2231 5040 t
2228 5042 t
2225 5043 t
2221 5044 t
2218 5046 t
2215 5047 t
2212 5048 t
2209 5049 t
2205 5049 t
2202 5050 t
2199 5051 t
2196 5051 t
2192 5051 t
2189 5051 t
2186 5052 t
2183 5051 t
2180 5051 t
2176 5051 t
2173 5050 t
2170 5050 t
2167 5049 t
2164 5048 t
2160 5047 t
2157 5046 t
2154 5045 t
2151 5044 t
2148 5042 t
2144 5040 t
2141 5038 t
2138 5036 t
2135 5034 t
2131 5032 t
2128 5030 t
2125 5027 t
2122 5024 t
2119 5021 t
2115 5018 t
2112 5015 t
2109 5012 t
2106 5008 t
2102 5004 t
2099 5000 t
2096 4996 t
2093 4992 t
2089 4987 t
2086 4983 t
2083 4978 t
2080 4973 t
2076 4968 t
2073 4962 t
2070 4957 t
2066 4951 t
2063 4945 t
2060 4938 t
2057 4932 t
2053 4925 t
2050 4918 t
2047 4911 t
2043 4904 t
2040 4896 t
2037 4888 t
2033 4881 t
2030 4872 t
2026 4864 t
2023 4855 t
2020 4846 t
2016 4837 t
2013 4827 t
2010 4817 t
2006 4807 t
2003 4797 t
1999 4787 t
1996 4775 t
1992 4764 t
1989 4753 t
1985 4741 t
1982 4729 t
1978 4717 t
1975 4704 t
1971 4691 t
1968 4678 t
1964 4664 t
1961 4650 t
1957 4636 t
1954 4621 t
1950 4606 t
1946 4590 t
1943 4575 t
1939 4558 t
1935 4542 t
1932 4525 t
1928 4507 t
1924 4489 t
1921 4471 t
1917 4452 t
1913 4433 t
1909 4414 t
1905 4394 t
1902 4373 t
1898 4352 t
1894 4330 t
1890 4308 t
1886 4286 t
1882 4263 t
1878 4239 t
1874 4215 t
1870 4190 t
1866 4164 t
1862 4138 t
1857 4112 t
1853 4084 t
1849 4056 t
1845 4027 t
1840 3998 t
1836 3968 t
1831 3937 t
1827 3905 t
1822 3872 t
1818 3839 t
1813 3804 t
1809 3769 t
1804 3733 t
1799 3695 t
1794 3657 t
1789 3618 t
1784 3577 t
1779 3535 t
1774 3492 t
1768 3448 t
1763 3402 t
1757 3355 t
1752 3306 t
1746 3256 t
1740 3204 t
1734 3150 t
1728 3094 t
1721 3036 t
1715 2976 t
1708 2913 t
1701 2847 t
1694 2779 t
1686 2708 t
1678 2633 t
1670 2554 t
1661 2470 t
1651 2382 t
1641 2287 t
1630 2186 t
1618 2077 t
1605 1957 t
1589 1824 t
1570 1672 t
1544 1488 t
1528 1378 t
1523 1354 t
1519 1329 t
1514 1303 t
1508 1275 t
1501 1246 t
1494 1214 t
1484 1179 t
1470 1139 t
1460 1117 t
1458 1112 t
1455 1107 t
1452 1102 t
1448 1096 t
1444 1091 t
1438 1084 t
1431 1078 t
1414 1069 t
1400 1065 t
1396 1065 t
1395 1064 t
1393 1064 t
1392 1064 t
1390 1064 t
1387 1064 t
1384 1064 t
1376 1064 t
1370 1064 t
1366 1064 t
stroke
li
10 setlinewidth
/t {lineto} def
l2
2856 5308 newpath moveto
2868 5251 t
2884 5178 t
2901 5107 t
2917 5036 t
2933 4968 t
2950 4901 t
2966 4835 t
2982 4771 t
2998 4708 t
3015 4646 t
3031 4586 t
3047 4527 t
3063 4470 t
3080 4414 t
3096 4359 t
3112 4305 t
3129 4252 t
3145 4201 t
3161 4151 t
3177 4102 t
3194 4054 t
3210 4007 t
3226 3961 t
3242 3916 t
3259 3872 t
3275 3829 t
3291 3787 t
3308 3746 t
3324 3706 t
3340 3666 t
3356 3628 t
3373 3590 t
3389 3553 t
3405 3517 t
3421 3481 t
3438 3447 t
3454 3413 t
3470 3379 t
3487 3347 t
3503 3315 t
3519 3283 t
3535 3253 t
3552 3223 t
3568 3193 t
3584 3164 t
3600 3136 t
3617 3108 t
3633 3081 t
3649 3054 t
3666 3028 t
3682 3002 t
3698 2977 t
3714 2952 t
3731 2928 t
3747 2904 t
3763 2880 t
3779 2857 t
3796 2835 t
3812 2813 t
3828 2791 t
3845 2770 t
3861 2749 t
3877 2728 t
3893 2708 t
3910 2688 t
3926 2668 t
3942 2649 t
3958 2630 t
3975 2612 t
3991 2593 t
4007 2575 t
4024 2558 t
4040 2540 t
4056 2523 t
4072 2507 t
4089 2490 t
4105 2474 t
4121 2458 t
4137 2442 t
4154 2427 t
4170 2412 t
4186 2397 t
4203 2382 t
4219 2368 t
4235 2354 t
4251 2340 t
4268 2326 t
4284 2312 t
4300 2299 t
4316 2286 t
4333 2273 t
4349 2260 t
4365 2248 t
4382 2235 t
4398 2223 t
4414 2211 t
4430 2199 t
4447 2188 t
4463 2176 t
4479 2165 t
4495 2154 t
4512 2143 t
4528 2132 t
4544 2122 t
4561 2111 t
4577 2101 t
4593 2091 t
4609 2081 t
4626 2071 t
4642 2061 t
4658 2051 t
4674 2042 t
4691 2032 t
4707 2023 t
4723 2014 t
4740 2005 t
4756 1996 t
4772 1988 t
4788 1979 t
4805 1971 t
4821 1962 t
4837 1954 t
4853 1946 t
4870 1938 t
4886 1930 t
4902 1922 t
4919 1914 t
4935 1907 t
4951 1899 t
4967 1892 t
4984 1885 t
5000 1877 t
5016 1870 t
5032 1863 t
5049 1856 t
5065 1849 t
5081 1843 t
5098 1836 t
5114 1829 t
5130 1823 t
5146 1816 t
5163 1810 t
5179 1804 t
5195 1797 t
5211 1791 t
5228 1785 t
5244 1779 t
5260 1773 t
5277 1768 t
5293 1762 t
5309 1756 t
5325 1751 t
5342 1745 t
5358 1739 t
5374 1734 t
5390 1729 t
5407 1723 t
5423 1718 t
5439 1713 t
5456 1708 t
5472 1703 t
5488 1698 t
5504 1693 t
5521 1688 t
5537 1683 t
5553 1678 t
5569 1674 t
5586 1669 t
5602 1664 t
5618 1660 t
5635 1655 t
5651 1651 t
5667 1646 t
5683 1642 t
5700 1638 t
5716 1633 t
5732 1629 t
5748 1625 t
5765 1621 t
5781 1617 t
5797 1613 t
5814 1609 t
5830 1605 t
5846 1601 t
5862 1597 t
5879 1593 t
5895 1589 t
5911 1586 t
5927 1582 t
5944 1578 t
5960 1575 t
5976 1571 t
5993 1568 t
6009 1564 t
6025 1561 t
6041 1557 t
6058 1554 t
6074 1550 t
6090 1547 t
6106 1544 t
6123 1540 t
6139 1537 t
6155 1534 t
6172 1531 t
6188 1528 t
6204 1525 t
6220 1521 t
6237 1518 t
6253 1515 t
6269 1512 t
6285 1509 t
6302 1506 t
6318 1504 t
6334 1501 t
6351 1498 t
6367 1495 t
6383 1492 t
6399 1489 t
6416 1487 t
6432 1484 t
6448 1481 t
6464 1479 t
6481 1476 t
6497 1473 t
6513 1471 t
6530 1468 t
6546 1466 t
6562 1463 t
6578 1461 t
6595 1458 t
6611 1456 t
6627 1453 t
6643 1451 t
6660 1449 t
6676 1446 t
6692 1444 t
6709 1441 t
6725 1439 t
6741 1437 t
6757 1435 t
6774 1432 t
6790 1430 t
6806 1428 t
6822 1426 t
6839 1424 t
6855 1422 t
6871 1419 t
6888 1417 t
6904 1415 t
6920 1413 t
6936 1411 t
6953 1409 t
6969 1407 t
6985 1405 t
7001 1403 t
7018 1401 t
7034 1399 t
7050 1397 t
7067 1395 t
7083 1393 t
7099 1392 t
7115 1390 t
7132 1388 t
7148 1386 t
7164 1384 t
7180 1382 t
7197 1381 t
7213 1379 t
7229 1377 t
7246 1375 t
7262 1374 t
7278 1372 t
7294 1370 t
7311 1369 t
7327 1367 t
7343 1365 t
7359 1364 t
7376 1362 t
7392 1360 t
7408 1359 t
7425 1357 t
7441 1356 t
7457 1354 t
7473 1352 t
7490 1351 t
7506 1349 t
7522 1348 t
7538 1346 t
7555 1345 t
7571 1343 t
7587 1342 t
7604 1340 t
7620 1339 t
7636 1338 t
7652 1336 t
7669 1335 t
7685 1333 t
7701 1332 t
7717 1331 t
7734 1329 t
7750 1328 t
7766 1326 t
7783 1325 t
7783 1325 t stroke
li
grestore
showpage
%
% fig9.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 9) 190 h z
} def left
3113 3968 /out {
(d = 2) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(0) 160 h z
} def /alpha 0 def center
1404 1081 1404 1045 l
1404 1081 1404 1045 l
1404 5290 1404 5326 l
1534 1081 1534 1045 l
1534 1081 1534 1045 l
1534 5290 1534 5326 l
1664 1081 1664 1045 l
1664 1081 1664 1045 l
1664 5290 1664 5326 l
1794 1081 1794 1045 l
1794 1081 1794 1045 l
1794 5290 1794 5326 l
1924 1100 1924 1026 l
1924 1100 1924 1026 l
1924 5271 1924 5345 l
1924 859 /out {
(0.05) 160 h z
} def /alpha 0 def center
2055 1081 2055 1045 l
2055 1081 2055 1045 l
2055 5290 2055 5326 l
2185 1081 2185 1045 l
2185 1081 2185 1045 l
2185 5290 2185 5326 l
2315 1081 2315 1045 l
2315 1081 2315 1045 l
2315 5290 2315 5326 l
2445 1081 2445 1045 l
2445 1081 2445 1045 l
2445 5290 2445 5326 l
2575 1100 2575 1026 l
2575 1100 2575 1026 l
2575 5271 2575 5345 l
2575 859 /out {
(0.1) 160 h z
} def /alpha 0 def center
2705 1081 2705 1045 l
2705 1081 2705 1045 l
2705 5290 2705 5326 l
2836 1081 2836 1045 l
2836 1081 2836 1045 l
2836 5290 2836 5326 l
2966 1081 2966 1045 l
2966 1081 2966 1045 l
2966 5290 2966 5326 l
3096 1081 3096 1045 l
3096 1081 3096 1045 l
3096 5290 3096 5326 l
3226 1100 3226 1026 l
3226 1100 3226 1026 l
3226 5271 3226 5345 l
3226 859 /out {
(0.15) 160 h z
} def /alpha 0 def center
3356 1081 3356 1045 l
3356 1081 3356 1045 l
3356 5290 3356 5326 l
3487 1081 3487 1045 l
3487 1081 3487 1045 l
3487 5290 3487 5326 l
3617 1081 3617 1045 l
3617 1081 3617 1045 l
3617 5290 3617 5326 l
3747 1081 3747 1045 l
3747 1081 3747 1045 l
3747 5290 3747 5326 l
3877 1100 3877 1026 l
3877 1100 3877 1026 l
3877 5271 3877 5345 l
3877 859 /out {
(0.2) 160 h z
} def /alpha 0 def center
4007 1081 4007 1045 l
4007 1081 4007 1045 l
4007 5290 4007 5326 l
4137 1081 4137 1045 l
4137 1081 4137 1045 l
4137 5290 4137 5326 l
4268 1081 4268 1045 l
4268 1081 4268 1045 l
4268 5290 4268 5326 l
4398 1081 4398 1045 l
4398 1081 4398 1045 l
4398 5290 4398 5326 l
4528 1100 4528 1026 l
4528 1100 4528 1026 l
4528 5271 4528 5345 l
4528 859 /out {
(0.25) 160 h z
} def /alpha 0 def center
4658 1081 4658 1045 l
4658 1081 4658 1045 l
4658 5290 4658 5326 l
4788 1081 4788 1045 l
4788 1081 4788 1045 l
4788 5290 4788 5326 l
4919 1081 4919 1045 l
4919 1081 4919 1045 l
4919 5290 4919 5326 l
5049 1081 5049 1045 l
5049 1081 5049 1045 l
5049 5290 5049 5326 l
5179 1100 5179 1026 l
5179 1100 5179 1026 l
5179 5271 5179 5345 l
5179 859 /out {
(0.3) 160 h z
} def /alpha 0 def center
5309 1081 5309 1045 l
5309 1081 5309 1045 l
5309 5290 5309 5326 l
5439 1081 5439 1045 l
5439 1081 5439 1045 l
5439 5290 5439 5326 l
5569 1081 5569 1045 l
5569 1081 5569 1045 l
5569 5290 5569 5326 l
5700 1081 5700 1045 l
5700 1081 5700 1045 l
5700 5290 5700 5326 l
5830 1100 5830 1026 l
5830 1100 5830 1026 l
5830 5271 5830 5345 l
5830 859 /out {
(0.35) 160 h z
} def /alpha 0 def center
5960 1081 5960 1045 l
5960 1081 5960 1045 l
5960 5290 5960 5326 l
6090 1081 6090 1045 l
6090 1081 6090 1045 l
6090 5290 6090 5326 l
6220 1081 6220 1045 l
6220 1081 6220 1045 l
6220 5290 6220 5326 l
6351 1081 6351 1045 l
6351 1081 6351 1045 l
6351 5290 6351 5326 l
6481 1100 6481 1026 l
6481 1100 6481 1026 l
6481 5271 6481 5345 l
6481 859 /out {
(0.4) 160 h z
} def /alpha 0 def center
6611 1081 6611 1045 l
6611 1081 6611 1045 l
6611 5290 6611 5326 l
6741 1081 6741 1045 l
6741 1081 6741 1045 l
6741 5290 6741 5326 l
6871 1081 6871 1045 l
6871 1081 6871 1045 l
6871 5290 6871 5326 l
7001 1081 7001 1045 l
7001 1081 7001 1045 l
7001 5290 7001 5326 l
7132 1100 7132 1026 l
7132 1100 7132 1026 l
7132 5271 7132 5345 l
7132 859 /out {
(0.45) 160 h z
} def /alpha 0 def center
7262 1081 7262 1045 l
7262 1081 7262 1045 l
7262 5290 7262 5326 l
7392 1081 7392 1045 l
7392 1081 7392 1045 l
7392 5290 7392 5326 l
7522 1081 7522 1045 l
7522 1081 7522 1045 l
7522 5290 7522 5326 l
7652 1081 7652 1045 l
7652 1081 7652 1045 l
7652 5290 7652 5326 l
7783 1100 7783 1026 l
7783 1100 7783 1026 l
7783 5271 7783 5345 l
7782 859 /out {
(0.5) 160 h z
} def /alpha 0 def center
4528 574 /out {
(x = N) 190 h z
(1) 124 h -76 push
(/V) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1292 1128 1256 1128 l
1292 1128 1256 1128 l
7765 1128 7801 1128 l
1311 1256 1237 1256 l
1311 1256 1237 1256 l
7746 1256 7820 1256 l
1125 1200 /out {
(0) 160 h z
} def right
1292 1385 1256 1385 l
1292 1385 1256 1385 l
7765 1385 7801 1385 l
1292 1514 1256 1514 l
1292 1514 1256 1514 l
7765 1514 7801 1514 l
1292 1642 1256 1642 l
1292 1642 1256 1642 l
7765 1642 7801 1642 l
1311 1771 1237 1771 l
1311 1771 1237 1771 l
7746 1771 7820 1771 l
1125 1715 /out {
(0.2) 160 h z
} def right
1292 1900 1256 1900 l
1292 1900 1256 1900 l
7765 1900 7801 1900 l
1292 2028 1256 2028 l
1292 2028 1256 2028 l
7765 2028 7801 2028 l
1292 2157 1256 2157 l
1292 2157 1256 2157 l
7765 2157 7801 2157 l
1311 2286 1237 2286 l
1311 2286 1237 2286 l
7746 2286 7820 2286 l
1125 2230 /out {
(0.4) 160 h z
} def right
1292 2414 1256 2414 l
1292 2414 1256 2414 l
7765 2414 7801 2414 l
1292 2543 1256 2543 l
1292 2543 1256 2543 l
7765 2543 7801 2543 l
1292 2671 1256 2671 l
1292 2671 1256 2671 l
7765 2671 7801 2671 l
1311 2800 1237 2800 l
1311 2800 1237 2800 l
7746 2800 7820 2800 l
1125 2744 /out {
(0.6) 160 h z
} def right
1292 2929 1256 2929 l
1292 2929 1256 2929 l
7765 2929 7801 2929 l
1292 3057 1256 3057 l
1292 3057 1256 3057 l
7765 3057 7801 3057 l
1292 3186 1256 3186 l
1292 3186 1256 3186 l
7765 3186 7801 3186 l
1311 3315 1237 3315 l
1311 3315 1237 3315 l
7746 3315 7820 3315 l
1125 3259 /out {
(0.8) 160 h z
} def right
1292 3443 1256 3443 l
1292 3443 1256 3443 l
7765 3443 7801 3443 l
1292 3572 1256 3572 l
1292 3572 1256 3572 l
7765 3572 7801 3572 l
1292 3701 1256 3701 l
1292 3701 1256 3701 l
7765 3701 7801 3701 l
1311 3829 1237 3829 l
1311 3829 1237 3829 l
7746 3829 7820 3829 l
1125 3773 /out {
(1) 160 h z
} def right
1292 3958 1256 3958 l
1292 3958 1256 3958 l
7765 3958 7801 3958 l
1292 4086 1256 4086 l
1292 4086 1256 4086 l
7765 4086 7801 4086 l
1292 4215 1256 4215 l
1292 4215 1256 4215 l
7765 4215 7801 4215 l
1311 4344 1237 4344 l
1311 4344 1237 4344 l
7746 4344 7820 4344 l
1125 4288 /out {
(1.2) 160 h z
} def right
1292 4472 1256 4472 l
1292 4472 1256 4472 l
7765 4472 7801 4472 l
1292 4601 1256 4601 l
1292 4601 1256 4601 l
7765 4601 7801 4601 l
1292 4730 1256 4730 l
1292 4730 1256 4730 l
7765 4730 7801 4730 l
1311 4858 1237 4858 l
1311 4858 1237 4858 l
7746 4858 7820 4858 l
1125 4802 /out {
(1.4) 160 h z
} def right
1292 4987 1256 4987 l
1292 4987 1256 4987 l
7765 4987 7801 4987 l
1292 5116 1256 5116 l
1292 5116 1256 5116 l
7765 5116 7801 5116 l
1292 5244 1256 5244 l
1292 5244 1256 5244 l
7765 5244 7801 5244 l
663 3216 /out {
(w) 190 h z
(l) 124 h -76 push
(\(x\)) 190 h z
} def /alpha 90 def center
5 setlinewidth
1642 1266 p12
2426 1352 p12
3880 1780 p12
4559 2113 p12
5429 2680 p12
6058 3194 p12
6528 3640 p12
7032 4180 p12
7293 4486 p12
7552 4809 p12
7675 4970 p12
7744 5063 p12
2980 3699 /out {
(w) 150 h z
(1) 98 h -60 push
(\(x\) = 9x) 150 h z
(2) 98 h 98 push
(/\(2-x\)) 150 h z
} def left
10 setlinewidth
2830 3752 2547 3752 l0 ld li
/t {lineto} def
l0
1274 1256 newpath moveto
1404 1258 t
1534 1261 t
1664 1267 t
1794 1275 t
1924 1286 t
2055 1299 t
2185 1315 t
2315 1334 t
2445 1355 t
2575 1378 t
2705 1405 t
2836 1434 t
2966 1466 t
3096 1500 t
3226 1538 t
3356 1579 t
3487 1622 t
3617 1669 t
3747 1718 t
3877 1771 t
4007 1827 t
4137 1886 t
4268 1948 t
4398 2014 t
4528 2083 t
4658 2156 t
4788 2232 t
4919 2312 t
5049 2395 t
5179 2482 t
5309 2573 t
5439 2668 t
5569 2766 t
5700 2869 t
5830 2976 t
5960 3086 t
6090 3201 t
6220 3320 t
6351 3444 t
6481 3572 t
6611 3704 t
6741 3842 t
6871 3983 t
7001 4130 t
7132 4281 t
7262 4438 t
7392 4599 t
7522 4766 t
7652 4938 t
7783 5116 t
stroke
li
5 setlinewidth
1642 1259 p12
2426 1279 p12
3880 1384 p12
4559 1472 p12
5429 1630 p12
6058 1784 p12
6528 1928 p12
7032 2117 p12
7293 2236 p12
7552 2374 p12
7675 2455 p12
7744 2504 p12
2980 3474 /out {
(w) 150 h z
(2) 98 h -60 push
(\(x\) = x) 150 h z
(2) 98 h 98 push
(/\(1-x\)) 150 h z
} def left
10 setlinewidth
2830 3527 2547 3527 l1 ld li
/t {lineto} def
l1
1274 1256 newpath moveto
1404 1257 t
1534 1258 t
1664 1259 t
1794 1261 t
1924 1263 t
2055 1266 t
2185 1270 t
2315 1274 t
2445 1279 t
2575 1285 t
2705 1291 t
2836 1299 t
2966 1306 t
3096 1315 t
3226 1325 t
3356 1335 t
3487 1346 t
3617 1358 t
3747 1371 t
3877 1385 t
4007 1400 t
4137 1416 t
4268 1433 t
4398 1451 t
4528 1471 t
4658 1491 t
4788 1513 t
4919 1537 t
5049 1561 t
5179 1587 t
5309 1615 t
5439 1644 t
5569 1675 t
5700 1707 t
5830 1741 t
5960 1777 t
6090 1816 t
6220 1856 t
6351 1898 t
6481 1943 t
6611 1989 t
6741 2039 t
6871 2091 t
7001 2146 t
7132 2204 t
7262 2265 t
7392 2329 t
7522 2396 t
7652 2468 t
7783 2543 t
stroke
li
grestore
showpage
%
% fig10.psc
%
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /C2Font umlaute
/h {/C2Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/f {newpath moveto fn {lineto} repeat closepath
    gsave 1 setgray fill grestore stroke} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p1 {gsave newpath 20 0 360 arc
     gsave 1 setgray fill grestore stroke} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 5 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p10 {gsave newpath 10 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p11 {gsave newpath 20 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/p12 {gsave newpath 25 0 360 arc
     gsave 0 setgray fill grestore stroke} def
/l0 {[] 0 setdash} def
/l1 {[5 25 ] 0 setdash} def
/l2 {[50 58 ] 0 setdash} def
/l3 {[100 30 10 30 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 ] 0 setdash} def
/l5 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale
7075 572 /out {
(Fig. 10) 190 h z
} def left
3113 3968 /out {
(d = 3) 190 h z
} def left
7783 1063 7783 5308 l
1274 1063 1274 5308 l
1274 5308 7783 5308 l
1274 1063 7783 1063 l
1274 1063 7783 1063 l
1274 1100 1274 1026 l
1274 1100 1274 1026 l
1274 5271 1274 5345 l
1273 859 /out {
(0) 160 h z
} def /alpha 0 def center
1404 1081 1404 1045 l
1404 1081 1404 1045 l
1404 5290 1404 5326 l
1534 1081 1534 1045 l
1534 1081 1534 1045 l
1534 5290 1534 5326 l
1664 1081 1664 1045 l
1664 1081 1664 1045 l
1664 5290 1664 5326 l
1794 1081 1794 1045 l
1794 1081 1794 1045 l
1794 5290 1794 5326 l
1924 1100 1924 1026 l
1924 1100 1924 1026 l
1924 5271 1924 5345 l
1924 859 /out {
(0.05) 160 h z
} def /alpha 0 def center
2055 1081 2055 1045 l
2055 1081 2055 1045 l
2055 5290 2055 5326 l
2185 1081 2185 1045 l
2185 1081 2185 1045 l
2185 5290 2185 5326 l
2315 1081 2315 1045 l
2315 1081 2315 1045 l
2315 5290 2315 5326 l
2445 1081 2445 1045 l
2445 1081 2445 1045 l
2445 5290 2445 5326 l
2575 1100 2575 1026 l
2575 1100 2575 1026 l
2575 5271 2575 5345 l
2575 859 /out {
(0.1) 160 h z
} def /alpha 0 def center
2705 1081 2705 1045 l
2705 1081 2705 1045 l
2705 5290 2705 5326 l
2836 1081 2836 1045 l
2836 1081 2836 1045 l
2836 5290 2836 5326 l
2966 1081 2966 1045 l
2966 1081 2966 1045 l
2966 5290 2966 5326 l
3096 1081 3096 1045 l
3096 1081 3096 1045 l
3096 5290 3096 5326 l
3226 1100 3226 1026 l
3226 1100 3226 1026 l
3226 5271 3226 5345 l
3226 859 /out {
(0.15) 160 h z
} def /alpha 0 def center
3356 1081 3356 1045 l
3356 1081 3356 1045 l
3356 5290 3356 5326 l
3487 1081 3487 1045 l
3487 1081 3487 1045 l
3487 5290 3487 5326 l
3617 1081 3617 1045 l
3617 1081 3617 1045 l
3617 5290 3617 5326 l
3747 1081 3747 1045 l
3747 1081 3747 1045 l
3747 5290 3747 5326 l
3877 1100 3877 1026 l
3877 1100 3877 1026 l
3877 5271 3877 5345 l
3877 859 /out {
(0.2) 160 h z
} def /alpha 0 def center
4007 1081 4007 1045 l
4007 1081 4007 1045 l
4007 5290 4007 5326 l
4137 1081 4137 1045 l
4137 1081 4137 1045 l
4137 5290 4137 5326 l
4268 1081 4268 1045 l
4268 1081 4268 1045 l
4268 5290 4268 5326 l
4398 1081 4398 1045 l
4398 1081 4398 1045 l
4398 5290 4398 5326 l
4528 1100 4528 1026 l
4528 1100 4528 1026 l
4528 5271 4528 5345 l
4528 859 /out {
(0.25) 160 h z
} def /alpha 0 def center
4658 1081 4658 1045 l
4658 1081 4658 1045 l
4658 5290 4658 5326 l
4788 1081 4788 1045 l
4788 1081 4788 1045 l
4788 5290 4788 5326 l
4919 1081 4919 1045 l
4919 1081 4919 1045 l
4919 5290 4919 5326 l
5049 1081 5049 1045 l
5049 1081 5049 1045 l
5049 5290 5049 5326 l
5179 1100 5179 1026 l
5179 1100 5179 1026 l
5179 5271 5179 5345 l
5179 859 /out {
(0.3) 160 h z
} def /alpha 0 def center
5309 1081 5309 1045 l
5309 1081 5309 1045 l
5309 5290 5309 5326 l
5439 1081 5439 1045 l
5439 1081 5439 1045 l
5439 5290 5439 5326 l
5569 1081 5569 1045 l
5569 1081 5569 1045 l
5569 5290 5569 5326 l
5700 1081 5700 1045 l
5700 1081 5700 1045 l
5700 5290 5700 5326 l
5830 1100 5830 1026 l
5830 1100 5830 1026 l
5830 5271 5830 5345 l
5830 859 /out {
(0.35) 160 h z
} def /alpha 0 def center
5960 1081 5960 1045 l
5960 1081 5960 1045 l
5960 5290 5960 5326 l
6090 1081 6090 1045 l
6090 1081 6090 1045 l
6090 5290 6090 5326 l
6220 1081 6220 1045 l
6220 1081 6220 1045 l
6220 5290 6220 5326 l
6351 1081 6351 1045 l
6351 1081 6351 1045 l
6351 5290 6351 5326 l
6481 1100 6481 1026 l
6481 1100 6481 1026 l
6481 5271 6481 5345 l
6481 859 /out {
(0.4) 160 h z
} def /alpha 0 def center
6611 1081 6611 1045 l
6611 1081 6611 1045 l
6611 5290 6611 5326 l
6741 1081 6741 1045 l
6741 1081 6741 1045 l
6741 5290 6741 5326 l
6871 1081 6871 1045 l
6871 1081 6871 1045 l
6871 5290 6871 5326 l
7001 1081 7001 1045 l
7001 1081 7001 1045 l
7001 5290 7001 5326 l
7132 1100 7132 1026 l
7132 1100 7132 1026 l
7132 5271 7132 5345 l
7132 859 /out {
(0.45) 160 h z
} def /alpha 0 def center
7262 1081 7262 1045 l
7262 1081 7262 1045 l
7262 5290 7262 5326 l
7392 1081 7392 1045 l
7392 1081 7392 1045 l
7392 5290 7392 5326 l
7522 1081 7522 1045 l
7522 1081 7522 1045 l
7522 5290 7522 5326 l
7652 1081 7652 1045 l
7652 1081 7652 1045 l
7652 5290 7652 5326 l
7783 1100 7783 1026 l
7783 1100 7783 1026 l
7783 5271 7783 5345 l
7782 859 /out {
(0.5) 160 h z
} def /alpha 0 def center
4528 574 /out {
(x = N) 190 h z
(1) 124 h -76 push
(/V) 190 h z
} def /alpha 0 def center
1274 1063 1274 5308 l
1292 1102 1256 1102 l
1292 1102 1256 1102 l
7765 1102 7801 1102 l
1311 1256 1237 1256 l
1311 1256 1237 1256 l
7746 1256 7820 1256 l
1125 1200 /out {
(0) 160 h z
} def right
1292 1411 1256 1411 l
1292 1411 1256 1411 l
7765 1411 7801 1411 l
1292 1565 1256 1565 l
1292 1565 1256 1565 l
7765 1565 7801 1565 l
1292 1720 1256 1720 l
1292 1720 1256 1720 l
7765 1720 7801 1720 l
1292 1874 1256 1874 l
1292 1874 1256 1874 l
7765 1874 7801 1874 l
1311 2028 1237 2028 l
1311 2028 1237 2028 l
7746 2028 7820 2028 l
1125 1972 /out {
(0.5) 160 h z
} def right
1292 2183 1256 2183 l
1292 2183 1256 2183 l
7765 2183 7801 2183 l
1292 2337 1256 2337 l
1292 2337 1256 2337 l
7765 2337 7801 2337 l
1292 2491 1256 2491 l
1292 2491 1256 2491 l
7765 2491 7801 2491 l
1292 2646 1256 2646 l
1292 2646 1256 2646 l
7765 2646 7801 2646 l
1311 2800 1237 2800 l
1311 2800 1237 2800 l
7746 2800 7820 2800 l
1125 2744 /out {
(1) 160 h z
} def right
1292 2954 1256 2954 l
1292 2954 1256 2954 l
7765 2954 7801 2954 l
1292 3109 1256 3109 l
1292 3109 1256 3109 l
7765 3109 7801 3109 l
1292 3263 1256 3263 l
1292 3263 1256 3263 l
7765 3263 7801 3263 l
1292 3418 1256 3418 l
1292 3418 1256 3418 l
7765 3418 7801 3418 l
1311 3572 1237 3572 l
1311 3572 1237 3572 l
7746 3572 7820 3572 l
1125 3516 /out {
(1.5) 160 h z
} def right
1292 3726 1256 3726 l
1292 3726 1256 3726 l
7765 3726 7801 3726 l
1292 3881 1256 3881 l
1292 3881 1256 3881 l
7765 3881 7801 3881 l
1292 4035 1256 4035 l
1292 4035 1256 4035 l
7765 4035 7801 4035 l
1292 4189 1256 4189 l
1292 4189 1256 4189 l
7765 4189 7801 4189 l
1311 4344 1237 4344 l
1311 4344 1237 4344 l
7746 4344 7820 4344 l
1125 4288 /out {
(2) 160 h z
} def right
1292 4498 1256 4498 l
1292 4498 1256 4498 l
7765 4498 7801 4498 l
1292 4652 1256 4652 l
1292 4652 1256 4652 l
7765 4652 7801 4652 l
1292 4807 1256 4807 l
1292 4807 1256 4807 l
7765 4807 7801 4807 l
1292 4961 1256 4961 l
1292 4961 1256 4961 l
7765 4961 7801 4961 l
1311 5116 1237 5116 l
1311 5116 1237 5116 l
7746 5116 7820 5116 l
1125 5060 /out {
(2.5) 160 h z
} def right
1292 5270 1256 5270 l
1292 5270 1256 5270 l
7765 5270 7801 5270 l
663 3216 /out {
(w) 190 h z
(l) 124 h -76 push
(\(x\)) 190 h z
} def /alpha 90 def center
5 setlinewidth
1797 1278 p12
2114 1311 p12
2775 1435 p12
3378 1614 p12
4305 2017 p12
4943 2391 p12
5728 2964 p12
6680 3837 p12
7330 4554 p12
7557 4828 p12
7670 4971 p12
2980 3699 /out {
(w) 150 h z
(1) 98 h -60 push
(\(x\) = 25x) 150 h z
(2) 98 h 98 push
(/\(3-x\)) 150 h z
} def left
10 setlinewidth
2830 3752 2547 3752 l0 ld li
/t {lineto} def
l0
1274 1256 newpath moveto
1404 1258 t
1534 1262 t
1664 1268 t
1794 1277 t
1924 1289 t
2055 1304 t
2185 1321 t
2315 1341 t
2445 1364 t
2575 1390 t
2705 1418 t
2836 1449 t
2966 1484 t
3096 1521 t
3226 1561 t
3356 1604 t
3487 1651 t
3617 1700 t
3747 1752 t
3877 1808 t
4007 1866 t
4137 1928 t
4268 1993 t
4398 2062 t
4528 2134 t
4658 2209 t
4788 2287 t
4919 2369 t
5049 2454 t
5179 2543 t
5309 2635 t
5439 2731 t
5569 2830 t
5700 2934 t
5830 3040 t
5960 3151 t
6090 3265 t
6220 3383 t
6351 3505 t
6481 3631 t
6611 3761 t
6741 3895 t
6871 4033 t
7001 4175 t
7132 4321 t
7262 4471 t
7392 4626 t
7522 4785 t
7652 4948 t
7783 5116 t
stroke
li
5 setlinewidth
1797 1260 p12
2114 1265 p12
2775 1286 p12
3378 1317 p12
4305 1388 p12
4943 1457 p12
5728 1567 p12
6680 1747 p12
7330 1909 p12
7557 1978 p12
7670 2016 p12
2980 3474 /out {
(w) 150 h z
(2) 98 h -60 push
(\(x\) = 4x) 150 h z
(2) 98 h 98 push
(/\(3-2x\)) 150 h z
} def left
10 setlinewidth
2830 3527 2547 3527 l1 ld li
/t {lineto} def
l1
1274 1256 newpath moveto
1404 1257 t
1534 1257 t
1664 1258 t
1794 1260 t
1924 1262 t
2055 1264 t
2185 1267 t
2315 1270 t
2445 1274 t
2575 1279 t
2705 1283 t
2836 1289 t
2966 1295 t
3096 1301 t
3226 1308 t
3356 1315 t
3487 1324 t
3617 1332 t
3747 1342 t
3877 1351 t
4007 1362 t
4137 1373 t
4268 1385 t
4398 1398 t
4528 1411 t
4658 1425 t
4788 1439 t
4919 1455 t
5049 1471 t
5179 1488 t
5309 1506 t
5439 1524 t
5569 1544 t
5700 1564 t
5830 1585 t
5960 1607 t
6090 1630 t
6220 1654 t
6351 1679 t
6481 1706 t
6611 1733 t
6741 1761 t
6871 1790 t
7001 1820 t
7132 1852 t
7262 1885 t
7392 1919 t
7522 1954 t
7652 1990 t
7783 2028 t
stroke
li
grestore
showpage
